Towards Decentralized Predictive Quality of Service in Next-Generation Vehicular Networks

To ensure safety in teleoperated driving scenarios, communication between vehicles and remote drivers must satisfy strict latency and reliability requirements. In this context, Predictive Quality of Service (PQoS) was investigated as a tool to predict unanticipated degradation of the Quality of Service (QoS), and allow the network to react accordingly. In this work, we design a reinforcement learning (RL) agent to implement PQoS in vehicular networks. To do so, based on data gathered at the Radio Access Network (RAN) and/or the end vehicles, as well as QoS predictions, our framework is able to identify the optimal level of compression to send automotive data under low latency and reliability constraints. We consider different learning schemes, including centralized, fully-distributed, and federated learning. We demonstrate via ns-3 simulations that, while centralized learning generally outperforms any other solution, decentralized learning, and especially federated learning, offers a good trade-off between convergence time and reliability, with positive implications in terms of privacy and complexity.

==> plots/action.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{246,197,165}
\definecolor{darkcyan2158115}{RGB}{116,30,88}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2221435}{RGB}{231,62,62}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
  legend cell align={left},
  legend columns=1,
  legend rows=3,
  legend pos=north east,
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    %at={(0,1)},
    %anchor=south west,
    draw=lightgray204
  },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Approach},
xmin=-0.595, xmax=9.195,
xtick style={color=black},
xtick={0.3,1.3,2.3,3.3,4.3,5.3,6.3,7.3,8.3},
xticklabels={1C,1D,1F,3C,3D,3F,5C,5D,5F},
y grid style={darkgray176},
ylabel={Probability of choosing an action},
ymajorgrids,
ymin=0, ymax=1.03047429058916,
ytick style={color=black}
]
\addlegendimage{area legend,darkcyan1115178,fill=darkcyan1115178}
\addlegendentry{C-R}
\addlegendimage{area legend,darkorange2221435,fill=darkorange2221435}
\addlegendentry{C-SC}
\addlegendimage{area legend,darkcyan2158115,fill=darkcyan2158115}
\addlegendentry{C-SA}
\draw[draw=none,fill=darkcyan1115178] (axis cs:-0.15,0) rectangle (axis cs:0.15,0.0273761180057434);
\draw[draw=none,fill=darkcyan1115178] (axis cs:0.85,0) rectangle (axis cs:1.15,0.0388909988606153);
\draw[draw=none,fill=darkcyan1115178] (axis cs:1.85,0) rectangle (axis cs:2.15,0.0258995900602257);
\draw[draw=none,fill=darkcyan1115178] (axis cs:2.85,0) rectangle (axis cs:3.15,0.020918075737285);
\draw[draw=none,fill=darkcyan1115178] (axis cs:3.85,0) rectangle (axis cs:4.15,0.00596740975639181);
\draw[draw=none,fill=darkcyan1115178] (axis cs:4.85,0) rectangle (axis cs:5.15,0.0448814840261079);
\draw[draw=none,fill=darkcyan1115178] (axis cs:5.85,0) rectangle (axis cs:6.15,0.0709996370417652);
\draw[draw=none,fill=darkcyan1115178] (axis cs:6.85,0) rectangle (axis cs:7.15,0.162949399498345);
\draw[draw=none,fill=darkcyan1115178] (axis cs:7.85,0) rectangle (axis cs:8.15,0.00463026683113679);
\draw[draw=none,fill=darkorange2221435] (axis cs:0.15,0) rectangle (axis cs:0.45,0.826584184093008);
\draw[draw=none,fill=darkorange2221435] (axis cs:1.15,0) rectangle (axis cs:1.45,0.869616407140144);
\draw[draw=none,fill=darkorange2221435] (axis cs:2.15,0) rectangle (axis cs:2.45,0.871375069588542);
\draw[draw=none,fill=darkorange2221435] (axis cs:3.15,0) rectangle (axis cs:3.45,0.588618130389617);
\draw[draw=none,fill=darkorange2221435] (axis cs:4.15,0) rectangle (axis cs:4.45,0.981404086275388);
\draw[draw=none,fill=darkorange2221435] (axis cs:5.15,0) rectangle (axis cs:5.45,0.533510821023703);
\draw[draw=none,fill=darkorange2221435] (axis cs:6.15,0) rectangle (axis cs:6.45,0.442784014818709);
\draw[draw=none,fill=darkorange2221435] (axis cs:7.15,0) rectangle (axis cs:7.45,0.688541370930563);
\draw[draw=none,fill=darkorange2221435] (axis cs:8.15,0) rectangle (axis cs:8.45,0.432310588846329);
\draw[draw=none,fill=darkcyan2158115] (axis cs:0.45,0) rectangle (axis cs:0.75,0.146039697901249);
\draw[draw=none,fill=darkcyan2158115] (axis cs:1.45,0) rectangle (axis cs:1.75,0.0914925939992404);
\draw[draw=none,fill=darkcyan2158115] (axis cs:2.45,0) rectangle (axis cs:2.75,0.102725340351232);
\draw[draw=none,fill=darkcyan2158115] (axis cs:3.45,0) rectangle (axis cs:3.75,0.390463793873098);
\draw[draw=none,fill=darkcyan2158115] (axis cs:4.45,0) rectangle (axis cs:4.75,0.0126285039682198);
\draw[draw=none,fill=darkcyan2158115] (axis cs:5.45,0) rectangle (axis cs:5.75,0.421607694950189);
\draw[draw=none,fill=darkcyan2158115] (axis cs:6.45,0) rectangle (axis cs:6.75,0.486216348139526);
\draw[draw=none,fill=darkcyan2158115] (axis cs:7.45,0) rectangle (axis cs:7.75,0.148509229571093);
\draw[draw=none,fill=darkcyan2158115] (axis cs:8.45,0) rectangle (axis cs:8.75,0.563059144322535);
\end{axis}

\end{tikzpicture}


==> plots/action_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{246,197,165}
\definecolor{darkcyan2158115}{RGB}{116,30,88}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2221435}{RGB}{231,62,62}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
  legend cell align={left},
  legend columns=1,
  legend rows=3,
  legend pos=north east,
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    %at={(0,1)},
    %anchor=south west,
    draw=lightgray204
  },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Approach},
xmin=-0.445, xmax=6.045,
xtick style={color=black},
xtick={0.3,1.3,2.3,3.3,4.3,5.3},
xticklabels={5C-old,5D-old,5F-old,5C,5D,5F},
y grid style={darkgray176},
ylabel={Probability of choosing an action},
ymajorgrids,
ymin=0, ymax=0.912451776649746,
ytick style={color=black}
]
\addlegendimage{area legend,darkcyan1115178,fill=darkcyan1115178}
\addlegendentry{C-R}
\addlegendimage{area legend,darkorange2221435,fill=darkorange2221435}
\addlegendentry{C-SC}
\addlegendimage{area legend,darkcyan2158115,fill=darkcyan2158115}
\addlegendentry{C-SA}
\draw[draw=none,fill=darkcyan1115178] (axis cs:-0.15,0) rectangle (axis cs:0.15,0.627682449091979);
\draw[draw=none,fill=darkcyan1115178] (axis cs:0.85,0) rectangle (axis cs:1.15,0.00206950409996095);
\draw[draw=none,fill=darkcyan1115178] (axis cs:1.85,0) rectangle (axis cs:2.15,0.00257817611565184);
\draw[draw=none,fill=darkcyan1115178] (axis cs:2.85,0) rectangle (axis cs:3.15,0.0709996370417652);
\draw[draw=none,fill=darkcyan1115178] (axis cs:3.85,0) rectangle (axis cs:4.15,0.162949399498345);
\draw[draw=none,fill=darkcyan1115178] (axis cs:4.85,0) rectangle (axis cs:5.15,0.00463026683113679);
\draw[draw=none,fill=darkorange2221435] (axis cs:0.15,0) rectangle (axis cs:0.45,0.367231129300742);
\draw[draw=none,fill=darkorange2221435] (axis cs:1.15,0) rectangle (axis cs:1.45,0.869001692047377);
\draw[draw=none,fill=darkorange2221435] (axis cs:2.15,0) rectangle (axis cs:2.45,0.388689258378423);
\draw[draw=none,fill=darkorange2221435] (axis cs:3.15,0) rectangle (axis cs:3.45,0.442784014818709);
\draw[draw=none,fill=darkorange2221435] (axis cs:4.15,0) rectangle (axis cs:4.45,0.688541370930563);
\draw[draw=none,fill=darkorange2221435] (axis cs:5.15,0) rectangle (axis cs:5.45,0.432310588846329);
\draw[draw=none,fill=darkcyan2158115] (axis cs:0.45,0) rectangle (axis cs:0.75,0.00508642160727919);
\draw[draw=none,fill=darkcyan2158115] (axis cs:1.45,0) rectangle (axis cs:1.75,0.128928803852662);
\draw[draw=none,fill=darkcyan2158115] (axis cs:2.45,0) rectangle (axis cs:2.75,0.608732565505925);
\draw[draw=none,fill=darkcyan2158115] (axis cs:3.45,0) rectangle (axis cs:3.75,0.486216348139526);
\draw[draw=none,fill=darkcyan2158115] (axis cs:4.45,0) rectangle (axis cs:4.75,0.148509229571093);
\draw[draw=none,fill=darkcyan2158115] (axis cs:5.45,0) rectangle (axis cs:5.75,0.563059144322535);
\end{axis}

\end{tikzpicture}


==> plots/app_delay.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

%\definecolor{brown1612590}{RGB}{76,28,74}
%\definecolor{crimson2012579}{RGB}{201,25,79}
%\definecolor{crimson2316262}{RGB}{245,156,115}%}
%\definecolor{darkgray176}{RGB}{176,176,176}
%\definecolor{darkslategray762874}{RGB}{161,25,90}%}
%\definecolor{lightsalmon245156115}{RGB}{231,62,62}
%\definecolor{midnightblue372050}{RGB}{37,20,50}
%\definecolor{navajowhite246197165}{RGB}{246,197,165}
%\definecolor{purple1163088}{RGB}{242,112,77}
%\definecolor{tomato24211277}{RGB}{116,30,88}

\definecolor{brown1612590}{RGB}{161,25,90}
\definecolor{crimson2012579}{RGB}{201,25,79}
\definecolor{crimson2316262}{RGB}{231,62,62}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray762874}{RGB}{76,28,74}
\definecolor{lightsalmon245156115}{RGB}{245,156,115}
\definecolor{midnightblue372050}{RGB}{37,20,50}
\definecolor{navajowhite246197165}{RGB}{246,197,165}
\definecolor{purple1163088}{RGB}{116,30,88}
\definecolor{tomato24211277}{RGB}{242,112,77}

\begin{axis}[
tick align=outside,
tick pos=left,
ylabel={APP delay},
x grid style={darkgray176},
xmin=0.5, xmax=9.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={1C,1D,1F,3C,3D,3F,5C,5D,5F},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=200,
yminorgrids,
ytick style={color=black}
]
\addplot [black]
table {%
1 17.086017
1 12.333218
};
\addplot [black]
table {%
1 51.833454
1 103.7082145
};
\addplot [black]
table {%
0.875 12.333218
1.125 12.333218
};
\addplot [black]
table {%
0.875 103.7082145
1.125 103.7082145
};
\addplot [black]
table {%
2 17.087725
2 12.764171
};
\addplot [black]
table {%
2 51.93991875
2 104.208182
};
\addplot [black]
table {%
1.875 12.764171
2.125 12.764171
};
\addplot [black]
table {%
1.875 104.208182
2.125 104.208182
};
\addplot [black]
table {%
3 17.087731
3 12.764171
};
\addplot [black]
table {%
3 51.922364
3 104.1368745
};
\addplot [black]
table {%
2.875 12.764171
3.125 12.764171
};
\addplot [black]
table {%
2.875 104.1368745
3.125 104.1368745
};
\addplot [black]
table {%
4 24.332726
4 12.511845
};
\addplot [black]
table {%
4 63.520618
4 122.2968945
};
\addplot [black]
table {%
3.875 12.511845
4.125 12.511845
};
\addplot [black]
table {%
3.875 122.2968945
4.125 122.2968945
};
\addplot [black]
table {%
5 26.191431
5 12.744838
};
\addplot [black]
table {%
5 92.458456125
5 191.83362
};
\addplot [black]
table {%
4.875 12.744838
5.125 12.744838
};
\addplot [black]
table {%
4.875 191.83362
5.125 191.83362
};
\addplot [black]
table {%
6 23.9774085
6 12.654648
};
\addplot [black]
table {%
6 56.08293625
6 104.2334955
};
\addplot [black]
table {%
5.875 12.654648
6.125 12.654648
};
\addplot [black]
table {%
5.875 104.2334955
6.125 104.2334955
};
\addplot [black]
table {%
7 32.04750475
7 12.334583
};
\addplot [black]
table {%
7 99.833294375
7 201.510975
};
\addplot [black]
table {%
6.875 12.334583
7.125 12.334583
};
\addplot [black]
table {%
6.875 201.510975
7.125 201.510975
};
\addplot [black]
table {%
8 32.582883
8 12.404308
};
\addplot [black]
table {%
8 157.297203666667
8 344.333006
};
\addplot [black]
table {%
7.875 12.404308
8.125 12.404308
};
\addplot [black]
table {%
7.875 344.333006
8.125 344.333006
};
\addplot [black]
table {%
9 31.529996
9 12.404341
};
\addplot [black]
table {%
9 90.8508125
9 179.82755
};
\addplot [black]
table {%
8.875 12.404341
9.125 12.404341
};
\addplot [black]
table {%
8.875 179.82755
9.125 179.82755
};
\path [draw=black, fill=navajowhite246197165]
(axis cs:0.75,17.086017)
--(axis cs:1.25,17.086017)
--(axis cs:1.25,22.3742039870593)
--(axis cs:1.125,22.584525)
--(axis cs:1.25,22.7948460129407)
--(axis cs:1.25,51.833454)
--(axis cs:0.75,51.833454)
--(axis cs:0.75,22.7948460129407)
--(axis cs:0.875,22.584525)
--(axis cs:0.75,22.3742039870593)
--(axis cs:0.75,17.086017)
--cycle;
\path [draw=black, fill=lightsalmon245156115]
(axis cs:1.75,17.087725)
--(axis cs:2.25,17.087725)
--(axis cs:2.25,23.3721863216271)
--(axis cs:2.125,23.5835045)
--(axis cs:2.25,23.7948226783729)
--(axis cs:2.25,51.93991875)
--(axis cs:1.75,51.93991875)
--(axis cs:1.75,23.7948226783729)
--(axis cs:1.875,23.5835045)
--(axis cs:1.75,23.3721863216271)
--(axis cs:1.75,17.087725)
--cycle;
\path [draw=black, fill=tomato24211277]
(axis cs:2.75,17.087731)
--(axis cs:3.25,17.087731)
--(axis cs:3.25,23.3724467268466)
--(axis cs:3.125,23.583575)
--(axis cs:3.25,23.7947032731534)
--(axis cs:3.25,51.922364)
--(axis cs:2.75,51.922364)
--(axis cs:2.75,23.7947032731534)
--(axis cs:2.875,23.583575)
--(axis cs:2.75,23.3724467268466)
--(axis cs:2.75,17.087731)
--cycle;
\path [draw=black, fill=crimson2316262]
(axis cs:3.75,24.332726)
--(axis cs:4.25,24.332726)
--(axis cs:4.25,31.9213003002118)
--(axis cs:4.125,32.065141)
--(axis cs:4.25,32.2089816997882)
--(axis cs:4.25,63.520618)
--(axis cs:3.75,63.520618)
--(axis cs:3.75,32.2089816997882)
--(axis cs:3.875,32.065141)
--(axis cs:3.75,31.9213003002118)
--(axis cs:3.75,24.332726)
--cycle;
\path [draw=black, fill=crimson2012579]
(axis cs:4.75,26.191431)
--(axis cs:5.25,26.191431)
--(axis cs:5.25,37.5861430893018)
--(axis cs:5.125,37.83393)
--(axis cs:5.25,38.0817169106982)
--(axis cs:5.25,92.458456125)
--(axis cs:4.75,92.458456125)
--(axis cs:4.75,38.0817169106982)
--(axis cs:4.875,37.83393)
--(axis cs:4.75,37.5861430893018)
--(axis cs:4.75,26.191431)
--cycle;
\path [draw=black, fill=brown1612590]
(axis cs:5.75,23.9774085)
--(axis cs:6.25,23.9774085)
--(axis cs:6.25,31.8576815417626)
--(axis cs:6.125,31.975184)
--(axis cs:6.25,32.0926864582374)
--(axis cs:6.25,56.08293625)
--(axis cs:5.75,56.08293625)
--(axis cs:5.75,32.0926864582374)
--(axis cs:5.875,31.975184)
--(axis cs:5.75,31.8576815417626)
--(axis cs:5.75,23.9774085)
--cycle;
\path [draw=black, fill=purple1163088]
(axis cs:6.75,32.04750475)
--(axis cs:7.25,32.04750475)
--(axis cs:7.25,51.7869687050446)
--(axis cs:7.125,51.9934505)
--(axis cs:7.25,52.1999322949554)
--(axis cs:7.25,99.833294375)
--(axis cs:6.75,99.833294375)
--(axis cs:6.75,52.1999322949554)
--(axis cs:6.875,51.9934505)
--(axis cs:6.75,51.7869687050446)
--(axis cs:6.75,32.04750475)
--cycle;
\path [draw=black, fill=darkslategray762874]
(axis cs:7.75,32.582883)
--(axis cs:8.25,32.582883)
--(axis cs:8.25,52.0411732234098)
--(axis cs:8.125,52.44039)
--(axis cs:8.25,52.8396067765902)
--(axis cs:8.25,157.297203666667)
--(axis cs:7.75,157.297203666667)
--(axis cs:7.75,52.8396067765902)
--(axis cs:7.875,52.44039)
--(axis cs:7.75,52.0411732234098)
--(axis cs:7.75,32.582883)
--cycle;
\path [draw=black, fill=midnightblue372050]
(axis cs:8.75,31.529996)
--(axis cs:9.25,31.529996)
--(axis cs:9.25,40.796879349368)
--(axis cs:9.125,40.976393)
--(axis cs:9.25,41.155906650632)
--(axis cs:9.25,90.8508125)
--(axis cs:8.75,90.8508125)
--(axis cs:8.75,41.155906650632)
--(axis cs:8.875,40.976393)
--(axis cs:8.75,40.796879349368)
--(axis cs:8.75,31.529996)
--cycle;
\addplot [black]
table {%
0.875 22.584525
1.125 22.584525
};
\addplot [black]
table {%
1.875 23.5835045
2.125 23.5835045
};
\addplot [black]
table {%
2.875 23.583575
3.125 23.583575
};
\addplot [black]
table {%
3.875 32.065141
4.125 32.065141
};
\addplot [black]
table {%
4.875 37.83393
5.125 37.83393
};
\addplot [black]
table {%
5.875 31.975184
6.125 31.975184
};
\addplot [black]
table {%
6.875 51.9934505
7.125 51.9934505
};
\addplot [black]
table {%
7.875 52.44039
8.125 52.44039
};
\addplot [black]
table {%
8.875 40.976393
9.125 40.976393
};
\end{axis}

\end{tikzpicture}


==> plots/app_delay_fixed.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1612590}{RGB}{161,25,90}
\definecolor{crimson2012579}{RGB}{201,25,79}
\definecolor{crimson2316262}{RGB}{231,62,62}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray762874}{RGB}{76,28,74}
\definecolor{lightsalmon245156115}{RGB}{245,156,115}
\definecolor{midnightblue372050}{RGB}{37,20,50}
\definecolor{navajowhite246197165}{RGB}{246,197,165}
\definecolor{purple1163088}{RGB}{116,30,88}
\definecolor{tomato24211277}{RGB}{242,112,77}

\begin{axis}[
tick align=outside,
tick pos=left,
ylabel={APP delay},
x grid style={darkgray176},
xmin=0.5, xmax=9.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={1C-R,1C-SC,1C-SA,3C-R,3C-SC,3C-SA,5C-R,5C-SC,5C-SA},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=200,
yminorgrids,
ytick style={color=black}
]
\addplot [black]
table {%
1 34.336681
1 13.068439
};
\addplot [black]
table {%
1 86.833579
1 165.500081333333
};
\addplot [black]
table {%
0.875 13.068439
1.125 13.068439
};
\addplot [black]
table {%
0.875 165.500081333333
1.125 165.500081333333
};
\addplot [black]
table {%
2 17.2642255
2 12.764171
};
\addplot [black]
table {%
2 51.976118
2 103.9938285
};
\addplot [black]
table {%
1.875 12.764171
2.125 12.764171
};
\addplot [black]
table {%
1.875 103.9938285
2.125 103.9938285
};
\addplot [black]
table {%
3 13.45750575
3 12.654648
};
\addplot [black]
table {%
3 19.58339775
3 28.582972
};
\addplot [black]
table {%
2.875 12.654648
3.125 12.654648
};
\addplot [black]
table {%
2.875 28.582972
3.125 28.582972
};
\addplot [black]
table {%
4 40.691018
4 13.941408
};
\addplot [black]
table {%
4 170.33342025
4 364.76139
};
\addplot [black]
table {%
3.875 13.941408
4.125 13.941408
};
\addplot [black]
table {%
3.875 364.76139
4.125 364.76139
};
\addplot [black]
table {%
5 26.69004
5 12.958197
};
\addplot [black]
table {%
5 95.08330025
5 197.6719815
};
\addplot [black]
table {%
4.875 12.958197
5.125 12.958197
};
\addplot [black]
table {%
4.875 197.6719815
5.125 197.6719815
};
\addplot [black]
table {%
6 14.833313
6 12.083953
};
\addplot [black]
table {%
6 32.065079
6 57.833241
};
\addplot [black]
table {%
5.875 12.083953
6.125 12.083953
};
\addplot [black]
table {%
5.875 57.833241
6.125 57.833241
};
\addplot [black]
table {%
7 56.08329575
7 14.58515
};
\addplot [black]
table {%
7 279.716597125
7 615.08309
};
\addplot [black]
table {%
6.875 14.58515
7.125 14.58515
};
\addplot [black]
table {%
6.875 615.08309
7.125 615.08309
};
\addplot [black]
table {%
8 34.922015
8 12.958197
};
\addplot [black]
table {%
8 201.011725
8 450.106991666667
};
\addplot [black]
table {%
7.875 12.958197
8.125 12.958197
};
\addplot [black]
table {%
7.875 450.106991666667
8.125 450.106991666667
};
\addplot [black]
table {%
9 16.26161
9 12.171981
};
\addplot [black]
table {%
9 70.1187575
9 150.886588666667
};
\addplot [black]
table {%
8.875 12.171981
9.125 12.171981
};
\addplot [black]
table {%
8.875 150.886588666667
9.125 150.886588666667
};
\path [draw=black, fill=navajowhite246197165]
(axis cs:0.75,34.336681)
--(axis cs:1.25,34.336681)
--(axis cs:1.25,37.0063704184979)
--(axis cs:1.125,37.3339455)
--(axis cs:1.25,37.6615205815021)
--(axis cs:1.25,86.833579)
--(axis cs:0.75,86.833579)
--(axis cs:0.75,37.6615205815021)
--(axis cs:0.875,37.3339455)
--(axis cs:0.75,37.0063704184979)
--(axis cs:0.75,34.336681)
--cycle;
\path [draw=black, fill=lightsalmon245156115]
(axis cs:1.75,17.2642255)
--(axis cs:2.25,17.2642255)
--(axis cs:2.25,23.6238434003773)
--(axis cs:2.125,23.833377)
--(axis cs:2.25,24.0429105996226)
--(axis cs:2.25,51.976118)
--(axis cs:1.75,51.976118)
--(axis cs:1.75,24.0429105996226)
--(axis cs:1.875,23.833377)
--(axis cs:1.75,23.6238434003773)
--(axis cs:1.75,17.2642255)
--cycle;
\path [draw=black, fill=tomato24211277]
(axis cs:2.75,13.45750575)
--(axis cs:3.25,13.45750575)
--(axis cs:3.25,14.2966381974184)
--(axis cs:3.125,14.333087)
--(axis cs:3.25,14.3695358025816)
--(axis cs:3.25,19.58339775)
--(axis cs:2.75,19.58339775)
--(axis cs:2.75,14.3695358025816)
--(axis cs:2.875,14.333087)
--(axis cs:2.75,14.2966381974184)
--(axis cs:2.75,13.45750575)
--cycle;
\path [draw=black, fill=crimson2316262]
(axis cs:3.75,40.691018)
--(axis cs:4.25,40.691018)
--(axis cs:4.25,54.5436972325618)
--(axis cs:4.125,55.083407)
--(axis cs:4.25,55.6231167674382)
--(axis cs:4.25,170.33342025)
--(axis cs:3.75,170.33342025)
--(axis cs:3.75,55.6231167674382)
--(axis cs:3.875,55.083407)
--(axis cs:3.75,54.5436972325618)
--(axis cs:3.75,40.691018)
--cycle;
\path [draw=black, fill=crimson2012579]
(axis cs:4.75,26.69004)
--(axis cs:5.25,26.69004)
--(axis cs:5.25,40.0747037507289)
--(axis cs:5.125,40.333188)
--(axis cs:5.25,40.5916722492711)
--(axis cs:5.25,95.08330025)
--(axis cs:4.75,95.08330025)
--(axis cs:4.75,40.5916722492711)
--(axis cs:4.875,40.333188)
--(axis cs:4.75,40.0747037507289)
--(axis cs:4.75,26.69004)
--cycle;
\path [draw=black, fill=brown1612590]
(axis cs:5.75,14.833313)
--(axis cs:6.25,14.833313)
--(axis cs:6.25,17.521037924637)
--(axis cs:6.125,17.583607)
--(axis cs:6.25,17.646176075363)
--(axis cs:6.25,32.065079)
--(axis cs:5.75,32.065079)
--(axis cs:5.75,17.646176075363)
--(axis cs:5.875,17.583607)
--(axis cs:5.75,17.521037924637)
--(axis cs:5.75,14.833313)
--cycle;
\path [draw=black, fill=purple1163088]
(axis cs:6.75,56.08329575)
--(axis cs:7.25,56.08329575)
--(axis cs:7.25,80.4952483884051)
--(axis cs:7.125,81.333261)
--(axis cs:7.25,82.1712736115949)
--(axis cs:7.25,279.716597125)
--(axis cs:6.75,279.716597125)
--(axis cs:6.75,82.1712736115949)
--(axis cs:6.875,81.333261)
--(axis cs:6.75,80.4952483884051)
--(axis cs:6.75,56.08329575)
--cycle;
\path [draw=black, fill=darkslategray762874]
(axis cs:7.75,34.922015)
--(axis cs:8.25,34.922015)
--(axis cs:8.25,58.4448098524606)
--(axis cs:8.125,58.97601)
--(axis cs:8.25,59.5072101475395)
--(axis cs:8.25,201.011725)
--(axis cs:7.75,201.011725)
--(axis cs:7.75,59.5072101475395)
--(axis cs:7.875,58.97601)
--(axis cs:7.75,58.4448098524606)
--(axis cs:7.75,34.922015)
--cycle;
\path [draw=black, fill=midnightblue372050]
(axis cs:8.75,16.26161)
--(axis cs:9.25,16.26161)
--(axis cs:9.25,24.1013696847297)
--(axis cs:9.125,24.261004)
--(axis cs:9.25,24.4206383152703)
--(axis cs:9.25,70.1187575)
--(axis cs:8.75,70.1187575)
--(axis cs:8.75,24.4206383152703)
--(axis cs:8.875,24.261004)
--(axis cs:8.75,24.1013696847297)
--(axis cs:8.75,16.26161)
--cycle;
\addplot [black]
table {%
0.875 37.3339455
1.125 37.3339455
};
\addplot [black]
table {%
1.875 23.833377
2.125 23.833377
};
\addplot [black]
table {%
2.875 14.333087
3.125 14.333087
};
\addplot [black]
table {%
3.875 55.083407
4.125 55.083407
};
\addplot [black]
table {%
4.875 40.333188
5.125 40.333188
};
\addplot [black]
table {%
5.875 17.583607
6.125 17.583607
};
\addplot [black]
table {%
6.875 81.333261
7.125 81.333261
};
\addplot [black]
table {%
7.875 58.97601
8.125 58.97601
};
\addplot [black]
table {%
8.875 24.261004
9.125 24.261004
};
\end{axis}

\end{tikzpicture}


==> plots/average_q.tex <==
% This file was created with tikzplotlib v0.10.1.

\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}

\begin{tikzpicture}

\definecolor{crimson1792287}{RGB}{179,22,87}
\definecolor{crimson2204469}{RGB}{220,44,69}
\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{indigo842978}{RGB}{84,29,78}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue412153}{RGB}{41,21,53}
\definecolor{navajowhite246192159}{RGB}{246,192,159}
\definecolor{purple1313090}{RGB}{131,30,90}
\definecolor{sandybrown245147106}{RGB}{245,147,106}
\definecolor{tomato2409567}{RGB}{240,95,67}

\begin{axis}[
  legend cell align={left},
  legend columns=2,
  %legend rows=4,
  legend pos=north east,
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    %at={(0,1)},
    %anchor=south west,
    draw=lightgray204
  },
tick align=outside,
tick pos=left,
x grid style={darkgray},
xlabel={Episode},
xmajorgrids,
xmin=-73.25, xmax=1560.25,
xminorgrids,
xtick style={color=black},
xtick={0,250,500,750,1000,1250,1500},
% xticklabel={0,250,500,750,1000,1250,1500},
y grid style={darkgray},
% ylabel={Average Q-values},
ylabel={Average Q-value ($\mathbb{E}[Q]$)},
ymajorgrids,
ymin=-11.4521226350482, ymax=4.73909082415913,
yminorgrids,
ytick style={color=black},
ytick={2, 0, -2, -4, -6, -8, -10}
]
\addlegendimage{line legend,navajowhite246192159}
\addlegendentry{0.1 s}
\addlegendimage{line legend,dash pattern=on 4pt off 1.5pt,sandybrown245147106}
\addlegendentry{0.8 s}
\addlegendimage{line legend, dash pattern=on 1pt off 1pt,tomato2409567}
\addlegendentry{1 s}
\addlegendimage{line legend, dash pattern=on 3pt off 1.25pt on 1.5pt off 1.25pt,crimson2204469}
\addlegendentry{1.2 s}
\addlegendimage{line legend, dash pattern=on 5pt off 1pt on 1pt off 1pt,crimson1792287}
\addlegendentry{1.6 s}
\addlegendimage{line legend, dash pattern=on 3pt off 1.25pt on 1.25pt off 1.25pt on 1.25pt off 1.25pt,purple1313090}
\addlegendentry{2.4 s}
\addlegendimage{line legend, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt,indigo842978}
\addlegendentry{3.2 s}
\addlegendimage{line legend, dash pattern=on 3pt off 1.25pt on 3pt off 1.25pt on 1.25pt off 1.25pt,midnightblue412153}
\addlegendentry{10s}
\addplot [semithick, navajowhite246192159, forget plot]
table {%
1 2.1998594506916
16 2.16255850856424
31 2.19068884979569
46 2.18047385985578
61 2.17299312172452
76 2.17522351712511
91 2.13670059256719
106 1.35407604438238
121 0.922739991737125
136 0.721313726932719
151 0.646315729065277
166 0.577966493896421
181 0.486904205454169
196 0.377886428998346
211 0.362845114512488
226 0.189706149354137
241 0.216072736361145
256 -0.0202194623519356
271 -0.290195112120878
286 -0.564594580704327
301 -0.893950029860377
316 -1.43412054058015
331 -2.19311032393817
346 -2.56724775556768
361 -3.08996087521038
376 -3.53155640146158
391 -4.2445179238909
406 -4.48672315828459
421 -4.85434065642097
436 -5.58675005829043
451 -5.53904366262874
466 -5.9460742616203
481 -5.6913735710126
496 -6.19100964574091
511 -5.99128077645423
526 -6.01426325687885
541 -6.7438152869597
556 -7.64286478255736
571 -7.10901659561244
586 -7.090814913737
601 -7.12253206867474
616 -6.64221008855508
631 -7.56821004730174
646 -7.43820098046327
661 -7.76883731003849
676 -7.78887679461196
691 -7.75607703976899
706 -7.81608601570211
721 -7.77009522115381
736 -8.13575311863558
751 -8.5542610928653
766 -8.28632897644813
781 -8.55550359971169
796 -8.50300809979797
811 -8.72072432859101
826 -9.17129558785516
841 -8.56839037193357
856 -8.66796492258844
871 -8.77046198121709
886 -9.28065886831222
901 -9.28475346835502
916 -9.12119659170258
931 -9.04221487069857
946 -9.50866422809632
961 -9.13040915628829
976 -9.1819796497702
991 -9.52473178046219
1006 -9.27356608011222
1021 -9.43820512662276
1036 -8.96764625599195
1051 -8.8951390917079
1066 -9.51689401344457
1081 -9.29431232297105
1096 -9.49872507359041
1111 -8.95720013168332
1126 -9.46268419220295
1141 -9.10266880767957
1156 -9.0519340362634
1171 -9.45940429413969
1186 -9.02887943754282
1201 -9.20392150487412
1216 -9.1029380925278
1231 -9.99575204321017
1246 -9.7017824160033
1261 -9.48696107082277
1276 -9.54142747537524
1291 -10.0207582485713
1306 -9.39912054910328
1321 -9.87089086821791
1336 -9.83293834248547
1351 -9.44453060566586
1366 -10.0303461665511
1381 -9.42455759836707
1396 -9.768231088893
1411 -9.74238713219255
1426 -10.0704047772238
1441 -9.93959396689068
1456 -9.79626273476189
1471 -9.86316080846823
1486 -10.0520228472865
};
\addplot [semithick, sandybrown245147106, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
1 2.97156212329454
16 2.95987821033043
31 2.97578108496595
46 2.88775363617127
61 2.94266064433849
76 2.99124022574452
91 2.9291631641176
106 2.38030283977134
121 1.50548283702244
136 1.10532786407458
151 0.795061464284324
166 0.68734091940885
181 0.57768161009057
196 0.345475568608455
211 0.276325685568324
226 0.325975806062898
241 0.252432245711712
256 0.10604151242732
271 -0.0325058153294278
286 -0.119910695858998
301 -0.697114134255924
316 -1.44848751633199
331 -1.80420804775766
346 -2.42148543484199
361 -2.6172385561036
376 -3.11970126629863
391 -3.6740019703182
406 -4.52160683832469
421 -4.91674126368977
436 -4.83616998713126
451 -5.32864504042466
466 -5.37614881877439
481 -5.93040474196311
496 -6.32628337966386
511 -6.44918024871684
526 -6.50053931293463
541 -6.52521972537318
556 -6.91798973927728
571 -7.27285999264573
586 -7.67603271091961
601 -7.64045904183453
616 -7.7300732150973
631 -7.90533202592333
646 -8.21410513770481
661 -8.35647010108939
676 -8.48446772063005
691 -8.83983810898807
706 -8.42697289838977
721 -8.71459562712537
736 -8.65048924605339
751 -8.91269732967688
766 -9.47293241983073
781 -8.93969391874742
796 -9.5030937084314
811 -9.49517816812008
826 -9.57627408276687
841 -9.34851152372882
856 -9.0246835870111
871 -10.0252212593185
886 -9.89162632430402
901 -9.59244914896155
916 -9.68302856202765
931 -9.73297757620527
946 -9.54570632006778
961 -10.0094755771621
976 -9.64059404506438
991 -9.88572899060953
1006 -9.69471573700243
1021 -9.46616608383551
1036 -9.34878754252209
1051 -8.90584504786127
1066 -9.54947452277312
1081 -9.49679112613093
1096 -9.39163529463103
1111 -10.1675815784809
1126 -9.3398875944516
1141 -9.83316052215726
1156 -9.63336899841932
1171 -9.86510808266358
1186 -10.5193107779085
1201 -10.0352136072498
1216 -10.1864880553777
1231 -9.99061706787734
1246 -10.1832663878571
1261 -9.71179265800122
1276 -10.0354715062223
1291 -10.5320868421055
1306 -10.2644037324513
1321 -10.7161583869024
1336 -9.49810391313769
1351 -9.87694181565671
1366 -10.0714640581219
1381 -10.1819895051232
1396 -10.3863291217035
1411 -10.4785596290957
1426 -10.5432148241428
1441 -10.563728296614
1456 -10.0954771416948
1471 -10.4232504431094
1486 -10.1107869412411
};
\addplot [semithick, tomato2409567, dash pattern=on 1pt off 1pt, forget plot]
table {%
1 3.33969696576494
16 3.36627629840311
31 3.36150528974921
46 3.37285795532752
61 3.36982595930836
76 3.35472108587709
91 3.32228503189018
106 2.74037624555118
121 1.59883163846266
136 1.11659558438067
151 0.858943572589567
166 0.648290144480745
181 0.576118356280933
196 0.241849095757969
211 0.159272624568207
226 -0.154753901210503
241 -0.573832721399088
256 -1.07332820226413
271 -1.71993600365976
286 -1.86067290164507
301 -2.89933717818928
316 -3.36297597504223
331 -3.69010167545727
346 -4.60489165627791
361 -4.61596341786317
376 -5.0184645236594
391 -5.08545461972037
406 -5.59075700826827
421 -6.25719633930913
436 -6.24794055827113
451 -6.24396427893838
466 -6.53987124734852
481 -6.43848447576531
496 -6.73859032069104
511 -7.01931153876221
526 -6.7793979030751
541 -7.33732702160235
556 -7.6735564388928
571 -7.8414900989396
586 -7.47226706598698
601 -8.09233708232885
616 -7.91010889302077
631 -8.20220258453124
646 -8.53566169494269
661 -8.58202818096953
676 -8.71951158370942
691 -8.47551861311109
706 -8.5649577390938
721 -9.31403393557614
736 -8.82295742460667
751 -9.34516917707919
766 -9.32977931008178
781 -9.4844088815936
796 -9.01826902850788
811 -9.42120290065543
826 -9.51600301583183
841 -9.57313124644925
856 -9.31249992699292
871 -9.72588025282597
886 -9.75755663860423
901 -9.56394985662333
916 -9.81026645558647
931 -9.80289569401569
946 -9.45817054066999
961 -9.80415174117461
976 -9.50088256831252
991 -10.0051556161994
1006 -9.63229580871979
1021 -9.55845264893735
1036 -9.7988264829262
1051 -9.30489973631944
1066 -9.65162029314029
1081 -9.65414574264617
1096 -9.78209594988591
1111 -9.4683334936944
1126 -9.70251060867671
1141 -9.96958978248241
1156 -9.56430773170436
1171 -9.41612083782649
1186 -9.70178502874102
1201 -9.49190970625249
1216 -9.48630954484946
1231 -9.87588671317524
1246 -9.84420239046005
1261 -9.95816064437772
1276 -9.39441991865286
1291 -10.1628874086321
1306 -9.90586393498339
1321 -9.79458638950431
1336 -9.21565687855701
1351 -9.59653771477383
1366 -9.75305400476995
1381 -9.42601916387884
1396 -9.46539572743209
1411 -9.47923252646865
1426 -9.86958464389421
1441 -9.48969150690912
1456 -10.0321850097825
1471 -9.35958215420404
1486 -9.44216336772882
};
\addplot [semithick, crimson2204469, dash pattern=on 3pt off 1.25pt on 1.5pt off 1.25pt, forget plot]
table {%
1 3.9504065526629
16 3.91111762163275
31 4.00312657601335
46 3.98663679522431
61 3.95722721318972
76 3.98539834854032
91 3.89401279186432
106 3.10756781751516
121 2.08292364787965
136 1.46764408430793
151 1.0311000494186
166 0.892006140975238
181 0.744749893509736
196 0.691595461633183
211 0.541391392253775
226 0.40045811621399
241 0.39597251997006
256 0.376912055532625
271 0.284425470850792
286 0.183959124415682
301 -0.0101361822079306
316 -0.00487803501812762
331 -0.104068123142825
346 -0.127523111326009
361 -0.193939109528686
376 -0.188510902159017
391 -0.442377985184338
406 -0.599576569128266
421 -0.425263950108199
436 -0.530414888333031
451 -0.672150284703019
466 -0.806391210191944
481 -0.881612568581245
496 -0.948132995977312
511 -0.875387244201344
526 -1.08420642837345
541 -0.991870626361695
556 -0.985664553362619
571 -1.30964080378103
586 -1.34994394103624
601 -1.42282455644474
616 -1.38435335563421
631 -1.65787590430868
646 -1.57124815241115
661 -1.85461918433683
676 -1.71421150652439
691 -1.70024450156004
706 -1.78720776443639
721 -1.83588216513562
736 -1.81530033719137
751 -2.04009826064195
766 -2.2201278653039
781 -2.13582877946025
796 -2.18544055610907
811 -2.51715103161087
826 -2.40516395456695
841 -2.50259173263368
856 -2.50593992826395
871 -2.50650058375581
886 -2.51486389114398
901 -2.78156735947038
916 -2.7420826179703
931 -2.88087962537844
946 -2.98766398922228
961 -3.11014581129337
976 -2.8848486900863
991 -3.18778608191884
1006 -3.34385110160782
1021 -3.36196884197262
1036 -3.29470480744548
1051 -3.28626131059847
1066 -3.45647669176612
1081 -3.74388886373674
1096 -3.55005623864024
1111 -3.50289181032902
1126 -3.47025486713803
1141 -3.7310737447339
1156 -3.84238839547253
1171 -4.03211235182809
1186 -4.11727942021972
1201 -4.09314635168702
1216 -4.14617197631157
1231 -4.03223712249239
1246 -4.32662447145238
1261 -4.1637023570819
1276 -4.37290992768225
1291 -4.30951374182567
1306 -4.33503428866616
1321 -4.45710833632857
1336 -4.56332076323283
1351 -4.46540563477245
1366 -4.44602166578331
1381 -4.70263506844833
1396 -5.02955159926483
1411 -4.62792841041702
1426 -4.79397414394548
1441 -4.7833633850112
1456 -5.06299332683639
1471 -5.01031366383767
1486 -4.9236848116169
};
\addplot [semithick, crimson1792287, dash pattern=on 5pt off 1pt on 1pt off 1pt, forget plot]
table {%
1 1.94662632832867
16 1.93509202931962
31 1.94970643348034
46 1.96055709732069
61 1.94052244412306
76 1.97578236720706
91 1.90627685123088
106 1.13488960161242
121 0.591635697416934
136 0.512702164533954
151 0.431751860531005
166 0.367346869215223
181 0.28626971836185
196 0.286199384443249
211 0.1843290066828
226 0.189210574050388
241 0.120351577590421
256 0.126215916336735
271 0.026691777458407
286 -0.0503204692938688
301 -0.0994009215063559
316 -0.117011144494585
331 -0.091203498667824
346 -0.338787502931334
361 -0.247296036434437
376 -0.334342318958512
391 -0.317735668070035
406 -0.259404249253819
421 -0.491595356325277
436 -0.55238616576809
451 -0.319582287407263
466 -0.616726620393611
481 -0.57742543628899
496 -0.756547573917748
511 -0.877177872910951
526 -0.99696009150424
541 -0.991884386810042
556 -0.96007439817311
571 -1.2692854580593
586 -1.29922225450475
601 -1.48334146767371
616 -1.54847507357617
631 -1.61222015958071
646 -1.76064594003031
661 -1.86220235540339
676 -1.89211420000525
691 -1.99175937948202
706 -2.16564836472304
721 -2.10113235100512
736 -2.1506055691011
751 -2.28603879989062
766 -2.42211818150845
781 -2.41742484217379
796 -2.55511251212736
811 -2.5132852082271
826 -2.76897798318591
841 -2.76510996431641
856 -2.97356069767464
871 -3.01384777411231
886 -3.06611390999848
901 -3.21989488214988
916 -3.22343382560905
931 -3.21696431647375
946 -3.3309235399545
961 -3.34339706512662
976 -3.37177760302354
991 -3.57359642520703
1006 -3.52175267802071
1021 -3.70282395827424
1036 -3.69505477113663
1051 -3.78337811280027
1066 -3.65709639000193
1081 -3.80981502969301
1096 -3.71583050036057
1111 -4.07177848993163
1126 -3.89320584599296
1141 -3.99135539880863
1156 -4.17464142511088
1171 -4.02837308190791
1186 -4.40730187467137
1201 -4.28059237319454
1216 -4.11445814107499
1231 -4.25042847433305
1246 -4.59732705519832
1261 -4.51471634410454
1276 -4.67296952925604
1291 -4.71011205449652
1306 -4.67716476214033
1321 -4.68746338668019
1336 -4.80281577058389
1351 -4.72444237927893
1366 -4.84060764230686
1381 -5.05675707720422
1396 -4.95703353089569
1411 -5.13934263988568
1426 -5.33976283509972
1441 -5.44682230023791
1456 -5.06016942544313
1471 -5.32972839113111
1486 -5.30673328774908
};
\addplot [semithick, purple1313090, dash pattern=on 3pt off 1.25pt on 1.25pt off 1.25pt on 1.25pt off 1.25pt, forget plot]
table {%
1 2.6645848444306
16 2.63110445930677
31 2.66052516814634
46 2.64930724363426
61 2.59679671669592
76 2.62826140796231
91 2.59284002749362
106 1.73009452863136
121 0.959965359805293
136 0.576933943737898
151 0.456295245759934
166 0.349292502492621
181 0.275974574765951
196 0.178746179086858
211 0.0877993746152608
226 0.0187452707585147
241 -0.0900257256749559
256 -0.137534565397956
271 -0.255572139691065
286 -0.363539602681812
301 -0.431215396999334
316 -0.442048292458384
331 -0.62545626786282
346 -0.719846167309947
361 -0.79067578220475
376 -0.869077271409928
391 -0.953368005883172
406 -1.08443189009576
421 -1.05311678998847
436 -1.17802014186486
451 -1.24920161475619
466 -1.27254116918319
481 -1.31273418371914
496 -1.27169623624129
511 -1.31177165688803
526 -1.46099071671274
541 -1.57265650465266
556 -1.62694784670909
571 -1.404486779016
586 -1.82617682936236
601 -1.76592392434008
616 -1.79942656900801
631 -1.92394407387226
646 -1.89161551143381
661 -2.04538169816394
676 -2.2058145448037
691 -2.20716912153854
706 -2.19699877405831
721 -2.16872828599474
736 -2.22474985917016
751 -2.37889590123121
766 -2.45285690305174
781 -2.58487198014923
796 -2.76220731266054
811 -2.57061480375387
826 -2.75610853249634
841 -2.72008854401343
856 -2.86336124161172
871 -2.7985749713432
886 -3.11651527120517
901 -3.14614634847455
916 -3.27909866411291
931 -3.27372492007834
946 -3.18918881357108
961 -3.25676967913162
976 -3.49863051289881
991 -3.62221193970487
1006 -3.7346791567558
1021 -3.87952709565597
1036 -3.55365615107609
1051 -3.68946827100889
1066 -3.85489790279766
1081 -4.2720702335647
1096 -4.0093972915906
1111 -3.92193810568168
1126 -4.04850976288731
1141 -4.25684958363309
1156 -4.35143669734364
1171 -4.16225320133781
1186 -4.44252385531124
1201 -4.68308671521394
1216 -4.70864609907861
1231 -4.61527193184491
1246 -4.8927312809497
1261 -4.73977379099721
1276 -4.68353237178579
1291 -4.82929866101503
1306 -5.053824222755
1321 -5.01628815059431
1336 -4.7903167413764
1351 -4.97571215054156
1366 -4.85892229110722
1381 -5.08753196526976
1396 -4.9472437991309
1411 -5.19854990896675
1426 -5.17047998278459
1441 -5.27456832099126
1456 -5.05662465649238
1471 -5.53266888850701
1486 -5.05556336015875
};
\addplot [semithick, indigo842978, dash pattern=on 4pt off 1pt on 4pt off 1pt on 1pt off 1pt, forget plot]
table {%
1 2.52184366614362
16 2.50062062695291
31 2.53445587604235
46 2.50130207707846
61 2.53669105338688
76 2.51646433239335
91 2.43550527090654
106 1.53391051830167
121 0.967142228460608
136 0.764670009281106
151 0.692701024034012
166 0.606637472024309
181 0.579299276576734
196 0.521808156760675
211 0.358641766686528
226 0.311215169932651
241 0.337683776422209
256 0.185668073773114
271 0.197096910679204
286 0.186071578062842
301 0.0119980419671678
316 0.0359449427687275
331 -0.061172719718603
346 -0.184171386143568
361 -0.316641086637084
376 -0.135913697483895
391 -0.235959789222105
406 -0.441887370464445
421 -0.479768196934043
436 -0.485221917659226
451 -0.539488606312946
466 -0.672223103292585
481 -0.682787574023928
496 -0.662956438654148
511 -0.934653641884031
526 -0.854548585435577
541 -1.27350889763185
556 -1.3264319960527
571 -1.29015505355901
586 -1.46943259841017
601 -1.48209537111526
616 -1.57746163649515
631 -1.75407163929811
646 -1.77030837642741
661 -1.91700551516817
676 -1.87727510370816
691 -1.94964547235405
706 -2.02683910819051
721 -1.97293253186346
736 -2.03276413462141
751 -2.2703179489273
766 -2.12451451782767
781 -2.19341055106509
796 -2.21135521346279
811 -2.61640617282965
826 -2.40481799434789
841 -2.45196002318117
856 -2.66015356250672
871 -2.70667738855549
886 -2.75099504050362
901 -2.7263244733448
916 -3.04997324713206
931 -3.09658859326744
946 -3.0222080306378
961 -3.25895345351892
976 -3.27690787477927
991 -3.32806347603733
1006 -3.41660653397618
1021 -3.54300461010582
1036 -3.89190611171274
1051 -3.69075108375429
1066 -3.65216917759451
1081 -3.48395397725271
1096 -3.79481899233466
1111 -4.08354999847056
1126 -3.97494063203409
1141 -4.05857711130146
1156 -3.89952862141398
1171 -4.52851771747982
1186 -4.46114726048699
1201 -4.43924962506656
1216 -4.31417152294316
1231 -4.5043664812651
1246 -4.39207473232229
1261 -4.61980767863484
1276 -4.46581606005076
1291 -4.63110284552772
1306 -4.74623836327858
1321 -4.74584164298854
1336 -4.62331077464186
1351 -4.70060290952388
1366 -4.64589600098715
1381 -4.99755754439157
1396 -4.69702044543221
1411 -4.89281891586864
1426 -4.6796243722801
1441 -4.97838343094603
1456 -4.94544781965286
1471 -4.85608161366642
1486 -5.0219493531424
};
\addplot [semithick, midnightblue412153, dash pattern=on 3pt off 1.25pt on 3pt off 1.25pt on 1.25pt off 1.25pt, forget plot]
table {%
1 2.81447243248024
16 2.80775927553865
31 2.8240877437337
46 2.80458540840269
61 2.86676822876339
76 2.78137428033487
91 2.72933115010174
106 1.92994993039135
121 1.27150913891795
136 0.973971528449307
151 0.84895855809722
166 0.794921520595669
181 0.611719263824684
196 0.517743421767884
211 0.476113673134011
226 0.502647151480268
241 0.388501532356019
256 0.308581358129653
271 0.282437284295194
286 0.101516633742039
301 0.0820587623728786
316 0.0942889934034488
331 -0.0396467453275986
346 -0.0907649729253627
361 -0.212669525578505
376 -0.323149695597374
391 -0.398041256468384
406 -0.390723233809436
421 -0.429741939124118
436 -0.65146542292877
451 -0.792330627345054
466 -0.830632679830548
481 -1.01094906904519
496 -0.977474433074233
511 -1.05596053252513
526 -1.20914220583442
541 -1.20519762102216
556 -1.34237660204205
571 -1.36836887739681
586 -1.44137855981239
601 -1.62927620124477
616 -1.52660427499306
631 -1.65637415165155
646 -1.72856119153236
661 -1.80178662597955
676 -1.81119109569563
691 -1.79478678155439
706 -2.13462310783434
721 -1.99779300039435
736 -2.0723630710304
751 -2.30721884981809
766 -2.29911552292952
781 -2.47678296197343
796 -2.65313137882164
811 -2.71918368339025
826 -2.64735412364681
841 -2.62966941397277
856 -2.86301778879015
871 -2.70793265132397
886 -3.06575886725024
901 -3.10413724537701
916 -3.10942902295453
931 -3.04872441593887
946 -3.0356351360961
961 -3.0464872397943
976 -3.37905452172283
991 -3.40764168359126
1006 -3.39851828885005
1021 -3.63572385107448
1036 -3.56044858772098
1051 -3.45552346093405
1066 -3.55160231041346
1081 -3.50862830848559
1096 -3.54647488762726
1111 -3.87858122922134
1126 -3.74446633005405
1141 -3.94669420130697
1156 -3.69722520035688
1171 -3.86826525044429
1186 -3.89519872257946
1201 -3.9250947112693
1216 -4.05372118967856
1231 -4.32873179314929
1246 -4.2555024006779
1261 -4.34335562440493
1276 -4.3019393564831
1291 -4.73487879298409
1306 -4.64930914062654
1321 -4.61888658269454
1336 -4.8526675136509
1351 -4.91056271035467
1366 -5.13968967358655
1381 -4.82770402481586
1396 -4.93805306420998
1411 -5.20988967559931
1426 -5.01564750176974
1441 -5.20776476541388
1456 -5.16835000011537
1471 -5.59431582192409
1486 -5.6886492044483
};
\end{axis}

\end{tikzpicture}


==> plots/average_q_uniform.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson1792287}{RGB}{179,22,87}
\definecolor{crimson2204469}{RGB}{220,44,69}
\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{indigo842978}{RGB}{84,29,78}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue412153}{RGB}{41,21,53}
\definecolor{navajowhite246192159}{RGB}{246,192,159}
\definecolor{purple1313090}{RGB}{131,30,90}
\definecolor{sandybrown245147106}{RGB}{245,147,106}
\definecolor{tomato2409567}{RGB}{240,95,67}

\begin{axis}[
  legend cell align={left},
  legend columns=2,
  legend rows=4,
  legend pos=north east,
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    %at={(0,1)},
    %anchor=south west,
    draw=lightgray204
  },
tick align=outside,
tick pos=left,
x grid style={darkgray},
xlabel={Episode},
xmajorgrids,
xmin=-73.25, xmax=1560.25,
xminorgrids,
xtick style={color=black},
xtick={0,250,500,750,1000,1250,1500},
y grid style={darkgray},
ylabel={Average Q-values},
ymajorgrids,
ymin=-11.4521226350482, ymax=4.73909082415913,
yminorgrids,
ytick style={color=black},
ytick={2, 0, -2, -4, -6, -8, -10}
]
\addlegendimage{line legend,navajowhite246192159}
\addlegendentry{1 step}
\addlegendimage{line legend,sandybrown245147106}
\addlegendentry{8 step}
\addlegendimage{line legend,tomato2409567}
\addlegendentry{10 step}
\addlegendimage{line legend,crimson2204469}
\addlegendentry{12 step}
\addlegendimage{line legend,crimson1792287}
\addlegendentry{16 step}
\addlegendimage{line legend,purple1313090}
\addlegendentry{24 step}
\addlegendimage{line legend,indigo842978}
\addlegendentry{32 step}
\addlegendimage{line legend,midnightblue412153}
\addlegendentry{100 step}
\addplot [semithick, navajowhite246192159, forget plot]
table {%
1 2.1998594506916
16 2.16255850856424
31 2.19068884979569
46 2.18047385985578
61 2.17299312172452
76 2.17522351712511
91 2.13670059256719
106 1.35407604438238
121 0.922739991737125
136 0.721313726932719
151 0.646315729065277
166 0.577966493896421
181 0.486904205454169
196 0.377886428998346
211 0.362845114512488
226 0.189706149354137
241 0.216072736361145
256 -0.0202194623519356
271 -0.290195112120878
286 -0.564594580704327
301 -0.893950029860377
316 -1.43412054058015
331 -2.19311032393817
346 -2.56724775556768
361 -3.08996087521038
376 -3.53155640146158
391 -4.2445179238909
406 -4.48672315828459
421 -4.85434065642097
436 -5.58675005829043
451 -5.53904366262874
466 -5.9460742616203
481 -5.6913735710126
496 -6.19100964574091
511 -5.99128077645423
526 -6.01426325687885
541 -6.7438152869597
556 -7.64286478255736
571 -7.10901659561244
586 -7.090814913737
601 -7.12253206867474
616 -6.64221008855508
631 -7.56821004730174
646 -7.43820098046327
661 -7.76883731003849
676 -7.78887679461196
691 -7.75607703976899
706 -7.81608601570211
721 -7.77009522115381
736 -8.13575311863558
751 -8.5542610928653
766 -8.28632897644813
781 -8.55550359971169
796 -8.50300809979797
811 -8.72072432859101
826 -9.17129558785516
841 -8.56839037193357
856 -8.66796492258844
871 -8.77046198121709
886 -9.28065886831222
901 -9.28475346835502
916 -9.12119659170258
931 -9.04221487069857
946 -9.50866422809632
961 -9.13040915628829
976 -9.1819796497702
991 -9.52473178046219
1006 -9.27356608011222
1021 -9.43820512662276
1036 -8.96764625599195
1051 -8.8951390917079
1066 -9.51689401344457
1081 -9.29431232297105
1096 -9.49872507359041
1111 -8.95720013168332
1126 -9.46268419220295
1141 -9.10266880767957
1156 -9.0519340362634
1171 -9.45940429413969
1186 -9.02887943754282
1201 -9.20392150487412
1216 -9.1029380925278
1231 -9.99575204321017
1246 -9.7017824160033
1261 -9.48696107082277
1276 -9.54142747537524
1291 -10.0207582485713
1306 -9.39912054910328
1321 -9.87089086821791
1336 -9.83293834248547
1351 -9.44453060566586
1366 -10.0303461665511
1381 -9.42455759836707
1396 -9.768231088893
1411 -9.74238713219255
1426 -10.0704047772238
1441 -9.93959396689068
1456 -9.79626273476189
1471 -9.86316080846823
1486 -10.0520228472865
};
\addplot [semithick, sandybrown245147106, forget plot]
table {%
1 2.97156212329454
16 2.95987821033043
31 2.97578108496595
46 2.88775363617127
61 2.94266064433849
76 2.99124022574452
91 2.9291631641176
106 2.38030283977134
121 1.50548283702244
136 1.10532786407458
151 0.795061464284324
166 0.68734091940885
181 0.57768161009057
196 0.345475568608455
211 0.276325685568324
226 0.325975806062898
241 0.252432245711712
256 0.10604151242732
271 -0.0325058153294278
286 -0.119910695858998
301 -0.697114134255924
316 -1.44848751633199
331 -1.80420804775766
346 -2.42148543484199
361 -2.6172385561036
376 -3.11970126629863
391 -3.6740019703182
406 -4.52160683832469
421 -4.91674126368977
436 -4.83616998713126
451 -5.32864504042466
466 -5.37614881877439
481 -5.93040474196311
496 -6.32628337966386
511 -6.44918024871684
526 -6.50053931293463
541 -6.52521972537318
556 -6.91798973927728
571 -7.27285999264573
586 -7.67603271091961
601 -7.64045904183453
616 -7.7300732150973
631 -7.90533202592333
646 -8.21410513770481
661 -8.35647010108939
676 -8.48446772063005
691 -8.83983810898807
706 -8.42697289838977
721 -8.71459562712537
736 -8.65048924605339
751 -8.91269732967688
766 -9.47293241983073
781 -8.93969391874742
796 -9.5030937084314
811 -9.49517816812008
826 -9.57627408276687
841 -9.34851152372882
856 -9.0246835870111
871 -10.0252212593185
886 -9.89162632430402
901 -9.59244914896155
916 -9.68302856202765
931 -9.73297757620527
946 -9.54570632006778
961 -10.0094755771621
976 -9.64059404506438
991 -9.88572899060953
1006 -9.69471573700243
1021 -9.46616608383551
1036 -9.34878754252209
1051 -8.90584504786127
1066 -9.54947452277312
1081 -9.49679112613093
1096 -9.39163529463103
1111 -10.1675815784809
1126 -9.3398875944516
1141 -9.83316052215726
1156 -9.63336899841932
1171 -9.86510808266358
1186 -10.5193107779085
1201 -10.0352136072498
1216 -10.1864880553777
1231 -9.99061706787734
1246 -10.1832663878571
1261 -9.71179265800122
1276 -10.0354715062223
1291 -10.5320868421055
1306 -10.2644037324513
1321 -10.7161583869024
1336 -9.49810391313769
1351 -9.87694181565671
1366 -10.0714640581219
1381 -10.1819895051232
1396 -10.3863291217035
1411 -10.4785596290957
1426 -10.5432148241428
1441 -10.563728296614
1456 -10.0954771416948
1471 -10.4232504431094
1486 -10.1107869412411
};
\addplot [semithick, tomato2409567, forget plot]
table {%
1 3.33969696576494
16 3.36627629840311
31 3.36150528974921
46 3.37285795532752
61 3.36982595930836
76 3.35472108587709
91 3.32228503189018
106 2.74037624555118
121 1.59883163846266
136 1.11659558438067
151 0.858943572589567
166 0.648290144480745
181 0.576118356280933
196 0.241849095757969
211 0.159272624568207
226 -0.154753901210503
241 -0.573832721399088
256 -1.07332820226413
271 -1.71993600365976
286 -1.86067290164507
301 -2.89933717818928
316 -3.36297597504223
331 -3.69010167545727
346 -4.60489165627791
361 -4.61596341786317
376 -5.0184645236594
391 -5.08545461972037
406 -5.59075700826827
421 -6.25719633930913
436 -6.24794055827113
451 -6.24396427893838
466 -6.53987124734852
481 -6.43848447576531
496 -6.73859032069104
511 -7.01931153876221
526 -6.7793979030751
541 -7.33732702160235
556 -7.6735564388928
571 -7.8414900989396
586 -7.47226706598698
601 -8.09233708232885
616 -7.91010889302077
631 -8.20220258453124
646 -8.53566169494269
661 -8.58202818096953
676 -8.71951158370942
691 -8.47551861311109
706 -8.5649577390938
721 -9.31403393557614
736 -8.82295742460667
751 -9.34516917707919
766 -9.32977931008178
781 -9.4844088815936
796 -9.01826902850788
811 -9.42120290065543
826 -9.51600301583183
841 -9.57313124644925
856 -9.31249992699292
871 -9.72588025282597
886 -9.75755663860423
901 -9.56394985662333
916 -9.81026645558647
931 -9.80289569401569
946 -9.45817054066999
961 -9.80415174117461
976 -9.50088256831252
991 -10.0051556161994
1006 -9.63229580871979
1021 -9.55845264893735
1036 -9.7988264829262
1051 -9.30489973631944
1066 -9.65162029314029
1081 -9.65414574264617
1096 -9.78209594988591
1111 -9.4683334936944
1126 -9.70251060867671
1141 -9.96958978248241
1156 -9.56430773170436
1171 -9.41612083782649
1186 -9.70178502874102
1201 -9.49190970625249
1216 -9.48630954484946
1231 -9.87588671317524
1246 -9.84420239046005
1261 -9.95816064437772
1276 -9.39441991865286
1291 -10.1628874086321
1306 -9.90586393498339
1321 -9.79458638950431
1336 -9.21565687855701
1351 -9.59653771477383
1366 -9.75305400476995
1381 -9.42601916387884
1396 -9.46539572743209
1411 -9.47923252646865
1426 -9.86958464389421
1441 -9.48969150690912
1456 -10.0321850097825
1471 -9.35958215420404
1486 -9.44216336772882
};
\addplot [semithick, crimson2204469, forget plot]
table {%
1 3.9504065526629
16 3.91111762163275
31 4.00312657601335
46 3.98663679522431
61 3.95722721318972
76 3.98539834854032
91 3.89401279186432
106 3.10756781751516
121 2.08292364787965
136 1.46764408430793
151 1.0311000494186
166 0.892006140975238
181 0.744749893509736
196 0.691595461633183
211 0.541391392253775
226 0.40045811621399
241 0.39597251997006
256 0.376912055532625
271 0.284425470850792
286 0.183959124415682
301 -0.0101361822079306
316 -0.00487803501812762
331 -0.104068123142825
346 -0.127523111326009
361 -0.193939109528686
376 -0.188510902159017
391 -0.442377985184338
406 -0.599576569128266
421 -0.425263950108199
436 -0.530414888333031
451 -0.672150284703019
466 -0.806391210191944
481 -0.881612568581245
496 -0.948132995977312
511 -0.875387244201344
526 -1.08420642837345
541 -0.991870626361695
556 -0.985664553362619
571 -1.30964080378103
586 -1.34994394103624
601 -1.42282455644474
616 -1.38435335563421
631 -1.65787590430868
646 -1.57124815241115
661 -1.85461918433683
676 -1.71421150652439
691 -1.70024450156004
706 -1.78720776443639
721 -1.83588216513562
736 -1.81530033719137
751 -2.04009826064195
766 -2.2201278653039
781 -2.13582877946025
796 -2.18544055610907
811 -2.51715103161087
826 -2.40516395456695
841 -2.50259173263368
856 -2.50593992826395
871 -2.50650058375581
886 -2.51486389114398
901 -2.78156735947038
916 -2.7420826179703
931 -2.88087962537844
946 -2.98766398922228
961 -3.11014581129337
976 -2.8848486900863
991 -3.18778608191884
1006 -3.34385110160782
1021 -3.36196884197262
1036 -3.29470480744548
1051 -3.28626131059847
1066 -3.45647669176612
1081 -3.74388886373674
1096 -3.55005623864024
1111 -3.50289181032902
1126 -3.47025486713803
1141 -3.7310737447339
1156 -3.84238839547253
1171 -4.03211235182809
1186 -4.11727942021972
1201 -4.09314635168702
1216 -4.14617197631157
1231 -4.03223712249239
1246 -4.32662447145238
1261 -4.1637023570819
1276 -4.37290992768225
1291 -4.30951374182567
1306 -4.33503428866616
1321 -4.45710833632857
1336 -4.56332076323283
1351 -4.46540563477245
1366 -4.44602166578331
1381 -4.70263506844833
1396 -5.02955159926483
1411 -4.62792841041702
1426 -4.79397414394548
1441 -4.7833633850112
1456 -5.06299332683639
1471 -5.01031366383767
1486 -4.9236848116169
};
\addplot [semithick, crimson1792287, forget plot]
table {%
1 1.94662632832867
16 1.93509202931962
31 1.94970643348034
46 1.96055709732069
61 1.94052244412306
76 1.97578236720706
91 1.90627685123088
106 1.13488960161242
121 0.591635697416934
136 0.512702164533954
151 0.431751860531005
166 0.367346869215223
181 0.28626971836185
196 0.286199384443249
211 0.1843290066828
226 0.189210574050388
241 0.120351577590421
256 0.126215916336735
271 0.026691777458407
286 -0.0503204692938688
301 -0.0994009215063559
316 -0.117011144494585
331 -0.091203498667824
346 -0.338787502931334
361 -0.247296036434437
376 -0.334342318958512
391 -0.317735668070035
406 -0.259404249253819
421 -0.491595356325277
436 -0.55238616576809
451 -0.319582287407263
466 -0.616726620393611
481 -0.57742543628899
496 -0.756547573917748
511 -0.877177872910951
526 -0.99696009150424
541 -0.991884386810042
556 -0.96007439817311
571 -1.2692854580593
586 -1.29922225450475
601 -1.48334146767371
616 -1.54847507357617
631 -1.61222015958071
646 -1.76064594003031
661 -1.86220235540339
676 -1.89211420000525
691 -1.99175937948202
706 -2.16564836472304
721 -2.10113235100512
736 -2.1506055691011
751 -2.28603879989062
766 -2.42211818150845
781 -2.41742484217379
796 -2.55511251212736
811 -2.5132852082271
826 -2.76897798318591
841 -2.76510996431641
856 -2.97356069767464
871 -3.01384777411231
886 -3.06611390999848
901 -3.21989488214988
916 -3.22343382560905
931 -3.21696431647375
946 -3.3309235399545
961 -3.34339706512662
976 -3.37177760302354
991 -3.57359642520703
1006 -3.52175267802071
1021 -3.70282395827424
1036 -3.69505477113663
1051 -3.78337811280027
1066 -3.65709639000193
1081 -3.80981502969301
1096 -3.71583050036057
1111 -4.07177848993163
1126 -3.89320584599296
1141 -3.99135539880863
1156 -4.17464142511088
1171 -4.02837308190791
1186 -4.40730187467137
1201 -4.28059237319454
1216 -4.11445814107499
1231 -4.25042847433305
1246 -4.59732705519832
1261 -4.51471634410454
1276 -4.67296952925604
1291 -4.71011205449652
1306 -4.67716476214033
1321 -4.68746338668019
1336 -4.80281577058389
1351 -4.72444237927893
1366 -4.84060764230686
1381 -5.05675707720422
1396 -4.95703353089569
1411 -5.13934263988568
1426 -5.33976283509972
1441 -5.44682230023791
1456 -5.06016942544313
1471 -5.32972839113111
1486 -5.30673328774908
};
\addplot [semithick, purple1313090, forget plot]
table {%
1 2.6645848444306
16 2.63110445930677
31 2.66052516814634
46 2.64930724363426
61 2.59679671669592
76 2.62826140796231
91 2.59284002749362
106 1.73009452863136
121 0.959965359805293
136 0.576933943737898
151 0.456295245759934
166 0.349292502492621
181 0.275974574765951
196 0.178746179086858
211 0.0877993746152608
226 0.0187452707585147
241 -0.0900257256749559
256 -0.137534565397956
271 -0.255572139691065
286 -0.363539602681812
301 -0.431215396999334
316 -0.442048292458384
331 -0.62545626786282
346 -0.719846167309947
361 -0.79067578220475
376 -0.869077271409928
391 -0.953368005883172
406 -1.08443189009576
421 -1.05311678998847
436 -1.17802014186486
451 -1.24920161475619
466 -1.27254116918319
481 -1.31273418371914
496 -1.27169623624129
511 -1.31177165688803
526 -1.46099071671274
541 -1.57265650465266
556 -1.62694784670909
571 -1.404486779016
586 -1.82617682936236
601 -1.76592392434008
616 -1.79942656900801
631 -1.92394407387226
646 -1.89161551143381
661 -2.04538169816394
676 -2.2058145448037
691 -2.20716912153854
706 -2.19699877405831
721 -2.16872828599474
736 -2.22474985917016
751 -2.37889590123121
766 -2.45285690305174
781 -2.58487198014923
796 -2.76220731266054
811 -2.57061480375387
826 -2.75610853249634
841 -2.72008854401343
856 -2.86336124161172
871 -2.7985749713432
886 -3.11651527120517
901 -3.14614634847455
916 -3.27909866411291
931 -3.27372492007834
946 -3.18918881357108
961 -3.25676967913162
976 -3.49863051289881
991 -3.62221193970487
1006 -3.7346791567558
1021 -3.87952709565597
1036 -3.55365615107609
1051 -3.68946827100889
1066 -3.85489790279766
1081 -4.2720702335647
1096 -4.0093972915906
1111 -3.92193810568168
1126 -4.04850976288731
1141 -4.25684958363309
1156 -4.35143669734364
1171 -4.16225320133781
1186 -4.44252385531124
1201 -4.68308671521394
1216 -4.70864609907861
1231 -4.61527193184491
1246 -4.8927312809497
1261 -4.73977379099721
1276 -4.68353237178579
1291 -4.82929866101503
1306 -5.053824222755
1321 -5.01628815059431
1336 -4.7903167413764
1351 -4.97571215054156
1366 -4.85892229110722
1381 -5.08753196526976
1396 -4.9472437991309
1411 -5.19854990896675
1426 -5.17047998278459
1441 -5.27456832099126
1456 -5.05662465649238
1471 -5.53266888850701
1486 -5.05556336015875
};
\addplot [semithick, indigo842978, forget plot]
table {%
1 2.52184366614362
16 2.50062062695291
31 2.53445587604235
46 2.50130207707846
61 2.53669105338688
76 2.51646433239335
91 2.43550527090654
106 1.53391051830167
121 0.967142228460608
136 0.764670009281106
151 0.692701024034012
166 0.606637472024309
181 0.579299276576734
196 0.521808156760675
211 0.358641766686528
226 0.311215169932651
241 0.337683776422209
256 0.185668073773114
271 0.197096910679204
286 0.186071578062842
301 0.0119980419671678
316 0.0359449427687275
331 -0.061172719718603
346 -0.184171386143568
361 -0.316641086637084
376 -0.135913697483895
391 -0.235959789222105
406 -0.441887370464445
421 -0.479768196934043
436 -0.485221917659226
451 -0.539488606312946
466 -0.672223103292585
481 -0.682787574023928
496 -0.662956438654148
511 -0.934653641884031
526 -0.854548585435577
541 -1.27350889763185
556 -1.3264319960527
571 -1.29015505355901
586 -1.46943259841017
601 -1.48209537111526
616 -1.57746163649515
631 -1.75407163929811
646 -1.77030837642741
661 -1.91700551516817
676 -1.87727510370816
691 -1.94964547235405
706 -2.02683910819051
721 -1.97293253186346
736 -2.03276413462141
751 -2.2703179489273
766 -2.12451451782767
781 -2.19341055106509
796 -2.21135521346279
811 -2.61640617282965
826 -2.40481799434789
841 -2.45196002318117
856 -2.66015356250672
871 -2.70667738855549
886 -2.75099504050362
901 -2.7263244733448
916 -3.04997324713206
931 -3.09658859326744
946 -3.0222080306378
961 -3.25895345351892
976 -3.27690787477927
991 -3.32806347603733
1006 -3.41660653397618
1021 -3.54300461010582
1036 -3.89190611171274
1051 -3.69075108375429
1066 -3.65216917759451
1081 -3.48395397725271
1096 -3.79481899233466
1111 -4.08354999847056
1126 -3.97494063203409
1141 -4.05857711130146
1156 -3.89952862141398
1171 -4.52851771747982
1186 -4.46114726048699
1201 -4.43924962506656
1216 -4.31417152294316
1231 -4.5043664812651
1246 -4.39207473232229
1261 -4.61980767863484
1276 -4.46581606005076
1291 -4.63110284552772
1306 -4.74623836327858
1321 -4.74584164298854
1336 -4.62331077464186
1351 -4.70060290952388
1366 -4.64589600098715
1381 -4.99755754439157
1396 -4.69702044543221
1411 -4.89281891586864
1426 -4.6796243722801
1441 -4.97838343094603
1456 -4.94544781965286
1471 -4.85608161366642
1486 -5.0219493531424
};
\addplot [semithick, midnightblue412153, forget plot]
table {%
1 2.81447243248024
16 2.80775927553865
31 2.8240877437337
46 2.80458540840269
61 2.86676822876339
76 2.78137428033487
91 2.72933115010174
106 1.92994993039135
121 1.27150913891795
136 0.973971528449307
151 0.84895855809722
166 0.794921520595669
181 0.611719263824684
196 0.517743421767884
211 0.476113673134011
226 0.502647151480268
241 0.388501532356019
256 0.308581358129653
271 0.282437284295194
286 0.101516633742039
301 0.0820587623728786
316 0.0942889934034488
331 -0.0396467453275986
346 -0.0907649729253627
361 -0.212669525578505
376 -0.323149695597374
391 -0.398041256468384
406 -0.390723233809436
421 -0.429741939124118
436 -0.65146542292877
451 -0.792330627345054
466 -0.830632679830548
481 -1.01094906904519
496 -0.977474433074233
511 -1.05596053252513
526 -1.20914220583442
541 -1.20519762102216
556 -1.34237660204205
571 -1.36836887739681
586 -1.44137855981239
601 -1.62927620124477
616 -1.52660427499306
631 -1.65637415165155
646 -1.72856119153236
661 -1.80178662597955
676 -1.81119109569563
691 -1.79478678155439
706 -2.13462310783434
721 -1.99779300039435
736 -2.0723630710304
751 -2.30721884981809
766 -2.29911552292952
781 -2.47678296197343
796 -2.65313137882164
811 -2.71918368339025
826 -2.64735412364681
841 -2.62966941397277
856 -2.86301778879015
871 -2.70793265132397
886 -3.06575886725024
901 -3.10413724537701
916 -3.10942902295453
931 -3.04872441593887
946 -3.0356351360961
961 -3.0464872397943
976 -3.37905452172283
991 -3.40764168359126
1006 -3.39851828885005
1021 -3.63572385107448
1036 -3.56044858772098
1051 -3.45552346093405
1066 -3.55160231041346
1081 -3.50862830848559
1096 -3.54647488762726
1111 -3.87858122922134
1126 -3.74446633005405
1141 -3.94669420130697
1156 -3.69722520035688
1171 -3.86826525044429
1186 -3.89519872257946
1201 -3.9250947112693
1216 -4.05372118967856
1231 -4.32873179314929
1246 -4.2555024006779
1261 -4.34335562440493
1276 -4.3019393564831
1291 -4.73487879298409
1306 -4.64930914062654
1321 -4.61888658269454
1336 -4.8526675136509
1351 -4.91056271035467
1366 -5.13968967358655
1381 -4.82770402481586
1396 -4.93805306420998
1411 -5.20988967559931
1426 -5.01564750176974
1441 -5.20776476541388
1456 -5.16835000011537
1471 -5.59431582192409
1486 -5.6886492044483
};
\end{axis}

\end{tikzpicture}


==> plots/chamfer_distance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1722389}{RGB}{172,23,89}
\definecolor{burlywood246180142}{RGB}{246,180,142}
\definecolor{coral24311881}{RGB}{243,118,81}
\definecolor{crimson2255066}{RGB}{225,50,66}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray532461}{RGB}{53,24,61}
\definecolor{purple1113187}{RGB}{111,31,87}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={Chamfer Distance when matching KPIs},
x grid style={darkgray176},
%xmajorgrids,
ymajorgrids,
xmin=0.5, xmax=6.5,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabels={C-R,C-SC,C-SA,Cent.,Dist.,Fed.},
ylabel={Chamfer Distance},
y grid style={darkgray176},
ymin=-1.78168674067347, ymax=37.4163895541504,
ytick style={color=black}
]
\path [draw=black, fill=darkslategray532461]
(axis cs:0.75,4.4000000343658e-05)
--(axis cs:1.25,4.4000000343658e-05)
--(axis cs:1.25,4.4000000343658e-05)
--(axis cs:1.125,4.4000000343658e-05)
--(axis cs:1.25,4.4000000343658e-05)
--(axis cs:1.25,4.4000000343658e-05)
--(axis cs:0.75,4.4000000343658e-05)
--(axis cs:0.75,4.4000000343658e-05)
--(axis cs:0.875,4.4000000343658e-05)
--(axis cs:0.75,4.4000000343658e-05)
--(axis cs:0.75,4.4000000343658e-05)
--cycle;
\addplot [black]
table {%
1 4.4000000343658e-05
1 4.4000000343658e-05
};
\addplot [black]
table {%
1 4.4000000343658e-05
1 4.4000000343658e-05
};
\addplot [black]
table {%
0.875 4.4000000343658e-05
1.125 4.4000000343658e-05
};
\addplot [black]
table {%
0.875 4.4000000343658e-05
1.125 4.4000000343658e-05
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 35.6346588134766
1 5.47688102722168
};
\path [draw=black, fill=purple1113187]
(axis cs:1.75,5.47688102722168)
--(axis cs:2.25,5.47688102722168)
--(axis cs:2.25,5.47688102722168)
--(axis cs:2.125,5.47688102722168)
--(axis cs:2.25,5.47688102722168)
--(axis cs:2.25,5.47688102722168)
--(axis cs:1.75,5.47688102722168)
--(axis cs:1.75,5.47688102722168)
--(axis cs:1.875,5.47688102722168)
--(axis cs:1.75,5.47688102722168)
--(axis cs:1.75,5.47688102722168)
--cycle;
\addplot [black]
table {%
2 5.47688102722168
2 5.47688102722168
};
\addplot [black]
table {%
2 5.47688102722168
2 5.47688102722168
};
\addplot [black]
table {%
1.875 5.47688102722168
2.125 5.47688102722168
};
\addplot [black]
table {%
1.875 5.47688102722168
2.125 5.47688102722168
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 4.4000000343658e-05
2 35.6346588134766
};
\path [draw=black, fill=brown1722389]
(axis cs:2.75,35.6346588134766)
--(axis cs:3.25,35.6346588134766)
--(axis cs:3.25,35.6346588134766)
--(axis cs:3.125,35.6346588134766)
--(axis cs:3.25,35.6346588134766)
--(axis cs:3.25,35.6346588134766)
--(axis cs:2.75,35.6346588134766)
--(axis cs:2.75,35.6346588134766)
--(axis cs:2.875,35.6346588134766)
--(axis cs:2.75,35.6346588134766)
--(axis cs:2.75,35.6346588134766)
--cycle;
\addplot [black]
table {%
3 35.6346588134766
3 35.6346588134766
};
\addplot [black]
table {%
3 35.6346588134766
3 35.6346588134766
};
\addplot [black]
table {%
2.875 35.6346588134766
3.125 35.6346588134766
};
\addplot [black]
table {%
2.875 35.6346588134766
3.125 35.6346588134766
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 4.4000000343658e-05
3 5.47688102722168
};
\path [draw=black, fill=crimson2255066]
(axis cs:3.75,4.4000000343658e-05)
--(axis cs:4.25,4.4000000343658e-05)
--(axis cs:4.25,-0.025177358957984)
--(axis cs:4.125,4.4000000343658e-05)
--(axis cs:4.25,0.0252653589586713)
--(axis cs:4.25,5.47688102722168)
--(axis cs:3.75,5.47688102722168)
--(axis cs:3.75,0.0252653589586713)
--(axis cs:3.875,4.4000000343658e-05)
--(axis cs:3.75,-0.025177358957984)
--(axis cs:3.75,4.4000000343658e-05)
--cycle;
\addplot [black]
table {%
4 4.4000000343658e-05
4 4.4000000343658e-05
};
\addplot [black]
table {%
4 5.47688102722168
4 5.47688102722168
};
\addplot [black]
table {%
3.875 4.4000000343658e-05
4.125 4.4000000343658e-05
};
\addplot [black]
table {%
3.875 5.47688102722168
4.125 5.47688102722168
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 35.6346588134766
};
\path [draw=black, fill=coral24311881]
(axis cs:4.75,5.47688102722168)
--(axis cs:5.25,5.47688102722168)
--(axis cs:5.25,5.47688102722168)
--(axis cs:5.125,5.47688102722168)
--(axis cs:5.25,5.47688102722168)
--(axis cs:5.25,5.47688102722168)
--(axis cs:4.75,5.47688102722168)
--(axis cs:4.75,5.47688102722168)
--(axis cs:4.875,5.47688102722168)
--(axis cs:4.75,5.47688102722168)
--(axis cs:4.75,5.47688102722168)
--cycle;
\addplot [black]
table {%
5 5.47688102722168
5 5.47688102722168
};
\addplot [black]
table {%
5 5.47688102722168
5 5.47688102722168
};
\addplot [black]
table {%
4.875 5.47688102722168
5.125 5.47688102722168
};
\addplot [black]
table {%
4.875 5.47688102722168
5.125 5.47688102722168
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 4.4000000343658e-05
5 35.6346588134766
};
\path [draw=black, fill=burlywood246180142]
(axis cs:5.75,5.47688102722168)
--(axis cs:6.25,5.47688102722168)
--(axis cs:6.25,5.47688102722168)
--(axis cs:6.125,5.47688102722168)
--(axis cs:6.25,5.47688102722168)
--(axis cs:6.25,5.47688102722168)
--(axis cs:5.75,5.47688102722168)
--(axis cs:5.75,5.47688102722168)
--(axis cs:5.875,5.47688102722168)
--(axis cs:5.75,5.47688102722168)
--(axis cs:5.75,5.47688102722168)
--cycle;
\addplot [black]
table {%
6 5.47688102722168
6 5.47688102722168
};
\addplot [black]
table {%
6 5.47688102722168
6 5.47688102722168
};
\addplot [black]
table {%
5.875 5.47688102722168
6.125 5.47688102722168
};
\addplot [black]
table {%
5.875 5.47688102722168
6.125 5.47688102722168
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 4.4000000343658e-05
6 35.6346588134766
};
\addplot [black]
table {%
0.875 4.4000000343658e-05
1.125 4.4000000343658e-05
};
\addplot [black]
table {%
1.875 5.47688102722168
2.125 5.47688102722168
};
\addplot [black]
table {%
2.875 35.6346588134766
3.125 35.6346588134766
};
\addplot [black]
table {%
3.875 4.4000000343658e-05
4.125 4.4000000343658e-05
};
\addplot [black]
table {%
4.875 5.47688102722168
5.125 5.47688102722168
};
\addplot [black]
table {%
5.875 5.47688102722168
6.125 5.47688102722168
};
\end{axis}

\end{tikzpicture}


==> plots/loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{coral24413494}{RGB}{244,134,94}
\definecolor{crimson2012579}{RGB}{201,25,79}
\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{indigo953082}{RGB}{95,30,82}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
% title={Average Loss during Training},
  legend cell align={left},
  legend columns=1,
  legend rows=3,
  legend pos=north east,
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    %at={(0,1)},
    %anchor=south west,
    draw=lightgray204
  },
tick align=outside,
tick pos=left,
x grid style={darkgray},
xlabel={Episode},
xmajorgrids,
xmin=-23.75, xmax=520.75,
xminorgrids,
xtick style={color=black},
y grid style={darkgray},
ylabel={Loss},
ymajorgrids,
ymin=-0.181269532289729, ymax=3.8066601780843,
yminorgrids,
ytick style={color=black}
]
\addlegendimage{line legend,coral24413494}
\addlegendentry{Centralized}
\addlegendimage{line legend,crimson2012579}
\addlegendentry{Distributed}
\addlegendimage{line legend,indigo953082}
\addlegendentry{Federated}
\addplot [semithick, coral24413494, forget plot]
table {%
1 0
6 0
11 0
16 0
21 1.38048280341754
26 1.35707109342976
31 0.458547834624934
36 0.377933206863338
41 0.495047681874716
46 0.520153999731448
51 0.769255183970973
56 0.731844704455518
61 1.06424089545601
66 0.992758590542479
71 1.13690754651128
76 1.05920053572768
81 1.19418375880011
86 1.16058180964784
91 1.28238380381998
96 1.24948415833809
101 1.25821005161176
106 1.09874429305892
111 1.10833576383519
116 0.96292352404851
121 1.06901359396972
126 0.958778345256634
131 1.12044661107738
136 1.02116344937395
141 1.10639743982477
146 1.04676423277216
151 1.14508598917566
156 1.05807909229968
161 1.15152932250306
166 1.06606681940702
171 1.08570018553167
176 1.03074041522937
181 1.16002973337496
186 1.13668870927395
191 1.2104915059702
196 1.18149315752882
201 1.27443552522994
206 1.22452632882568
211 1.30776922926586
216 1.26293432837881
221 1.23974659031115
226 1.14541200362099
231 1.16952282899014
236 1.12874916896355
241 1.16952696973003
246 1.14842662121984
251 1.28792765368807
256 1.2330010821882
261 1.26919894321392
266 1.19907625358603
271 1.22414971852631
276 1.21121088211169
281 1.26300320141903
286 1.28517432861841
291 1.35029229074903
296 1.21731129881736
301 1.211077237726
306 1.19072623831757
311 1.21960662057313
316 1.26137835046973
321 1.32624646428231
326 1.22245598822571
331 1.23395161962927
336 1.2533571838139
341 1.32052437038684
346 1.37186667567051
351 1.47757907168886
356 1.37505027573458
361 1.31140613366427
366 1.21168291634403
371 1.29877303420975
376 1.3429792009695
381 1.45066056573794
386 1.5787497612502
391 1.61822709987996
396 1.6383939256507
401 1.5662211119308
406 1.46976705216645
411 1.50962413285343
416 1.44709061904902
421 1.53733378314554
426 1.56019448410435
431 1.58044018011368
436 1.56943385135546
441 1.64801001882971
446 1.75912579211485
451 1.82869495220566
456 1.72233461095335
461 1.74222000310657
466 1.67455190933392
471 1.59953247630999
476 1.66420491872651
481 1.67209179735601
486 1.73070312471354
491 1.76826690348875
496 1.68347049787693
};
\addplot [semithick, crimson2012579, forget plot]
table {%
1 0
6 0
11 0
16 0
21 0
26 0
31 0
36 0
41 0
46 0
51 0
56 0
61 0
66 0
71 0
76 0
81 0
86 0
91 0
96 0
101 1.1086780148223
106 0.830372065901756
111 0.472292787216604
116 0.399085043933243
121 0.630694689996541
126 0.564031150266528
131 0.890241858251393
136 0.853326700985432
141 0.993551454424858
146 0.962392349272966
151 1.00162782634795
156 0.979293032899499
161 1.00569214984775
166 0.968973888635635
171 0.990194191083312
176 0.952581967294216
181 1.00379415212572
186 0.97186663928628
191 1.02998299603164
196 0.994566382616758
201 1.06764324910939
206 1.03611344236135
211 1.10686329343915
216 1.07107566906512
221 1.13662524780631
226 1.10234757134318
231 1.18361181946099
236 1.15089212308824
241 1.21583728021383
246 1.1820293982625
251 1.24751689013839
256 1.21757428951561
261 1.26830112987757
266 1.23804858706892
271 1.28931717315316
276 1.27615914872289
281 1.33114476418495
286 1.29298936018348
291 1.35539792075753
296 1.31051228490472
301 1.35409595964849
306 1.32129484049976
311 1.36652243533731
316 1.33713224828243
321 1.38774502851069
326 1.35829202969372
331 1.39850876127183
336 1.3813427465409
341 1.41547797471285
346 1.39555479241908
351 1.43787457092106
356 1.41579589547217
361 1.45550068904459
366 1.42252323961258
371 1.4535221324861
376 1.4128520398587
381 1.46916454811394
386 1.43228958670795
391 1.48116708402336
396 1.44930453112721
401 1.48385694174469
406 1.45191326147318
411 1.50164147341251
416 1.49493379496038
421 1.54460853974521
426 1.51194694399834
431 1.56189976118505
436 1.56966922797263
441 1.60639342729747
446 1.58639294458926
451 1.6292766533494
456 1.59084312130511
461 1.61766689640284
466 1.60415168021619
471 1.63491896232963
476 1.62061693926156
481 1.63951828600466
486 1.61623211245239
491 1.64579997433722
496 1.62431686471403
};
\addplot [semithick, indigo953082, forget plot]
table {%
1 0
6 0
11 0
16 0
21 0
26 0
31 0
36 0
41 0
46 0
51 0
56 0
61 0
66 0
71 0
76 0
81 0
86 0
91 0
96 0
101 3.62539064579457
106 3.57291412967443
111 0.93953179807961
116 0.869599960789084
121 0.875108055770397
126 0.873372437655926
131 0.874755961254239
136 0.875696439027786
141 0.873275996372104
146 0.87200630941987
151 0.873795331686735
156 0.87352042260766
161 0.870780410185456
166 0.869830497190356
171 0.87293284650147
176 0.875109557196498
181 0.866339395359158
186 0.864523153945804
191 0.865428425237536
196 0.86276247382164
201 0.866111247181892
206 0.866421013712883
211 0.86746884997189
216 0.868457751169801
221 0.870665213406086
226 0.874048853546381
231 0.872964604958892
236 0.873121949389577
241 0.872066735014319
246 0.872766480565071
251 0.871241987586021
256 0.872633515685797
261 0.875822125285864
266 0.876237297445536
271 0.877193296685815
276 0.875986655458808
281 0.874913919717073
286 0.876181511431932
291 0.876849038928747
296 0.878273441001773
301 0.880741636872292
306 0.881378013417125
311 0.879036058083177
316 0.881172197937965
321 0.882206232324243
326 0.879974715903401
331 0.880001386806369
336 0.87919203928113
341 0.881612346455455
346 0.882413710400462
351 0.880351283162832
356 0.879369859695435
361 0.878578718736768
366 0.877322280734777
371 0.875060419544578
376 0.874291428744793
381 0.877184944808483
386 0.8764783783108
391 0.881419902041554
396 0.881807232528925
401 0.878635032206774
406 0.879418517351151
411 0.884584430456162
416 0.884351630136371
421 0.885778493180871
426 0.885030287995935
431 0.880242489844561
436 0.877642167359591
441 0.874601941436529
446 0.874034946978092
451 0.873485521137714
456 0.873503177270293
461 0.878113364696503
466 0.879636574029922
471 0.877056502446532
476 0.877095481351018
481 0.875746931016445
486 0.876228637382388
491 0.878234306111932
496 0.878832983747125
};
\end{axis}

\end{tikzpicture}


==> plots/probability.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1612590}{RGB}{161,25,90}
\definecolor{crimson2012579}{RGB}{201,25,79}
\definecolor{crimson2316262}{RGB}{231,62,62}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray762874}{RGB}{76,28,74}
\definecolor{lightsalmon245156115}{RGB}{245,156,115}
\definecolor{midnightblue372050}{RGB}{37,20,50}
\definecolor{navajowhite246197165}{RGB}{246,197,165}
\definecolor{purple1163088}{RGB}{116,30,88}
\definecolor{tomato24211277}{RGB}{242,112,77}

\begin{axis}[
tick align=outside,
tick pos=left,
ylabel={Probability of matching KPIs},
x grid style={darkgray176},
xmin=0.6, xmax=9.4,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={1C,1D,1F,3C,3D,3F,5C,5D,5F},
y grid style={darkgray176},
ytick={0.4,0.45,0.5,0.55,0.6,0.65,0.7,0.75},
ymajorgrids,
ymin=0.397131269058184, ymax=0.764351088589016,
yminorgrids,
ytick style={color=black}
]
\path [draw=navajowhite246197165, thick]
(axis cs:1,0.741066772609207)
--(axis cs:1,0.747659278610342);

\path [draw=lightsalmon245156115, thick]
(axis cs:2,0.724198317367427)
--(axis cs:2,0.730938301174513);

\path [draw=tomato24211277, thick]
(axis cs:3,0.726435388988321)
--(axis cs:3,0.733155377170156);

\path [draw=crimson2316262, thick]
(axis cs:4,0.64967847595223)
--(axis cs:4,0.654044338103839);

\path [draw=crimson2012579, thick]
(axis cs:5,0.54282735013386)
--(axis cs:5,0.547476347099171);

\path [draw=brown1612590, thick]
(axis cs:6,0.668328409030407)
--(axis cs:6,0.67262366139672);

\path [draw=purple1163088, thick]
(axis cs:7,0.459267838657274)
--(axis cs:7,0.463059115402925);

\path [draw=darkslategray762874, thick]
(axis cs:8,0.413823079036858)
--(axis cs:8,0.417762213307928);

\path [draw=midnightblue372050, thick]
(axis cs:9,0.526277087507016)
--(axis cs:9,0.530048957855494);

\addplot [thick, navajowhite246197165, mark=-, mark size=6, mark options={solid}, only marks]
table {%
1 0.741066772609207
};
\addplot [thick, navajowhite246197165, mark=-, mark size=6, mark options={solid}, only marks]
table {%
1 0.747659278610342
};
\addplot [thick, lightsalmon245156115, mark=-, mark size=6, mark options={solid}, only marks]
table {%
2 0.724198317367427
};
\addplot [thick, lightsalmon245156115, mark=-, mark size=6, mark options={solid}, only marks]
table {%
2 0.730938301174513
};
\addplot [thick, tomato24211277, mark=-, mark size=6, mark options={solid}, only marks]
table {%
3 0.726435388988321
};
\addplot [thick, tomato24211277, mark=-, mark size=6, mark options={solid}, only marks]
table {%
3 0.733155377170156
};
\addplot [thick, crimson2316262, mark=-, mark size=6, mark options={solid}, only marks]
table {%
4 0.64967847595223
};
\addplot [thick, crimson2316262, mark=-, mark size=6, mark options={solid}, only marks]
table {%
4 0.654044338103839
};
\addplot [thick, crimson2012579, mark=-, mark size=6, mark options={solid}, only marks]
table {%
5 0.54282735013386
};
\addplot [thick, crimson2012579, mark=-, mark size=6, mark options={solid}, only marks]
table {%
5 0.547476347099171
};
\addplot [thick, brown1612590, mark=-, mark size=6, mark options={solid}, only marks]
table {%
6 0.668328409030407
};
\addplot [thick, brown1612590, mark=-, mark size=6, mark options={solid}, only marks]
table {%
6 0.67262366139672
};
\addplot [thick, purple1163088, mark=-, mark size=6, mark options={solid}, only marks]
table {%
7 0.459267838657274
};
\addplot [thick, purple1163088, mark=-, mark size=6, mark options={solid}, only marks]
table {%
7 0.463059115402925
};
\addplot [thick, darkslategray762874, mark=-, mark size=6, mark options={solid}, only marks]
table {%
8 0.413823079036858
};
\addplot [thick, darkslategray762874, mark=-, mark size=6, mark options={solid}, only marks]
table {%
8 0.417762213307928
};
\addplot [thick, midnightblue372050, mark=-, mark size=6, mark options={solid}, only marks]
table {%
9 0.526277087507016
};
\addplot [thick, midnightblue372050, mark=-, mark size=6, mark options={solid}, only marks]
table {%
9 0.530048957855494
};
\addplot [thick, navajowhite246197165, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 0.744363025609774
};
\addplot [thick, lightsalmon245156115, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2 0.72756830927097
};
\addplot [thick, tomato24211277, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3 0.729795383079239
};
\addplot [thick, crimson2316262, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4 0.651861407028035
};
\addplot [thick, crimson2012579, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5 0.545151848616516
};
\addplot [thick, brown1612590, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6 0.670476035213564
};
\addplot [thick, purple1163088, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7 0.4611634770301
};
\addplot [thick, darkslategray762874, mark=*, mark size=3, mark options={solid}, only marks]
table {%
8 0.415792646172393
};
\addplot [thick, midnightblue372050, mark=*, mark size=3, mark options={solid}, only marks]
table {%
9 0.528163022681255
};
\end{axis}

\end{tikzpicture}


==> plots/q_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{coral24413494}{RGB}{244,134,94}
\definecolor{crimson2012579}{RGB}{201,25,79}
\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{indigo953082}{RGB}{95,30,82}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
  legend cell align={left},
  legend columns=1,
  legend rows=3,
  legend pos=north east,
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    %at={(0,1)},
    %anchor=south west,
    draw=lightgray204
  },
tick align=outside,
tick pos=left,
x grid style={darkgray},
xlabel={Episode},
xmajorgrids,
xmin=-147.5, xmax=3119.5,
xminorgrids,
xtick style={color=black},
y grid style={darkgray},
ylabel={Q-values},
ymajorgrids,
ymin=-5.88977906344004, ymax=5.75314836639548,
yminorgrids,
ytick style={color=black}
]
\addlegendimage{line legend,coral24413494}
\addlegendentry{Centralized}
\addlegendimage{line legend,crimson2012579}
\addlegendentry{Distributed}
\addlegendimage{line legend,indigo953082}
\addlegendentry{Federated}
\addplot [semithick, coral24413494, forget plot]
table {%
1 2.88574176216335
31 1.52864621782251
61 0.761847920369422
91 0.768166037322136
121 0.708608834664419
151 0.881422991582855
181 1.32864008570793
211 1.08037256948781
241 0.688457558019773
271 0.449616606865028
301 0.378707836019365
331 0.138206717215086
361 0.250053544956864
391 0.240295090970763
421 0.332039918136178
451 0.24424656855694
481 0.548556338355207
511 -0.0663282148409308
541 -0.0869304467157713
571 -0.115182401605865
601 -0.115767653574023
631 -0.476385592708462
661 -0.628603064595607
691 -0.499448043813831
721 -0.292122604841726
751 0.384654219448566
781 -0.628853825100681
811 -0.396321612787435
841 -0.66407971983416
871 -0.432856186335547
901 -1.10236545058719
931 -1.00438371598721
961 -1.37938003304758
991 -1.44290630420049
1021 -0.846141662095722
1051 -1.42113657405502
1081 -1.35425291102201
1111 -0.935477634114132
1141 -1.27529612810988
1171 -1.20714380955487
1201 -1.81229072207944
1231 -1.06593023601331
1261 -1.41019459314514
1291 -1.08397148392702
1321 -1.16554493292382
1351 -1.97071301006026
1381 -1.76822018341014
1411 -2.05420074598831
1441 -2.16427073489156
1471 -1.70788256954729
1501 -2.06654144755581
1531 -2.24709094543206
1561 -1.83754820253765
1591 -2.01400379899301
1621 -2.63032191800883
1651 -2.10782811662607
1681 -1.87840778702184
1711 -2.30077532864453
1741 -2.69435673742964
1771 -2.2625920537271
1801 -2.81362207416903
1831 -2.49983778648209
1861 -2.44981631521593
1891 -2.17236677101172
1921 -2.88545403219106
1951 -1.97721069915253
1981 -2.52992131762337
2011 -2.57816525739536
2041 -2.20766553565076
2071 -2.84829129806736
2101 -2.75141069721757
2131 -2.89417317352797
2161 -3.91937880863376
2191 -3.25766262652581
2221 -3.16741972952558
2251 -2.66522691950463
2281 -2.58749377204661
2311 -2.66449365500818
2341 -2.35749088870852
2371 -2.95558840621982
2401 -3.52146420071
2431 -4.1420405255226
2461 -3.93694794606744
2491 -4.0636700715935
2521 -3.87986804257359
2551 -3.92392969162841
2581 -3.52915848775914
2611 -4.77946874300639
2641 -4.17360648575582
2671 -3.57240552985877
2701 -3.75766099540222
2731 -3.0632718497201
2761 -4.59586964030015
2791 -4.39922157933838
2821 -3.6900869327679
2851 -3.43103000197494
2881 -3.77957277109748
2911 -3.69149050900811
2941 -3.77610208444428
2971 -4.61476231573338
};
\addplot [semithick, coral24413494, forget plot]
table {%
1 2.66479398080131
31 1.52291856407629
61 0.717096960742545
91 0.867017417303858
121 0.864550864944855
151 1.17139232624976
181 1.71297216165092
211 1.36979283796983
241 0.884854548182665
271 0.622345814093156
301 0.591303306099093
331 0.355702978385645
361 0.51661424747946
391 0.497732619588312
421 0.629653544344923
451 0.540769534845624
481 0.919995245781907
511 0.201011196118698
541 0.158028296678408
571 0.166954133777242
601 0.19978057930344
631 -0.283120710520368
661 -0.448441099022564
691 -0.270804883069114
721 0.029776852800135
751 0.785101447555057
781 -0.393849692323752
811 -0.0371639920777007
841 -0.402607961129724
871 -0.149871410612474
901 -0.878843464349445
931 -0.782161297609932
961 -1.1901019627065
991 -1.22457373074272
1021 -0.496085110934157
1051 -1.1781062784425
1081 -1.08613312061338
1111 -0.567002440701451
1141 -1.02162980907842
1171 -0.909531355427023
1201 -1.62389318012355
1231 -0.709205522558145
1261 -1.06716173301663
1291 -0.786014594216096
1321 -0.844795248905818
1351 -1.78495144237286
1381 -1.49917124509811
1411 -1.79400144360567
1441 -1.98144606111342
1471 -1.40706466912178
1501 -1.78093321004458
1531 -2.02256356692105
1561 -1.49822886329994
1591 -1.64926829573355
1621 -2.36534946061059
1651 -1.80657363466003
1681 -1.50122116751838
1711 -1.98744980640579
1741 -2.45477514664332
1771 -1.91769907045783
1801 -2.54110371114915
1831 -2.19860566530311
1861 -2.08620796841488
1891 -1.83511857413158
1921 -2.5986443788336
1951 -1.60398471094014
1981 -2.22867959926003
2011 -2.29137592723495
2041 -1.8658382808953
2071 -2.60293524610369
2101 -2.4576039616476
2131 -2.54439721536218
2161 -3.73940180884793
2191 -2.95602698754846
2221 -2.82479931701694
2251 -2.31823094340793
2281 -2.24563762974321
2311 -2.33960080585982
2341 -1.98833595901205
2371 -2.7287333911971
2401 -3.27593486309051
2431 -3.88512768971392
2461 -3.61860864674836
2491 -3.78264569148683
2521 -3.56389850545348
2551 -3.70858197097193
2581 -3.25685484492988
2611 -4.55529874500475
2641 -3.92889790702284
2671 -3.22836838761965
2701 -3.36512215391697
2731 -2.67907991879865
2761 -4.31060471231477
2791 -4.09679543375969
2821 -3.3423938990685
2851 -3.09698738989077
2881 -3.37865338628752
2911 -3.2708673761602
2941 -3.2631081916784
2971 -4.26188907093937
};
\addplot [semithick, coral24413494, forget plot]
table {%
1 2.84089186374556
31 1.43195942452733
61 0.720635782316196
91 0.755825466014338
121 0.644403355334183
151 0.837476333297724
181 1.26706422883037
211 1.02119300040629
241 0.646665249294356
271 0.403142346637246
301 0.347381533198712
331 0.122139391812839
361 0.182877669156643
391 0.15993711568023
421 0.266123410784884
451 0.164554123436673
481 0.470132415153478
511 -0.0816538345656897
541 -0.15116278782075
571 -0.164413127642975
601 -0.127402459450981
631 -0.513386486653696
661 -0.669909225717971
691 -0.556463289835997
721 -0.308374618124544
751 0.290536763401408
781 -0.648640769667793
811 -0.364214143898467
841 -0.684897859577547
871 -0.457689784597932
901 -1.09027294192398
931 -1.01720259403973
961 -1.39691753309024
991 -1.46409560781822
1021 -0.890319970668408
1051 -1.44913811898022
1081 -1.39955813516489
1111 -0.96822720891551
1141 -1.33798526060163
1171 -1.25308303650011
1201 -1.84986853400866
1231 -1.13002433468375
1261 -1.38742079342666
1291 -1.1479333154465
1321 -1.23479868680762
1351 -2.01313106142256
1381 -1.78796891868114
1411 -2.04506734431836
1441 -2.23159675404691
1471 -1.75485814297408
1501 -2.08584238531297
1531 -2.31671779427612
1561 -1.85685768137898
1591 -1.95501080808932
1621 -2.58542346698038
1651 -2.13925293987257
1681 -1.88799896334347
1711 -2.27822295856058
1741 -2.71348794939225
1771 -2.25132367537733
1801 -2.8154264780513
1831 -2.48901566120616
1861 -2.40417416200303
1891 -2.23660894442462
1921 -2.86072934175793
1951 -2.0412728152777
1981 -2.56463398807927
2011 -2.65408173328952
2041 -2.24759690876593
2071 -2.88062463967424
2101 -2.7444289985456
2131 -2.80644705159622
2161 -3.88163599930295
2191 -3.23616432955391
2221 -3.15532642968914
2251 -2.6980652867702
2281 -2.64958255845204
2311 -2.71124078777798
2341 -2.34639099522641
2371 -3.00944302688565
2401 -3.50998957920493
2431 -4.06318773350835
2461 -3.85707819346796
2491 -4.05330367924874
2521 -3.82670528324027
2551 -3.89836362704896
2581 -3.55126977709302
2611 -4.70567839239773
2641 -4.1744870172258
2671 -3.58436424209361
2701 -3.69072229729352
2731 -3.06435482219646
2761 -4.53047643052904
2791 -4.35589383254971
2821 -3.69957026901998
2851 -3.46119816742445
2881 -3.72664216871847
2911 -3.60432517737673
2941 -3.59148083046863
2971 -4.50464197489817
};
\addplot [semithick, coral24413494, forget plot]
table {%
1 2.93808584621078
31 1.69607454423319
61 0.812237200565767
91 0.640479752231847
121 0.879094837931099
151 0.632390514766848
181 1.1137077322532
211 0.710227196941381
241 0.531327963738065
271 0.336675786380969
301 0.144419703626058
331 0.348159964474147
361 -0.0003823395622404
391 0.00591877067559644
421 0.244622275860686
451 -0.0940490637432065
481 -0.409278428110114
511 -0.447813180925553
541 -0.133062211161593
571 -0.183375776781325
601 -0.238649516199764
631 0.037559190444779
661 -0.759364384857186
691 -0.636441085239251
721 -0.945608119431295
751 -0.114571268202966
781 -0.181527995854093
811 -0.834407381056275
841 -0.58948374061208
871 -0.875377872272542
901 -1.01917912839797
931 -1.33275371131144
961 -1.01948662541415
991 -1.54213266801416
1021 -1.48517409066359
1051 -1.29672229739658
1081 -1.89419863510676
1111 -1.48155440316911
1141 -1.780784846973
1171 -1.13664699771948
1201 -1.2761030563137
1231 -1.53468653951821
1261 -1.69030924528314
1291 -1.46185741435018
1321 -1.82296430437188
1351 -1.32248369718445
1381 -2.19478195937056
1411 -1.46532806832539
1441 -1.49116864905023
1471 -2.3007338021408
1501 -2.57927087785905
1531 -2.40471768462867
1561 -2.34178962101016
1591 -1.5744348467442
1621 -2.7066067632953
1651 -2.30448712089605
1681 -3.22083600320314
1711 -3.23796971137064
1741 -3.06797168767243
1771 -3.1471839548203
1801 -2.86280480717358
1831 -3.02136399881882
1861 -2.78153505712225
1891 -3.309868893638
1921 -3.28118066369441
1951 -3.51257000074052
1981 -2.93345712967086
2011 -3.00086582658584
2041 -2.4512119660252
2071 -3.11163351724022
2101 -2.80922476053238
2131 -2.29855179661199
2161 -3.24452765482777
2191 -3.28120370339929
2221 -3.34561411351488
2251 -2.63398373377951
2281 -3.63863536276315
2311 -3.55600313889353
2341 -3.50850413786738
2371 -2.79477291337231
2401 -3.76872571560374
2431 -4.01003276428249
2461 -3.52539009640091
2491 -4.33566232490958
2521 -3.54970409545982
2551 -3.88059673769432
2581 -3.79274827524235
2611 -4.15724200449492
2641 -3.80605334514066
2671 -2.85025990469414
2701 -3.96801801018675
2731 -3.71956051389376
2761 -4.16843776723795
2791 -4.25688461065292
2821 -4.48056040782677
2851 -4.11524511251533
2881 -4.42334030040523
2911 -3.48083320782896
2941 -4.79569597683455
2971 -4.77432076070015
};
\addplot [semithick, coral24413494, forget plot]
table {%
1 2.71001019352361
31 1.80060540935098
61 0.810280184648855
91 0.643534933133541
121 1.17905874308525
151 0.798820104959764
181 1.4337101156905
211 0.916828793529094
241 0.686854837266238
271 0.506347379202171
301 0.296984114354117
331 0.642849612510518
361 0.212864532452403
391 0.226896081786407
421 0.5458675069375
451 0.130675310118679
481 -0.224208965139431
511 -0.263096341464603
541 0.114280227769514
571 0.0812010264448952
601 0.0606470677413438
631 0.332477567854681
661 -0.601873047336152
691 -0.441351413413098
721 -0.750617053111394
751 0.208604797381058
781 0.104055304877591
811 -0.563605006403335
841 -0.315896550030039
871 -0.659130702259248
901 -0.753096400122893
931 -1.16099907285289
961 -0.787328825551167
991 -1.33858807615021
1021 -1.25014273079864
1051 -1.05446060095963
1081 -1.74163071101776
1111 -1.22396905275813
1141 -1.60845100722815
1171 -0.84486617613257
1201 -1.04076640605927
1231 -1.24415896242125
1261 -1.36926518453841
1291 -1.19339415702903
1321 -1.60289892251031
1351 -1.06568852010763
1381 -2.00521984670246
1411 -1.18682431782547
1441 -1.26981725546352
1471 -2.07549556085938
1501 -2.38152469009684
1531 -2.22995759850008
1561 -2.11117368340492
1591 -1.16936881620633
1621 -2.48010304691813
1651 -2.05506301673881
1681 -3.03948575645162
1711 -3.06547643029899
1741 -2.90540221228934
1771 -2.94589012202464
1801 -2.6198061067807
1831 -2.81906777662143
1861 -2.49319395558876
1891 -3.12408497407804
1921 -3.05584591470267
1951 -3.32709572043335
1981 -2.68368417233752
2011 -2.77093434657967
2041 -2.12615469098091
2071 -2.88847854377931
2101 -2.54628968521168
2131 -1.91107055147489
2161 -3.04336107493807
2191 -3.03186600542905
2221 -3.11341404904399
2251 -2.36096664771699
2281 -3.43987354280656
2311 -3.31424400450891
2341 -3.27909560255837
2371 -2.56867034006537
2401 -3.5604469152919
2431 -3.77848451929482
2461 -3.2090189816659
2491 -4.10678703157525
2521 -3.16582824556451
2551 -3.64741567948408
2581 -3.58089216560648
2611 -3.90196771057029
2641 -3.59648503702984
2671 -2.50620194621253
2701 -3.62357338356731
2731 -3.44309807137439
2761 -3.88332648392309
2791 -4.00256628509153
2821 -4.24963947105826
2851 -3.86457056350875
2881 -4.15717874901337
2911 -3.10287334427499
2941 -4.41253430215936
2971 -4.45873426480898
};
\addplot [semithick, coral24413494, forget plot]
table {%
1 2.77524833924938
31 1.63496878165425
61 0.783081949126433
91 0.582619389023154
121 0.843775079735114
151 0.58002132516387
181 1.04968152957593
211 0.666381231532024
241 0.485143772754491
271 0.306940318357008
301 0.117408663916745
331 0.338761853648905
361 -0.0411033844085116
391 -0.0444411931984257
421 0.199247268600422
451 -0.144583190768434
481 -0.414435100293996
511 -0.439890174802981
541 -0.176510623564266
571 -0.223852410180527
601 -0.234245847139442
631 -0.0233841596465362
661 -0.789865119729126
691 -0.685938410670088
721 -0.9322746438154
751 -0.172447348791256
781 -0.22573872556289
811 -0.795854772455392
841 -0.607205553274406
871 -0.881496059319429
901 -0.975259827469525
931 -1.33050946279576
961 -1.04342002790225
991 -1.54442152846278
1021 -1.49018987302195
1051 -1.32693054712655
1081 -1.91243695250307
1111 -1.49582821251008
1141 -1.80536256505732
1171 -1.19424016360651
1201 -1.33713923755445
1231 -1.55371668087809
1261 -1.63290762817651
1291 -1.48580345124529
1321 -1.85674024971954
1351 -1.38594844185401
1381 -2.19737344582876
1411 -1.49345083806598
1441 -1.60406700194928
1471 -2.30591355415813
1501 -2.56693394534421
1531 -2.4452428519203
1561 -2.35804161664687
1591 -1.52416048781914
1621 -2.65191876056582
1651 -2.32183856462177
1681 -3.17043885003056
1711 -3.19161334152807
1741 -3.07502213256401
1771 -3.11877002747435
1801 -2.85234686826405
1831 -3.00581974063003
1861 -2.74046865670305
1891 -3.31866371511315
1921 -3.23927217816052
1951 -3.49304605429633
1981 -2.92626247709258
2011 -3.04573831662797
2041 -2.43848318969994
2071 -3.12077103989166
2101 -2.79833864454638
2131 -2.20431325393811
2161 -3.22680718441604
2191 -3.26397476928276
2221 -3.36730514576561
2251 -2.68115824481897
2281 -3.655120233381
2311 -3.54399924351458
2341 -3.4756953180882
2371 -2.85063812847723
2401 -3.75749269922574
2431 -3.9682373957657
2461 -3.48094179776677
2491 -4.30090738472186
2521 -3.47850533002301
2551 -3.82290446172681
2581 -3.80043843566326
2611 -4.11080851962692
2641 -3.86558060572858
2671 -2.96400934677375
2701 -3.89133622574147
2731 -3.72408598379085
2761 -4.11964381609047
2791 -4.23913189444626
2821 -4.50118134042673
2851 -4.11142050080132
2881 -4.39781388201212
2911 -3.41849674080548
2941 -4.60314426129324
2971 -4.65110367042237
};
\addplot [semithick, coral24413494, forget plot]
table {%
1 2.83350083467207
31 1.4948258214091
61 0.84817754089048
91 0.661171529886493
121 0.651536712094553
151 0.4462222531502
181 0.5282688776603
211 0.605860587108161
241 0.46991725716936
271 0.386917537407637
301 0.152645033865906
331 0.225610162579177
361 0.159214484652406
391 0.375333935296849
421 -0.171370027959347
451 -0.109269107773639
481 -0.236834925413132
511 -0.343585369069325
541 -0.271363320215693
571 -0.54534627769077
601 -0.37397089961328
631 -0.38982225290516
661 -0.493857170536853
691 -0.585988698559895
721 -0.760587674666915
751 -0.131230355851483
781 -0.724201606553898
811 -0.650183459262463
841 -0.858377774504193
871 -0.994531196564959
901 -0.881008793021503
931 -1.61106665432453
961 -1.61028447815201
991 -1.68926622098998
1021 -1.82085433361823
1051 -1.70419432442439
1081 -1.6680431211659
1111 -1.73476860533681
1141 -0.976274120650793
1171 -1.96284766615483
1201 -2.35931606810344
1231 -2.10195003449917
1261 -1.8106466767035
1291 -1.51560311594553
1321 -1.48501536569052
1351 -1.42601473690282
1381 -2.18446042339007
1411 -1.54532792500237
1441 -2.41943098662192
1471 -2.25010428073113
1501 -2.09604231443321
1531 -1.9802566584265
1561 -2.00104475638323
1591 -1.83493145348733
1621 -2.36318548822047
1651 -2.49444573443187
1681 -2.30038607925699
1711 -2.26377097054532
1741 -2.65805178849321
1771 -3.28855484148912
1801 -3.05115234015281
1831 -2.54035909615065
1861 -3.39339768374175
1891 -3.0909188324132
1921 -3.05026842878576
1951 -3.34584866793532
1981 -3.38323056091342
2011 -3.11925877635939
2041 -2.89321020695201
2071 -3.07027514733766
2101 -3.20354631490875
2131 -2.83430819846036
2161 -3.23142175352223
2191 -3.31134373901183
2221 -3.26084471282206
2251 -3.12119556466738
2281 -3.25506710169608
2311 -3.42731909846005
2341 -3.55393261355266
2371 -3.12695449067835
2401 -3.04148136345964
2431 -3.96560099157339
2461 -3.10199010560387
2491 -3.7493507872548
2521 -3.67910766465622
2551 -3.18038964898963
2581 -3.2959830090665
2611 -3.93832399981064
2641 -4.53061947853942
2671 -4.14333308004496
2701 -4.61692000324656
2731 -4.50112017999616
2761 -4.95981874486856
2791 -3.81081081911137
2821 -4.23538798062425
2851 -3.96262388909072
2881 -4.70014041881812
2911 -3.97103498149336
2941 -5.06299407273008
2971 -4.58267162389115
};
\addplot [semithick, coral24413494, forget plot]
table {%
1 2.64595649726035
31 1.51146634567913
61 0.870861418143025
91 0.687565367834708
121 0.788058931155032
151 0.516124767587896
181 0.618527921557165
211 0.772700185184939
241 0.624547608222878
271 0.574687012648206
301 0.309843825444318
331 0.49782558529262
361 0.415588801667878
391 0.685488643641012
421 0.0247682911785025
451 0.123663240867226
481 -0.0195514721567171
511 -0.114575346467788
541 -0.0557014891430703
571 -0.36079055081334
601 -0.114527438554847
631 -0.184528204877126
661 -0.292586537594335
691 -0.373270904599575
721 -0.530951821647192
751 0.17455273555559
781 -0.521551684355527
811 -0.341305749857828
841 -0.656358793848439
871 -0.80892124259681
901 -0.599710853737697
931 -1.49627574331928
961 -1.45545620981016
991 -1.51519906076423
1021 -1.66134212947728
1051 -1.52725781547396
1081 -1.48104007744172
1111 -1.54362695112563
1141 -0.725678362658149
1171 -1.8055432763016
1201 -2.26656275417721
1231 -1.92770551521527
1261 -1.57271297040739
1291 -1.27558352267533
1321 -1.23951846423902
1351 -1.18600336623432
1381 -1.98739141848004
1411 -1.30665406140319
1441 -2.29545756886926
1471 -2.02861126358049
1501 -1.86776344572243
1531 -1.76652546498859
1561 -1.7350806572981
1591 -1.50967165461758
1621 -2.11669147924772
1651 -2.28869056372266
1681 -2.05941799554908
1711 -2.01405450963137
1741 -2.45169224780903
1771 -3.13362995344296
1801 -2.85088580919985
1831 -2.30440573650494
1861 -3.2025414758607
1891 -2.91732627909243
1921 -2.80414951903778
1951 -3.16110491271605
1981 -3.19678905480786
2011 -2.92811796916159
2041 -2.62048029000299
2071 -2.89958048891603
2101 -2.98812865353467
2131 -2.49196914152095
2161 -3.04714823417781
2191 -3.09074910837307
2221 -3.03699480148784
2251 -2.86068308708961
2281 -3.04402360246893
2311 -3.20206520975682
2341 -3.3234037217341
2371 -2.9031585134958
2401 -2.84631540482504
2431 -3.7916666862995
2461 -2.78320243651407
2491 -3.53721313445192
2521 -3.42474954253749
2551 -2.93377131589672
2581 -3.06856753355578
2611 -3.69069847370449
2641 -4.40215510046273
2671 -3.96414686932898
2701 -4.39775495981113
2731 -4.28434685876495
2761 -4.70940120878972
2791 -3.53998221493604
2821 -4.022540998668
2851 -3.73669356128626
2881 -4.50158283177175
2911 -3.61550999890294
2941 -4.80818963866485
2971 -4.25492194777468
};
\addplot [semithick, coral24413494, forget plot]
table {%
1 2.69525790909926
31 1.39826389969441
61 0.809333385778754
91 0.599979285683341
121 0.579488972569979
151 0.370865925716792
181 0.444055222115365
211 0.557589954301192
241 0.427821336608184
271 0.357379350512108
301 0.124843132848802
331 0.226729425513431
361 0.109765997790454
391 0.303303988055702
421 -0.195437872226824
451 -0.148583998570317
481 -0.248971698498517
511 -0.322283561527729
541 -0.313636909011374
571 -0.560773719768775
601 -0.367683009907865
631 -0.430926758652193
661 -0.532228598233901
691 -0.627859621743361
721 -0.753325984352513
751 -0.189904426299689
781 -0.735131220101265
811 -0.609716012243536
841 -0.886050761216565
871 -0.997078142040654
901 -0.843154285821998
931 -1.60312419983379
961 -1.60160287315385
991 -1.67420202530267
1021 -1.8156435151372
1051 -1.70731694970215
1081 -1.69074964784854
1111 -1.74828837357069
1141 -1.06029050585471
1171 -1.97392833656386
1201 -2.36756988925892
1231 -2.10547768635708
1261 -1.80312674584096
1291 -1.54305998724804
1321 -1.5347908653711
1351 -1.4789536872837
1381 -2.16721417726132
1411 -1.58169686229605
1441 -2.46337511623115
1471 -2.2626319551677
1501 -2.10829781288641
1531 -2.04546382076908
1561 -2.01716956030904
1591 -1.79767278359647
1621 -2.31334227514455
1651 -2.5065492646736
1681 -2.30730422160082
1711 -2.23995440800985
1741 -2.66131231397913
1771 -3.26702793616998
1801 -3.0419819849625
1831 -2.54095903352687
1861 -3.33784533791375
1891 -3.10775271441237
1921 -3.00273476441701
1951 -3.33980319060777
1981 -3.37191078526932
2011 -3.16722085057643
2041 -2.87522872905982
2071 -3.11005221751698
2101 -3.18702120394037
2131 -2.73848325913413
2161 -3.22953451469626
2191 -3.31286002690332
2221 -3.30158595505514
2251 -3.11258386593116
2281 -3.29365337491035
2311 -3.4312632598375
2341 -3.49285661755947
2371 -3.14283024104018
2401 -3.0983035408614
2431 -3.96764712356695
2461 -3.09538858428336
2491 -3.78979498639441
2521 -3.69296651754463
2551 -3.15792681585278
2581 -3.33864092032115
2611 -3.90273576023286
2641 -4.57226566954663
2671 -4.21446672594338
2701 -4.56819640256272
2731 -4.45268193065074
2761 -4.84059778912026
2791 -3.82190770172236
2821 -4.24746446442186
2851 -3.97966647472298
2881 -4.67234648957587
2911 -3.86741818336018
2941 -4.94552659936119
2971 -4.44812059528004
};
\addplot [semithick, coral24413494, forget plot]
table {%
1 2.86406976711332
31 1.40815351834161
61 0.564564028767902
91 0.742136551864576
121 0.614272648403258
151 0.738842534106144
181 0.765510668584325
211 0.301437434161964
241 0.433312254644146
271 0.236544599235973
301 0.0728506781095476
331 -0.0113828965446405
361 -0.0508190560236312
391 -0.127832667294301
421 -0.138518115302973
451 -0.206423374004008
481 -0.350524022704677
511 -0.381507320126943
541 -0.145904095563098
571 -0.552432101285248
601 -0.636563545779178
631 -0.6442442564065
661 -0.596251983470038
691 -0.756013028166796
721 -0.890021709313518
751 -0.781226703341593
781 -0.861890488104862
811 -0.885121314135389
841 -0.652602827339842
871 -1.17325603271786
901 -1.29633904983077
931 -1.24134884053155
961 -1.18337200759796
991 -1.50287251012367
1021 -1.91515637714612
1051 -1.79442435576205
1081 -2.1089747562488
1111 -1.60612156464342
1141 -1.83967294196288
1171 -2.33426682687642
1201 -1.9552459321524
1231 -1.65975167589229
1261 -1.7751168222281
1291 -2.01274539268853
1321 -1.43041497160468
1351 -2.06450374840958
1381 -1.98669317694087
1411 -1.88296646386908
1441 -1.98665161383779
1471 -2.31309753102169
1501 -2.50212925045114
1531 -2.41415185604179
1561 -2.28138906798865
1591 -2.71621378367407
1621 -2.25379098915855
1651 -2.24382102248961
1681 -2.32175108769484
1711 -3.02111870405967
1741 -2.91471574651568
1771 -3.06932155343524
1801 -2.85444152010115
1831 -3.37183009793884
1861 -2.84120062286394
1891 -3.49178782907062
1921 -3.28780899518415
1951 -3.02672033864155
1981 -3.48938979663347
2011 -3.31491003423406
2041 -2.77051617137173
2071 -3.29393781538595
2101 -3.23702737281197
2131 -2.7255607888364
2161 -3.36032333620916
2191 -3.02889001024397
2221 -3.54357744706304
2251 -3.93669123931935
2281 -3.27858147234247
2311 -3.69532912812735
2341 -3.01231619151015
2371 -3.06613171131987
2401 -3.54379468100113
2431 -4.11864131717841
2461 -3.66537821711155
2491 -3.59668169879077
2521 -2.93597559887066
2551 -4.65709960554775
2581 -3.50358214911662
2611 -3.79971601210142
2641 -4.70691940240693
2671 -4.08710746901077
2701 -4.54915222173827
2731 -4.21579874178819
2761 -4.90127973629717
2791 -4.917695103821
2821 -4.32622376962712
2851 -3.89675793919647
2881 -4.23376716113927
2911 -5.17441399745774
2941 -5.36055508935661
2971 -4.86163877834087
};
\addplot [semithick, coral24413494, forget plot]
table {%
1 2.69949487871245
31 1.42104436548696
61 0.411525528082169
91 0.818487956869955
121 0.729223795496581
151 0.980807004179479
181 0.988158628155004
211 0.339380793332269
241 0.578197581399428
271 0.391814380563786
301 0.207276211914263
331 0.168526442231316
361 0.14436274964297
391 0.067241122299119
421 0.0609368593807806
451 -0.00903766003617069
481 -0.156865008201515
511 -0.165421724476312
541 0.097443557690507
571 -0.368825790652058
601 -0.437044031290632
631 -0.487012973689196
661 -0.409750190743229
691 -0.57209334985206
721 -0.689566062547659
751 -0.581135083970271
781 -0.700260953683602
811 -0.644374860332116
841 -0.408224629937557
871 -1.01801062168782
901 -1.10092261606141
931 -1.0670759684684
961 -0.967039509928017
991 -1.28810150137073
1021 -1.77796680995247
1051 -1.65195550563043
1081 -2.00918698248083
1111 -1.37240715764071
1141 -1.69198487934313
1171 -2.22694766009063
1201 -1.82659667678047
1231 -1.4466798729541
1261 -1.52493429842748
1291 -1.84330910825939
1321 -1.16630224799901
1351 -1.90253064123985
1381 -1.77734348873297
1411 -1.67972942067866
1441 -1.84932082065365
1471 -2.10460560029013
1501 -2.33596900481927
1531 -2.26473873017127
1561 -2.05022137102328
1591 -2.50048201037081
1621 -2.01380551928436
1651 -2.01450446671561
1681 -2.09321435763125
1711 -2.86168201283405
1741 -2.74401882918257
1771 -2.90207990031493
1801 -2.68185131989027
1831 -3.20755135563382
1861 -2.6144637005371
1891 -3.35538395939819
1921 -3.09740257921972
1951 -2.82700299568344
1981 -3.33608631146582
2011 -3.14545345536449
2041 -2.51172342154018
2071 -3.12404267934331
2101 -3.04055272591741
2131 -2.44344986875852
2161 -3.2170827683779
2191 -2.78546580159873
2221 -3.3232973647745
2251 -3.73907872563914
2281 -3.06786614813303
2311 -3.52479174659963
2341 -2.79531013181335
2371 -2.86931162968017
2401 -3.3902831258481
2431 -3.96288492628334
2461 -3.41094149685743
2491 -3.40418326676938
2521 -2.62986211483939
2551 -4.50734609355006
2581 -3.34014716556198
2611 -3.58945626177286
2641 -4.59076392713346
2671 -3.91204356195634
2701 -4.31872155500013
2731 -4.03213442082991
2761 -4.69594066446288
2791 -4.74051469784034
2821 -4.11078089109638
2851 -3.70432741767482
2881 -3.9907441689257
2911 -4.96015111281161
2941 -5.10065446987487
2971 -4.56529146383184
};
\addplot [semithick, coral24413494, forget plot]
table {%
1 2.72090007338608
31 1.29392951959581
61 0.448747421206351
91 0.701505355671771
121 0.526680629148573
151 0.682138380718728
181 0.718018570790688
211 0.224355782960591
241 0.390747327246425
271 0.216270525735844
301 0.0437508840048522
331 -0.020018431413592
361 -0.088217149714106
391 -0.165695679932833
421 -0.166898695680133
451 -0.247222992346475
481 -0.357899339575517
511 -0.35991886681632
541 -0.181783617588971
571 -0.566561845520086
601 -0.627980097082623
631 -0.673478077221335
661 -0.625641639948937
691 -0.786237819675814
721 -0.883805225188272
751 -0.802907003749881
781 -0.884279098087235
811 -0.856520887580343
841 -0.67958367482612
871 -1.17636349687451
901 -1.26508015639949
931 -1.23116332146159
961 -1.18844879531024
991 -1.48560913267889
1021 -1.90868121186892
1051 -1.80877173673688
1081 -2.11646133721424
1111 -1.59790612987259
1141 -1.86968489791218
1171 -2.32533152647186
1201 -1.98473539828208
1231 -1.69308602088376
1261 -1.75231901151046
1291 -2.0310958613952
1321 -1.46352465419393
1351 -2.09402183390019
1381 -1.98713581577728
1411 -1.90691343525
1441 -2.06773437287724
1471 -2.31359323216112
1501 -2.51006479827981
1531 -2.46006019063163
1561 -2.28155315439952
1591 -2.66278519144184
1621 -2.22634796638037
1651 -2.24862096602457
1681 -2.3190362040411
1711 -2.99690550283382
1741 -2.9220510926163
1771 -3.05534291068713
1801 -2.87458971341451
1831 -3.33445073240682
1861 -2.81770213706452
1891 -3.47972014254779
1921 -3.25829654890194
1951 -3.02815402265181
1981 -3.48929833717514
2011 -3.34666144440049
2041 -2.77493081145119
2071 -3.29872916602252
2101 -3.21838412776328
2131 -2.67485519856737
2161 -3.37819864698647
2191 -3.03220598007503
2221 -3.52851931693261
2251 -3.89167622631056
2281 -3.29546400486377
2311 -3.70175499916077
2341 -3.0123823569532
2371 -3.12085725508238
2401 -3.58451941640753
2431 -4.10745200173486
2461 -3.6508311918953
2491 -3.66137678591829
2521 -2.96320067800974
2551 -4.60322625888021
2581 -3.57994142059694
2611 -3.81452212218653
2641 -4.73033768848369
2671 -4.14371826335003
2701 -4.4789603574593
2731 -4.23091630883384
2761 -4.82480923930804
2791 -4.88439231295335
2821 -4.32112938688512
2851 -3.94085541127021
2881 -4.19420839903647
2911 -5.08393386947481
2941 -5.21399305002731
2971 -4.7181320605753
};
\addplot [semithick, coral24413494, forget plot]
table {%
1 2.74897648415022
31 1.30789038176861
61 0.649852690192168
91 0.462376003385636
121 0.464551941374023
151 0.494828323546855
181 0.733591042084848
211 0.60299369444123
241 0.606413034709138
271 0.217919991178803
301 0.133882409242684
331 0.118167811579872
361 -0.194679537232508
391 0.0361152799244513
421 -0.337257238948032
451 -0.311835825260271
481 -0.127947742661886
511 -0.176580421966419
541 -0.299720108325987
571 -0.87278375468756
601 -0.371396643759911
631 -0.845344536712295
661 -0.797011687802641
691 -0.573883011623433
721 -0.89988585190292
751 -0.779000041960624
781 -0.762422471506554
811 -0.937866741860839
841 -1.12303319254465
871 -1.37804034733981
901 -0.848570543945881
931 -1.11698266110922
961 -1.61631816526254
991 -1.69542675682327
1021 -1.6821486660263
1051 -1.8088613588559
1081 -1.72482263288669
1111 -1.78475999094938
1141 -2.04224564741578
1171 -2.23176403286164
1201 -1.85511705080668
1231 -1.90101489769785
1261 -2.4158780958046
1291 -1.72486055205789
1321 -1.37485001259728
1351 -1.92566599402317
1381 -1.90133471603979
1411 -1.67028862070619
1441 -2.41381911196207
1471 -2.49378380942763
1501 -2.50633275331112
1531 -2.63167580120396
1561 -2.62848147509391
1591 -3.1034373160517
1621 -2.18898995302392
1651 -2.51783084524305
1681 -2.9022836842035
1711 -2.59108286635918
1741 -2.97940786491361
1771 -3.06882630586624
1801 -2.78437243135352
1831 -3.14940777441912
1861 -3.39562830088431
1891 -3.13055001690284
1921 -3.52745953651897
1951 -3.64804547387257
1981 -3.37848509121359
2011 -3.55039360512767
2041 -3.6979714777386
2071 -3.51621962900747
2101 -3.47552543251138
2131 -3.0358988222323
2161 -3.27024297559403
2191 -3.3564111234849
2221 -3.42536627075128
2251 -3.70106257524407
2281 -3.43066314667986
2311 -3.73788402321046
2341 -3.39705824601023
2371 -3.74614258513116
2401 -3.52677751267165
2431 -4.20794957999129
2461 -4.63981465059414
2491 -3.45770993525522
2521 -4.81875787973404
2551 -3.92617756672073
2581 -4.14119358533307
2611 -4.01308632848556
2641 -4.38270558066535
2671 -4.31005813709477
2701 -4.59159090927998
2731 -4.52189157249635
2761 -4.6552547829193
2791 -4.33161143629174
2821 -4.33158562873539
2851 -4.65733882711645
2881 -5.08907611547855
2911 -5.217626077355
2941 -4.95414197769081
2971 -5.00984428827571
};
\addplot [semithick, coral24413494, forget plot]
table {%
1 2.51348348239012
31 1.28558379344462
61 0.551550033669806
91 0.379084784743425
121 0.486577735311891
151 0.570914013641315
181 0.901998735062386
211 0.768283101406537
241 0.809103570375265
271 0.376395184921036
301 0.297775259444065
331 0.373208273947239
361 -0.039753486399065
391 0.261213291475647
421 -0.192626950523832
451 -0.133588759601116
481 0.138136619747731
511 0.0790558489006862
541 -0.0898090687013604
571 -0.771714836803445
601 -0.112815906551846
631 -0.712329887533397
661 -0.651842929710422
691 -0.364382907539083
721 -0.700705497411259
751 -0.583199542081147
781 -0.584328882526933
811 -0.70640784465414
841 -0.976862035979304
871 -1.28911616127742
901 -0.58100726400551
931 -0.954538711382632
961 -1.48049192841639
991 -1.52281688739333
1021 -1.50604358467094
1051 -1.6685621895811
1081 -1.55980444744314
1111 -1.59226104909914
1141 -1.93124908119963
1171 -2.11776235866965
1201 -1.72920801958494
1231 -1.7267791524268
1261 -2.27035968084084
1291 -1.53433533891251
1321 -1.141198175309
1351 -1.77591853190954
1381 -1.68473809005921
1411 -1.45074326385532
1441 -2.31252956662262
1471 -2.34835190976921
1501 -2.3392346433903
1531 -2.49629174517958
1561 -2.47215345967234
1591 -2.96652573995423
1621 -1.95306745162393
1651 -2.33614329758443
1681 -2.75238624058272
1711 -2.39442461823162
1741 -2.83938582236307
1771 -2.8952071853897
1801 -2.60682029368585
1831 -3.01540371106382
1861 -3.25439628801848
1891 -2.97228976873621
1921 -3.35289865669451
1951 -3.5071004612404
1981 -3.24222726225853
2011 -3.4148740578116
2041 -3.52924992860409
2071 -3.3822459633936
2101 -3.29373411557131
2131 -2.82724142973883
2161 -3.14450432219595
2191 -3.17210121782202
2221 -3.20840427603638
2251 -3.52993902051658
2281 -3.28176538766476
2311 -3.59927513013806
2341 -3.19444045529031
2371 -3.63022019988612
2401 -3.35756029350716
2431 -4.08598063001511
2461 -4.45462581734908
2491 -3.29278810892189
2521 -4.67758694416598
2551 -3.78543306913292
2581 -4.02557332181094
2611 -3.80613577773696
2641 -4.26152476396477
2671 -4.12676465249898
2701 -4.37358575381956
2731 -4.33489510092819
2761 -4.49865001910611
2791 -4.1531994624096
2821 -4.16006795826711
2851 -4.50422613265222
2881 -4.91800194434952
2911 -5.06036362595725
2941 -4.69964862486772
2971 -4.78949109280826
};
\addplot [semithick, coral24413494, forget plot]
table {%
1 2.51363066123766
31 1.17698855957572
61 0.554005457183117
91 0.375484534070315
121 0.362998832356626
151 0.402824155610512
181 0.649842236955699
211 0.545874516580973
241 0.568000807371317
271 0.204708084097919
301 0.114798568764277
331 0.131960635815273
361 -0.227871957342876
391 -0.0160101666392987
421 -0.358779587073807
451 -0.33868366987036
481 -0.12931365815171
511 -0.168622392389858
541 -0.331956941760282
571 -0.881051959750945
601 -0.361917743740375
631 -0.856404129951669
661 -0.826878577000216
691 -0.62145302198958
721 -0.887789720976562
751 -0.800029448929586
781 -0.785037280148581
811 -0.914140434995352
841 -1.15010000143135
871 -1.40315572974975
901 -0.821218463778496
931 -1.12892970170891
961 -1.61203497407729
991 -1.68136381893827
1021 -1.68716303784596
1051 -1.82146872088575
1081 -1.75215651069413
1111 -1.77759660304638
1141 -2.0639700897953
1171 -2.22578462655084
1201 -1.89799208348257
1231 -1.91969168855433
1261 -2.38682106999974
1291 -1.7550432010178
1321 -1.44290722702679
1351 -1.97513485854527
1381 -1.90812725461366
1411 -1.70400521734305
1441 -2.46749619167102
1471 -2.50759380025822
1501 -2.50883630984708
1531 -2.66264353896442
1561 -2.63269370219164
1591 -3.07226624311062
1621 -2.1669584115695
1651 -2.5311677954176
1681 -2.89311618449395
1711 -2.57402679920197
1741 -2.98842887439226
1771 -3.05102056160308
1801 -2.80472154910104
1831 -3.1538181207682
1861 -3.37356919311641
1891 -3.1468000667249
1921 -3.48226000237883
1951 -3.63601579948475
1981 -3.38871505751944
2011 -3.58327670933907
2041 -3.66106865311924
2071 -3.5239558170762
2101 -3.444554935631
2131 -3.02731041782781
2161 -3.30439516628662
2191 -3.37016258699852
2221 -3.43425513495479
2251 -3.69796501032093
2281 -3.47797523998378
2311 -3.76686483862107
2341 -3.36722123675179
2371 -3.79163862383156
2401 -3.55024432686337
2431 -4.20902517721704
2461 -4.57634057820889
2491 -3.54940066295758
2521 -4.77384310333352
2551 -3.92258110799287
2581 -4.20113819440206
2611 -4.00703487354412
2641 -4.42639155638845
2671 -4.32476604633164
2701 -4.5310421137498
2731 -4.4949048040206
2761 -4.6536915788525
2791 -4.33531654602603
2821 -4.37099345106828
2851 -4.66430221398671
2881 -5.04104028919287
2911 -5.17802051190744
2941 -4.83676219896266
2971 -4.93606542672646
};
\addplot [semithick, crimson2012579, forget plot]
table {%
1 2.97506455256228
31 2.96352037039765
61 3.01291887791533
91 2.85117582344172
121 1.96325664253611
151 1.25316606332597
181 1.04490323379113
211 1.00529152880374
241 1.05686496960228
271 1.17090998214031
301 1.47728756301497
331 1.23615702198524
361 1.57268663626491
391 1.89694356792198
421 1.83643329518014
451 2.37895800463463
481 3.12947900739025
511 1.80624200321995
541 3.20242618159695
571 3.11778984383533
601 2.09364863937361
631 1.86673353637258
661 2.86170078649986
691 2.8585391017592
721 3.3524036393027
751 3.12389693370236
781 2.96910908372803
811 3.39142864577311
841 2.85913469191599
871 2.3492476848481
901 3.48613199192393
931 2.14309226713519
961 2.92967762037818
991 3.29636435972429
1021 3.16160878370957
1051 2.78268859188089
1081 4.52492401870838
1111 3.18049661563546
1141 3.34838085921253
1171 2.74346740943167
1201 3.33078222545027
1231 3.39198945596683
1261 3.92938234806714
1291 2.67225242263654
1321 2.34847060694898
1351 3.41842355459157
1381 2.30929953507556
1411 1.82070170036403
1441 2.62225630456549
1471 2.27657762237808
1501 2.26706374113758
1531 2.51920955626196
1561 2.03169421243171
1591 1.89315015727883
1621 2.25023891257319
1651 2.6127806381829
1681 2.54767446991122
1711 2.41681385787955
1741 2.06635549253408
1771 2.34290401036279
1801 2.9731703237418
1831 2.536481107791
1861 2.23847716383375
1891 3.01306548468791
1921 2.91746842963131
1951 2.77163622838102
1981 3.04669953027838
2011 2.23356637405722
2041 2.67291325023561
2071 1.83496809544271
2101 1.0904322216516
2131 2.32509095378612
2161 1.97050196084081
2191 2.30150930719417
2221 2.74463969148826
2251 2.62715562627765
2281 3.24952719174979
2311 2.42888247877882
2341 1.57246358168491
2371 1.58365630345386
2401 1.14992616554363
2431 1.21070822050771
2461 1.18483917190318
2491 1.8627913645485
2521 1.09282886852559
2551 1.48972304354896
2581 1.84162059329581
2611 1.19862850020852
2641 2.4779529980008
2671 1.48750400030822
2701 1.32988533176263
2731 2.0090788435387
2761 2.13246027473034
2791 2.14666011252424
2821 2.02576009818075
2851 2.20014702524794
2881 1.74100385394536
2911 1.97086743496751
2941 2.09957076526786
2971 1.58404308677818
};
\addplot [semithick, crimson2012579, forget plot]
table {%
1 2.76186105457314
31 2.74041503320138
61 2.76255882900012
91 2.62785080825551
121 1.7885517698631
151 1.16431398801342
181 1.01822870291051
211 1.04220493803467
241 1.16274250082885
271 1.27413079470599
301 1.75479803860857
331 1.40410947868347
361 1.83607339404866
391 2.31005830840502
421 2.19154052891393
451 2.89817827539845
481 3.78557415424536
511 2.01283669280575
541 3.71204672892426
571 3.56415453891417
601 2.33968448789888
631 2.09330866857546
661 3.33955949896522
691 3.3443791904405
721 3.87291399874447
751 3.59633505539805
781 3.42193937394768
811 3.92360159625618
841 3.27321164335141
871 2.66224850729565
901 3.99858810292524
931 2.41777931539701
961 3.3263973940458
991 3.76079251250546
1021 3.66780943571214
1051 3.23223813197723
1081 5.22392439231205
1111 3.70584987195111
1141 3.86670909061244
1171 3.18526964487933
1201 3.79722871810459
1231 3.89777115018744
1261 4.45516566183222
1291 3.07482079907337
1321 2.70942542642486
1351 3.89232978734755
1381 2.70963808090933
1411 2.15473353317694
1441 3.00248226936449
1471 2.62384137061604
1501 2.67082296022982
1531 3.0198713409404
1561 2.39567941733097
1591 2.26951503262185
1621 2.62674040664126
1651 3.06401762792416
1681 3.00526447242551
1711 2.90780245306199
1741 2.51776393023238
1771 2.80748948929341
1801 3.51616992747836
1831 2.9895326840054
1861 2.59287349128148
1891 3.4400389800735
1921 3.2928082491745
1951 3.12104707374646
1981 3.36754404129951
2011 2.49242892252249
2041 2.95552164926602
2071 2.08432619772982
2101 1.30085731063757
2131 2.63603635499613
2161 2.2785557997415
2191 2.63898176429303
2221 3.12435773320888
2251 3.0157477253231
2281 3.7361997300857
2311 2.86024631412144
2341 1.98824744335653
2371 1.99803114201416
2401 1.44621757300277
2431 1.51082046615706
2461 1.43130740024019
2491 2.17408533247939
2521 1.35213350000089
2551 1.76592185528655
2581 2.14982573408307
2611 1.47892452139865
2641 2.92895325032765
2671 1.79986352167631
2701 1.64586312237828
2731 2.38695523787224
2761 2.53874650924352
2791 2.54034210630415
2821 2.44233634529407
2851 2.67076535763448
2881 2.10213815445701
2911 2.36230808764435
2941 2.47170590678589
2971 1.84750288431976
};
\addplot [semithick, crimson2012579, forget plot]
table {%
1 2.97920016005897
31 2.88054319037157
61 2.87306096710657
91 2.79904209051216
121 1.80126433372498
151 1.18979794166721
181 1.03035270927899
211 0.966269359567709
241 1.01261287431249
271 1.09411987372334
301 1.48003816243523
331 1.22441075068261
361 1.60306917106765
391 2.01327757008472
421 1.92287074144227
451 2.5088619039347
481 3.24462376620498
511 1.779242995133
541 3.20360946598021
571 3.09646209162301
601 2.09181659038816
631 1.89345456663062
661 2.95460286952163
691 2.94605435650436
721 3.37738723299025
751 3.16451923262426
781 3.01343100189084
811 3.45258305053757
841 2.88079273494843
871 2.33147948970855
901 3.44346661500371
931 2.07773372092725
961 2.83373581395207
991 3.22702722786354
1021 3.1969525160464
1051 2.84015276561115
1081 4.56759430538371
1111 3.28511554657629
1141 3.41649664616572
1171 2.84895313887024
1201 3.3577312991938
1231 3.46040885683737
1261 3.86206271149087
1291 2.63069503243294
1321 2.29192743347141
1351 3.28801611539249
1381 2.32459785830426
1411 1.86488757306677
1441 2.57435044654759
1471 2.22441076346787
1501 2.24811852967138
1531 2.5366060518578
1561 1.95098508165724
1591 1.85032296673509
1621 2.10767079653736
1651 2.46705006255785
1681 2.41439009066344
1711 2.39294688480726
1741 2.08115629128981
1771 2.31740487142744
1801 2.88350410767292
1831 2.4169517744594
1861 2.0813172702073
1891 2.79137712226671
1921 2.67717612149161
1951 2.57615346610546
1981 2.78266437529472
2011 2.0467779035631
2041 2.43588075147648
2071 1.7188782115908
2101 1.05351218181221
2131 2.16752177850719
2161 1.84999091126198
2191 2.13609995266847
2221 2.52895000825326
2251 2.44592143908927
2281 3.05916950696132
2311 2.3363052350518
2341 1.60123283857839
2371 1.61595104224326
2401 1.12053679294492
2431 1.17826929504069
2461 1.09480536016717
2491 1.70436172463131
2521 1.0118715670548
2551 1.36908549082122
2581 1.68399758468333
2611 1.12072222814487
2641 2.32265068377581
2671 1.34902580183065
2701 1.20808090229681
2731 1.83070271545858
2761 1.9824660876341
2791 1.98134235199868
2821 1.91807765754168
2851 2.12182930830801
2881 1.63213049480528
2911 1.87415667380157
2941 2.00310673138552
2971 1.44931992154835
};
\addplot [semithick, crimson2012579, forget plot]
table {%
1 2.98120699791532
31 2.91573138535023
61 2.89824371594086
91 2.81581118378723
121 1.75648135821286
151 1.04184407258504
181 0.749386777049094
211 0.582945570571904
241 0.537469144074018
271 0.49074431924299
301 0.5961488844402
331 0.767773333414082
361 0.60317825984798
391 0.830748169843042
421 0.80302997171356
451 0.836315972070422
481 0.605880594005187
511 0.934376928092618
541 0.819551759314882
571 0.825688590887084
601 1.07439062611706
631 0.986263863444982
661 0.939029517072139
691 0.799240283839601
721 1.51997928929335
751 1.23854163801613
781 1.20110917417598
811 1.54603579768624
841 1.27191220478955
871 1.51857567028747
901 0.938484471846829
931 1.18724837396784
961 0.650424482312315
991 0.823037135574901
1021 0.866826761991047
1051 0.599657622443741
1081 1.06678594368011
1111 0.959103681941174
1141 1.22796201634695
1171 1.49109613293488
1201 1.3110719971032
1231 1.43712269706292
1261 1.02831047747219
1291 1.26619298254842
1321 1.11215656649387
1351 0.917933444447976
1381 1.12410408515941
1411 1.04183541977484
1441 0.419926182219857
1471 0.572675479589063
1501 0.92037547871209
1531 1.1778324936631
1561 0.612310838999978
1591 0.733802753072559
1621 0.335439948841583
1651 0.151804696951519
1681 0.287872483385237
1711 0.383717937205444
1741 0.509621438776192
1771 0.505044499379501
1801 0.666833287817344
1831 0.408188979680601
1861 0.560291253265582
1891 0.0846710045670354
1921 0.755221688237629
1951 0.62242931978483
1981 0.467529828388963
2011 0.511876150939548
2041 1.18638112250912
2071 0.96570599154945
2101 0.359028614325482
2131 0.820540982602458
2161 0.51960783518161
2191 0.705417480110599
2221 0.262009664023654
2251 0.419978231492273
2281 0.92755781438267
2311 0.45162880543554
2341 0.20051620835275
2371 0.329973464524537
2401 0.220640598237515
2431 0.585600493311516
2461 0.0993231673512543
2491 0.283651424905187
2521 -0.125022448703908
2551 0.405755299591182
2581 0.346747081792145
2611 0.139046529771989
2641 0.608979750803688
2671 0.317135866300056
2701 0.372988392957317
2731 0.152625834392874
2761 0.384639861604624
2791 0.174075996745051
2821 0.770161320425962
2851 -0.0546331741830759
2881 0.278659868867774
2911 0.642068846523762
2941 0.40297404394338
2971 0.431202908025702
};
\addplot [semithick, crimson2012579, forget plot]
table {%
1 2.78258394055199
31 2.74532959042934
61 2.69594548101488
91 2.61051575978074
121 1.58612792784708
151 0.908700174510708
181 0.651452612013376
211 0.482283527703734
241 0.477129778164013
271 0.40997328500424
301 0.692628249040756
331 1.04097893972179
361 0.693611360198344
391 1.14193903220115
421 1.09413642347872
451 1.15190851644923
481 0.712546412310187
511 1.26158189837935
541 1.0487747200752
571 1.06332372847552
601 1.45528350734528
631 1.26046159056326
661 1.1659814954817
691 0.935402744446407
721 1.95111614203963
751 1.57146522067487
781 1.53723091183132
811 1.98367961428442
841 1.59859593428279
871 1.90726872625385
901 1.12024480976949
931 1.48017445224288
961 0.798226236571607
991 1.10719114398224
1021 1.19956830950421
1051 0.84222897795078
1081 1.46592319052881
1111 1.31341497816407
1141 1.61222058083666
1171 1.92317141431073
1201 1.69798448641964
1231 1.85824547731563
1261 1.35794517218805
1291 1.67848128010437
1321 1.49917608333523
1351 1.24349659731666
1381 1.51607337965908
1411 1.39608247190583
1441 0.588871310167668
1471 0.753232583795723
1501 1.18726177275704
1531 1.52036206670628
1561 0.881658917306024
1591 1.0055932126155
1621 0.513548885340124
1651 0.297264600715093
1681 0.450852754908173
1711 0.579033947866737
1741 0.761957900945032
1771 0.789084059026158
1801 0.985307247636088
1831 0.654090490649667
1861 0.828876208304836
1891 0.255236654139862
1921 1.08212413676737
1951 0.962065065259996
1981 0.80556340093414
2011 0.863831612088701
2041 1.6878939170325
2071 1.38695759134073
2101 0.586899170410215
2131 1.1256751399814
2161 0.783385516612244
2191 1.00541473249333
2221 0.476114758404723
2251 0.625254428099122
2281 1.1982884630953
2311 0.676528890888419
2341 0.414315352876458
2371 0.598060283600761
2401 0.503974885493517
2431 0.966657029465658
2461 0.405739406770781
2491 0.647713811669433
2521 0.160817854603132
2551 0.83401756767641
2581 0.712349579705481
2611 0.435359023798976
2641 0.970598005359633
2671 0.62575367791088
2701 0.686222332933065
2731 0.39011339479894
2761 0.689591072421325
2791 0.439165308653263
2821 1.1516687841269
2851 0.17423217665208
2881 0.560082078267608
2911 0.979180964095551
2941 0.708965176291633
2971 0.740648113488628
};
\addplot [semithick, crimson2012579, forget plot]
table {%
1 2.90572224502501
31 2.86076471578134
61 2.75450227955977
91 2.73442361752192
121 1.59908446919238
151 0.936311722932416
181 0.704937754133553
211 0.497816907800734
241 0.445093831514711
271 0.372105277682433
301 0.561327601073865
331 0.795317304469318
361 0.560157891119454
391 0.88044460884565
421 0.834237191609218
451 0.879798652587679
481 0.557575638109017
511 0.93019501254322
541 0.782281142731817
571 0.787809175215335
601 1.06670088296462
631 0.934416550804714
661 0.885504901332356
691 0.724921944044661
721 1.49637236778477
751 1.17070224178269
781 1.17128738612263
811 1.52307093927098
841 1.24186537757908
871 1.49176544287945
901 0.879992107305218
931 1.13625890024399
961 0.597309263011343
991 0.812706856808642
1021 0.856932784054886
1051 0.577036602664412
1081 1.06382007280977
1111 0.936606642708444
1141 1.18581682707657
1171 1.45761036163098
1201 1.29421650335977
1231 1.4320245648816
1261 1.03815306591099
1291 1.26309591614756
1321 1.11374153777173
1351 0.90736849342537
1381 1.10248677331235
1411 1.02288092780009
1441 0.390250494782078
1471 0.520673457546192
1501 0.851939467785128
1531 1.11309807914914
1561 0.590975088547719
1591 0.68915671917953
1621 0.302700336484754
1651 0.129242899112011
1681 0.237190675343338
1711 0.334563587488312
1741 0.470502301475458
1771 0.479788954111568
1801 0.632850790703506
1831 0.375540982971066
1861 0.5119395306628
1891 0.0676597499073258
1921 0.727143274692067
1951 0.636620220751093
1981 0.497235847369098
2011 0.543461392636885
2041 1.20830809917105
2071 0.981529745106634
2101 0.345273211467684
2131 0.780125539370796
2161 0.492592310581149
2191 0.662520754350382
2221 0.223327694885563
2251 0.347627428278588
2281 0.805801625340654
2311 0.375275222551927
2341 0.145547071243064
2371 0.280514110467936
2401 0.193916321611195
2431 0.550196183099198
2461 0.106517026651847
2491 0.303063982385292
2521 -0.0907352386075154
2551 0.441521422774122
2581 0.350212172954752
2611 0.136731268099526
2641 0.555293001391386
2671 0.263565166634426
2701 0.313043531172628
2731 0.0825703037673967
2761 0.328181880947791
2791 0.108474671370105
2821 0.669344798305578
2851 -0.094648372682563
2881 0.204534031110897
2911 0.570064472524743
2941 0.352798475089826
2971 0.355406820198693
};
\addplot [semithick, crimson2012579, forget plot]
table {%
1 2.93937739980848
31 2.91603910536097
61 2.93537321273695
91 2.80575329823452
121 1.56608498940865
151 0.761933885031102
181 0.52298906235057
211 0.45740606220145
241 0.410924025206712
271 0.372788575159557
301 0.341843542835692
331 0.320439980152929
361 0.315568637220483
391 0.349523854987663
421 0.299254458717871
451 0.314681871477188
481 0.296426873915551
511 0.299787399198925
541 0.333518418076008
571 0.286656088421219
601 0.31932201133224
631 0.334168680321033
661 0.361378189442647
691 0.350465158541409
721 0.45083344267774
751 0.400078405840976
781 0.630422847643658
811 0.55146327419039
841 0.564910880309579
871 0.558478164238234
901 0.243041577304534
931 0.165210375621131
961 0.0690403808529178
991 0.0915147356231484
1021 0.0713565613453587
1051 0.107586058042943
1081 0.121136616861522
1111 0.257538894949514
1141 0.0409360997836318
1171 0.0481096305345234
1201 0.113084311338893
1231 0.103327702953104
1261 0.33667361330437
1291 0.385358183373485
1321 0.225298516223567
1351 0.189790736568398
1381 0.12541167140007
1411 -0.0939693750519502
1441 0.186777213150472
1471 0.0224348809896854
1501 0.160222265973949
1531 0.11679513561621
1561 0.189095073729231
1591 -0.0897385610692334
1621 0.0516223615332098
1651 0.103922328548996
1681 -0.135410277989873
1711 -0.289289838062567
1741 -0.286808282489839
1771 -0.22416786491348
1801 -0.455980076876126
1831 -0.338757985111391
1861 -0.348427650018742
1891 -0.411516320762952
1921 -0.52561355622714
1951 -0.364346781386095
1981 -0.266164674204693
2011 -0.244772238519631
2041 -0.243479398925576
2071 -0.187973532119864
2101 -0.282368773953956
2131 -0.313545926150523
2161 0.0210012921694864
2191 -0.219040268345883
2221 -0.19533291114004
2251 -0.430461109625666
2281 -0.282442547328639
2311 -0.30399935935673
2341 -0.43586159087064
2371 -0.248182311366525
2401 -0.55106498243516
2431 -0.408868220931033
2461 -0.226866782103714
2491 -0.28746377891093
2521 -0.446000308085952
2551 -0.452786052462302
2581 -0.539449841699056
2611 -0.790026443569284
2641 -0.400095291305007
2671 -0.699530599985206
2701 -0.46505164302405
2731 -0.493598863221051
2761 -0.468537616180746
2791 -0.771797375485562
2821 -0.462484227147019
2851 -0.868740765828835
2881 -0.645475788179197
2911 -0.569907401005427
2941 -0.824052037429391
2971 -0.708447779935407
};
\addplot [semithick, crimson2012579, forget plot]
table {%
1 2.75833940241943
31 2.74037065090317
61 2.77284290280781
91 2.59062741811861
121 1.38515388979331
151 0.539340461258625
181 0.250963331383715
211 0.200766018066523
241 0.147020729818267
271 0.109307547261307
301 0.0907856409870938
331 0.102755423048675
361 0.149282376716534
391 0.363119779175899
421 0.246407575351431
451 0.351107100880983
481 0.323204615091284
511 0.374406446735456
541 0.496475633333497
571 0.383384902236101
601 0.503767398561825
631 0.557322219282127
661 0.632728300188063
691 0.593921028933766
721 0.783882636714138
751 0.595825491198584
781 0.926800731621813
811 0.74053711152197
841 0.755746538956699
871 0.772020829207542
901 0.283954847996172
931 0.193824778098548
961 0.0659476743390163
991 0.133786663994716
1021 0.121385346921651
1051 0.23015248713394
1081 0.254836713439961
1111 0.531638555725416
1141 0.168817320237296
1171 0.178192156808157
1201 0.304552306711935
1231 0.305339359433243
1261 0.701442769941008
1291 0.769706319246376
1321 0.50975764520597
1351 0.434137088614841
1381 0.346490654885246
1411 0.0303636774943586
1441 0.446809293002936
1471 0.25155538404197
1501 0.436966612451432
1531 0.380911099544743
1561 0.496791212273794
1591 0.113547265516561
1621 0.329594266223719
1651 0.43256859408136
1681 0.0955901700807245
1711 -0.111110671073721
1741 -0.110109567864422
1771 0.0218598310100405
1801 -0.296538606560544
1831 -0.123863413707729
1861 -0.142546856037357
1891 -0.226119236393736
1921 -0.376647379432331
1951 -0.118324191711451
1981 0.03231071557915
2011 0.0394972243329935
2041 -0.00122464058691995
2071 0.0532799495678199
2101 -0.0505525365210416
2131 -0.0871808200943888
2161 0.370858997237321
2191 0.0443984175591092
2221 0.0901805250137521
2251 -0.22079882292371
2281 -0.00318752257970341
2311 -0.0208325359382127
2341 -0.185851505817029
2371 0.072023404873254
2401 -0.322959484447513
2431 -0.132912463187753
2461 0.134691846658263
2491 0.0148911350913215
2521 -0.208419838077144
2551 -0.233760943433695
2581 -0.347771651598445
2611 -0.657823703686396
2641 -0.161117451415773
2671 -0.553254561988931
2701 -0.247599239410042
2731 -0.266770035577448
2761 -0.208828011599549
2791 -0.595195685222484
2821 -0.179404481984021
2851 -0.702574666811709
2881 -0.433865178912355
2911 -0.35367697644652
2941 -0.666095363910784
2971 -0.49135035012259
};
\addplot [semithick, crimson2012579, forget plot]
table {%
1 2.85569590565405
31 2.82043042820797
61 2.80135664764726
91 2.68242655809511
121 1.4039199699566
151 0.623298723472838
181 0.372368733872447
211 0.289643189621468
241 0.220760395900722
271 0.175596289572066
301 0.145428153954185
331 0.13832077286778
361 0.13593055072502
391 0.240595546512873
421 0.177608958314573
451 0.242211754073536
481 0.225440356287321
511 0.253916398537133
541 0.331260164670839
571 0.246664836855703
601 0.310050118779927
631 0.335208553213038
661 0.394613340902224
691 0.37064571695631
721 0.515097086337444
751 0.38159551906089
781 0.635153796396365
811 0.504629688609609
841 0.509890999788778
871 0.505761545256042
901 0.147564154909107
931 0.0635404681950285
961 -0.0408721340199312
991 -0.00759572532485452
1021 -0.0217826624580643
1051 0.0408787191894494
1081 0.0598800167696368
1111 0.245763108382622
1141 -0.00820398210433491
1171 0.00119658699422552
1201 0.0865675043641475
1231 0.0709133014997892
1261 0.346651987783742
1291 0.386026767562879
1321 0.200416147552038
1351 0.146197433741588
1381 0.0762022112414502
1411 -0.154626671355544
1441 0.130276258394384
1471 -0.0299344315994204
1501 0.098944188131575
1531 0.0594169927924349
1561 0.136623229190969
1591 -0.13603136679321
1621 0.0154619377634409
1651 0.0848756146666251
1681 -0.151164567143771
1711 -0.30554920755196
1741 -0.306628031911034
1771 -0.233348879923946
1801 -0.462675970439848
1831 -0.344535812121211
1861 -0.356920289012947
1891 -0.422442315596664
1921 -0.531429437809346
1951 -0.35644965041102
1981 -0.251877809459703
2011 -0.232821035986407
2041 -0.244414334809571
2071 -0.198453977847831
2101 -0.28988081401116
2131 -0.327019584845555
2161 -0.0100240707397461
2191 -0.246500924530259
2221 -0.22847515347234
2251 -0.460807259354675
2281 -0.314761615296205
2311 -0.332630063828669
2341 -0.453195318814955
2371 -0.273408222512195
2401 -0.555466487742307
2431 -0.420417218942713
2461 -0.241509416960833
2491 -0.323823266175755
2521 -0.487135591423302
2551 -0.509632824439751
2581 -0.593576730578615
2611 -0.817079113946672
2641 -0.479441926197002
2671 -0.751619811591349
2701 -0.537495076368649
2731 -0.562059018251143
2761 -0.539001770317554
2791 -0.824701226672582
2821 -0.541000422887635
2851 -0.907762779818292
2881 -0.709026684625107
2911 -0.639604086128243
2941 -0.871880540434729
2971 -0.752976758012441
};
\addplot [semithick, crimson2012579, forget plot]
table {%
1 2.97603700009354
31 2.92590337887145
61 2.85704550669904
91 2.7452940387684
121 1.49727156487735
151 0.679319113793603
181 0.471892755857685
211 0.385355054691695
241 0.356607225746439
271 0.321003585687694
301 0.295135505588954
331 0.272133029291504
361 0.250788877564564
391 0.228018679293363
421 0.205346920720318
451 0.183117644371171
481 0.160044665490849
511 0.137138583511114
541 0.114678319509273
571 0.0915895143164354
601 0.0687673080630862
631 0.045539485688501
661 0.0226462868173002
691 -0.000153824026862518
721 -0.0259410940031031
751 -0.0492878495960643
781 -0.0789550175923004
811 -0.10818401618177
841 -0.119424294869889
871 -0.146832888338127
901 -0.173223154089953
931 -0.191326001926995
961 -0.206608601417719
991 -0.226270632890233
1021 -0.241546828437008
1051 -0.265275170654058
1081 -0.288075924168139
1111 -0.306388828459016
1141 -0.325539318446005
1171 -0.352755903831699
1201 -0.370325677972614
1231 -0.385432745045737
1261 -0.389217646302361
1291 -0.405217767676763
1321 -0.414902980364206
1351 -0.42557051316224
1381 -0.446466572360511
1411 -0.439484943776277
1441 -0.46789379020532
1471 -0.471423191655623
1501 -0.461812104703042
1531 -0.509945693010824
1561 -0.492503379102339
1591 -0.520721869798083
1621 -0.534286642372739
1651 -0.58295115476899
1681 -0.575576647070416
1711 -0.607452642721565
1741 -0.614475448573368
1771 -0.654989864415767
1801 -0.674016932398081
1831 -0.762225071027091
1861 -0.711303561154688
1891 -0.767998173878663
1921 -0.780278050977933
1951 -0.776838488719965
1981 -0.776382839313725
2011 -0.817372974400458
2041 -0.751057154057842
2071 -0.708657696307228
2101 -0.794983246138221
2131 -0.811317752641544
2161 -0.77699898731923
2191 -0.811683787928339
2221 -0.863268671694555
2251 -0.833875231470978
2281 -0.83778593040872
2311 -0.905130647175145
2341 -0.951675289372603
2371 -0.889607118985109
2401 -0.970070089059964
2431 -0.87743115134802
2461 -1.10200668772062
2491 -0.947640789417844
2521 -0.95642626275096
2551 -1.1388144110117
2581 -1.0304513692333
2611 -1.13296857091941
2641 -1.15932859012432
2671 -1.23787579120774
2701 -1.20900116423443
2731 -1.21517997104348
2761 -1.18774855638805
2791 -1.24870895411362
2821 -1.27934527188017
2851 -1.32938683519238
2881 -1.26492340172592
2911 -1.40866642027048
2941 -1.31852117254023
2971 -1.34932811038439
};
\addplot [semithick, crimson2012579, forget plot]
table {%
1 2.80705420584009
31 2.72141859298735
61 2.66153421676473
91 2.55122187602938
121 1.29842265780623
151 0.402258352660194
181 0.147788747497977
211 0.0482453273000653
241 0.0610913385159189
271 0.00798444246473596
301 -0.0171389143317611
331 -0.0370324641057666
361 -0.0360681060211439
391 -0.0537507565528677
421 -0.0662027232152851
451 -0.0760067292734196
481 -0.107130009246369
511 -0.0585700376645515
541 -0.124113754637804
571 -0.140828098304439
601 -0.1610392848814
631 -0.171549648856908
661 -0.184096875688747
691 -0.195935510196968
721 -0.164998620565523
751 -0.166032679248274
781 -0.0978307223110868
811 -0.027905759449432
841 -0.152636298720251
871 -0.104402404598761
901 -0.0613407470678028
931 -0.106235399149489
961 -0.17434394670683
991 -0.16701640276271
1021 -0.233220896889505
1051 -0.226866617347849
1081 -0.240320941893455
1111 -0.299974972107693
1141 -0.368538042157888
1171 -0.24987570883935
1201 -0.30986739474169
1231 -0.235372869291326
1261 -0.148781035618301
1291 -0.221411849127004
1321 -0.196394493744562
1351 -0.141152355089267
1381 -0.21859731134354
1411 -0.130712491809799
1441 -0.240633535450488
1471 -0.211816131415074
1501 -0.108711907934201
1531 -0.286002806547964
1561 -0.15885283804515
1591 -0.211889459310394
1621 -0.227567293956228
1651 -0.356315872073174
1681 -0.299692156780184
1711 -0.351867413952162
1741 -0.334336745176922
1771 -0.431059902069861
1801 -0.434373752720523
1831 -0.667837493853611
1861 -0.438969133846592
1891 -0.557218658945026
1921 -0.552032169229106
1951 -0.516479760408401
1981 -0.47941744609883
2011 -0.585626849113849
2041 -0.385813903194248
2071 -0.273703529751092
2101 -0.513433042547682
2131 -0.534135925717521
2161 -0.442036375841481
2191 -0.504496798128413
2221 -0.5912629247496
2251 -0.528691131137965
2281 -0.520016046757238
2311 -0.633830541529154
2341 -0.712447955603139
2371 -0.573155038424751
2401 -0.723435549307288
2431 -0.494815100907966
2461 -0.957514115383751
2491 -0.616946513323407
2521 -0.629514293712482
2551 -0.999068419060163
2581 -0.735760979589663
2611 -0.913857548357102
2641 -0.949516811888469
2671 -1.09718379731241
2701 -1.01732925337728
2731 -0.994152137976989
2761 -0.910170912219767
2791 -1.0389973501103
2821 -1.1039609842656
2851 -1.18845244076168
2881 -1.0306226773743
2911 -1.29960429396546
2941 -1.1005490459371
2971 -1.14588042305142
};
\addplot [semithick, crimson2012579, forget plot]
table {%
1 2.86112369905438
31 2.72131713359502
61 2.64596719080419
91 2.61866311757711
121 1.33213304435475
151 0.53830275251285
181 0.304733284209904
211 0.190325460873806
241 0.19543355033782
271 0.132497506730255
301 0.101962497399042
331 0.0766546896977448
361 0.071381419693659
391 0.049211712007589
421 0.0313453466631472
451 0.0161256639964944
481 -0.0187271274503713
511 0.0152803786638144
541 -0.0501554955210587
571 -0.0723179142382976
601 -0.0972323951164359
631 -0.113757648835318
661 -0.131798937171698
691 -0.149970995098875
721 -0.138371888580814
751 -0.151318280738697
781 -0.116346465234171
811 -0.0841445252135847
841 -0.179683112692938
871 -0.159288834760848
901 -0.142131197550579
931 -0.182320363335965
961 -0.237907381924359
991 -0.243879956856631
1021 -0.294638053190551
1051 -0.301942048718532
1081 -0.320599931760962
1111 -0.367446519650127
1141 -0.420075721528969
1171 -0.355241689255886
1201 -0.401825744148932
1231 -0.360144667928679
1261 -0.303968126052304
1291 -0.360500722835984
1321 -0.349112407850069
1351 -0.32013477423621
1381 -0.382866441850599
1411 -0.32705047450829
1441 -0.41389531395153
1471 -0.398018164279168
1501 -0.332710585547121
1531 -0.464504083991051
1561 -0.381878558846942
1591 -0.432206186560685
1621 -0.450273177206856
1651 -0.551077454877004
1681 -0.515919531149822
1711 -0.561635800817034
1741 -0.55577702743181
1771 -0.628537817103298
1801 -0.637939952287758
1831 -0.807861710261357
1861 -0.655154677859524
1891 -0.747117990815048
1921 -0.748717711173129
1951 -0.726990848858105
1981 -0.706345459518203
2011 -0.778506846359947
2041 -0.639131502232008
2071 -0.557698441414457
2101 -0.71947305244312
2131 -0.735255747955096
2161 -0.670139654078155
2191 -0.71658336870503
2221 -0.785136235727553
2251 -0.73598063156793
2281 -0.73112155243493
2311 -0.819047102907248
2341 -0.877869527277194
2371 -0.781482944258472
2401 -0.8872285138881
2431 -0.734498827773367
2461 -1.05224100759155
2491 -0.823759345762562
2521 -0.834917946499691
2551 -1.08681445691669
2581 -0.926789076391019
2611 -1.05738177427597
2641 -1.08738714856537
2671 -1.18844219200444
2701 -1.14234265893005
2731 -1.14233049912411
2761 -1.09950640776701
2791 -1.18447359497087
2821 -1.22500052444245
2851 -1.28767389082595
2881 -1.19709393039607
2911 -1.37755685500931
2941 -1.25433436574643
2971 -1.28889572714546
};
\addplot [semithick, crimson2012579, forget plot]
table {%
1 2.93123944409584
31 2.901583836842
61 2.88495105829155
91 2.6591158909233
121 1.35490449480059
151 0.586441180672039
181 0.438652925820727
211 0.385546137993796
241 0.363479448881066
271 0.337671847419814
301 0.308226035417695
331 0.28430003144762
361 0.254548612021302
391 0.236058210065229
421 0.211592602220021
451 0.193633154452893
481 0.174437032463519
511 0.147675179977689
541 0.124489967281774
571 0.103164020964974
601 0.082559580334642
631 0.0573092456204457
661 0.0430771206178817
691 0.0164621181994371
721 -0.00621126143286299
751 -0.0252456397908789
781 -0.0431749263092091
811 -0.0710123583180777
841 -0.0967505566318307
871 -0.110439409704454
901 -0.1365323120336
931 -0.164817369147612
961 -0.185156149851779
991 -0.205881291078894
1021 -0.226093961403035
1051 -0.245890639140679
1081 -0.268621179312402
1111 -0.292661108194213
1141 -0.310410966240523
1171 -0.331494922962105
1201 -0.354500051627034
1231 -0.374737811846691
1261 -0.383676991376438
1291 -0.410861401965744
1321 -0.416248457826543
1351 -0.426026476193228
1381 -0.444912440682712
1411 -0.467344541769279
1441 -0.488855226507835
1471 -0.511357940132158
1501 -0.540790014923142
1531 -0.574317462729257
1561 -0.57121808845223
1591 -0.604367004844703
1621 -0.632420784407616
1651 -0.628303002605313
1681 -0.672384012320585
1711 -0.708472574685226
1741 -0.724304821512155
1771 -0.747367784380913
1801 -0.766852245153042
1831 -0.78208795294427
1861 -0.8197705213438
1891 -0.83970382745562
1921 -0.868915637098906
1951 -0.881533896164936
1981 -0.891983641004353
2011 -0.899036521739081
2041 -0.895709331412064
2071 -0.905382416018269
2101 -0.919388831759754
2131 -0.931454559245653
2161 -0.977427470704975
2191 -0.97080979992946
2221 -0.999336948624828
2251 -0.975355097102491
2281 -1.03410396507958
2311 -1.02653543120414
2341 -1.10662036993002
2371 -1.12655354612752
2401 -1.1212396015985
2431 -1.19676279786283
2461 -1.19023993679306
2491 -1.19699142060259
2521 -1.22024753023135
2551 -1.21000250627597
2581 -1.26780131163827
2611 -1.29537684914836
2641 -1.29525913941233
2671 -1.34065724778594
2701 -1.34290626881781
2731 -1.34143302817094
2761 -1.39319685927609
2791 -1.40042201416534
2821 -1.44277744405625
2851 -1.44269294785826
2881 -1.44696303846543
2911 -1.48732162860402
2941 -1.49713535314066
2971 -1.52542797841226
};
\addplot [semithick, crimson2012579, forget plot]
table {%
1 2.68672437111014
31 2.69665911668225
61 2.70732726457349
91 2.44295626938866
121 1.12722361520619
151 0.245178676883408
181 0.0582638280163928
211 0.0061220889400462
241 -0.00714514228155869
271 -0.0239252456377647
301 -0.0475383950135948
331 -0.0621664711437597
361 -0.0884484163730552
391 -0.0976179661376304
421 -0.118085027339035
451 -0.127631632075237
481 -0.137904575369076
511 -0.162391076210821
541 -0.180046251605168
571 -0.194009604576256
601 -0.206634333563086
631 -0.230879470212548
661 -0.226357102577101
691 -0.254015296442728
721 -0.270786183791464
751 -0.276287279820495
781 -0.27563809098251
811 -0.3094778201817
841 -0.337897453509402
871 -0.323376418905039
901 -0.354942739264745
931 -0.396848036041647
961 -0.406144512385914
991 -0.415268172794267
1021 -0.421537303891883
1051 -0.425847733275671
1081 -0.443131272967524
1111 -0.467606139692821
1141 -0.453214472336204
1171 -0.456653314998798
1201 -0.474459545745661
1231 -0.470485190249849
1261 -0.379502774173753
1291 -0.431426090028202
1321 -0.308233513748437
1351 -0.261591376731039
1381 -0.310385203374582
1411 -0.365509286535937
1441 -0.401537538332897
1471 -0.424454775596397
1501 -0.474537132562775
1531 -0.548475140437745
1561 -0.444448595833883
1591 -0.517492178082466
1621 -0.564160830635102
1651 -0.464877381946957
1681 -0.574536133047782
1711 -0.645284318466458
1741 -0.617111260888346
1771 -0.639053925714995
1801 -0.650558279676918
1831 -0.640443909142101
1861 -0.72762822925783
1891 -0.727404136284238
1921 -0.767133339468324
1951 -0.74292338499636
1981 -0.742206001425521
2011 -0.731043537836849
2041 -0.67626460263865
2071 -0.667142242506931
2101 -0.671811059431026
2131 -0.67795952093183
2161 -0.800846740884601
2191 -0.733337173048864
2221 -0.775603774111522
2251 -0.666777275947102
2281 -0.816811721392891
2311 -0.75825292873278
2341 -0.949487883427687
2371 -0.971530280745866
2401 -0.905797465537724
2431 -1.09707586191997
2461 -1.02596022873594
2491 -1.00135366514064
2521 -1.03442192715511
2551 -0.977371994366771
2581 -1.12248908932272
2611 -1.15059627822617
2641 -1.1086167858358
2671 -1.19891267052868
2701 -1.19050444974456
2731 -1.15241669604653
2761 -1.26119152378095
2791 -1.24778439331996
2821 -1.33254185528086
2851 -1.30568258304868
2881 -1.2749205508253
2911 -1.34674421582828
2941 -1.33604601341904
2971 -1.4001330416576
};
\addplot [semithick, crimson2012579, forget plot]
table {%
1 2.7123986289428
31 2.67934175538912
61 2.67414023993831
91 2.47442754446937
121 1.18247011167961
151 0.387279265824901
181 0.222329909138774
211 0.16408630494159
241 0.146335962029141
271 0.120286215981039
301 0.0868085566042155
331 0.064408235276412
361 0.0290950154803955
391 0.0156525347967002
421 -0.0101316200124034
451 -0.0222513284730284
481 -0.036181776093221
511 -0.0657272961170396
541 -0.0881430810287157
571 -0.106518613666361
601 -0.123300600564924
631 -0.151083318562361
661 -0.150412170353689
691 -0.181878732452006
721 -0.20326058038494
751 -0.214566479198504
781 -0.22070530829461
811 -0.257141539778768
841 -0.287881607549232
871 -0.280722118129856
901 -0.312995434572038
931 -0.3532935107617
961 -0.367520330728669
991 -0.381628442503381
1021 -0.393459636822604
1051 -0.403970445215441
1081 -0.424651243253568
1111 -0.451297118638953
1141 -0.449811816398512
1171 -0.461255690952142
1201 -0.483383898018745
1231 -0.490691647168837
1261 -0.44069529094717
1291 -0.487773304811695
1321 -0.420439485944154
1351 -0.396938374987711
1381 -0.432653394968886
1411 -0.474699345152629
1441 -0.50528353918017
1471 -0.530071720507061
1501 -0.574980703140037
1531 -0.635450757687029
1561 -0.570692602048318
1591 -0.632298782611625
1621 -0.674859338917718
1651 -0.616591597387665
1681 -0.704669456850541
1711 -0.764379292974869
1741 -0.759182854794097
1771 -0.782317510116519
1801 -0.797560955963114
1831 -0.798404416546487
1861 -0.864786454303223
1891 -0.874365330043201
1921 -0.910798179528169
1951 -0.902917018558895
1981 -0.902639009032333
2011 -0.894514027081038
2041 -0.858377009342637
2071 -0.853947007969806
2101 -0.861172947575126
2131 -0.868784716385498
2161 -0.955424120652147
2191 -0.913122906156799
2221 -0.948688663254704
2251 -0.876937761327677
2281 -0.982051083523976
2311 -0.949285241177208
2341 -1.08029042908497
2371 -1.0952041059471
2401 -1.05793017661362
2431 -1.18385249452143
2461 -1.14104918821862
2491 -1.12763317860009
2521 -1.15186691297251
2551 -1.1182720335952
2581 -1.21033760628156
2611 -1.23201354012678
2641 -1.21183483409777
2671 -1.27824462644364
2701 -1.27972711775061
2731 -1.26239517799072
2761 -1.33631562705626
2791 -1.33392379022481
2821 -1.39785994422017
2851 -1.39135693688142
2881 -1.38143309263284
2911 -1.43269605633982
2941 -1.4349842666534
2971 -1.48092351366732
};
\addplot [semithick, indigo953082, forget plot]
table {%
1 2.9589280743348
31 2.96690966340533
61 3.01309423023149
91 2.75673793057601
121 1.6037490341747
151 0.814744757769401
181 0.589453896122021
211 0.495661301989304
241 0.426753909885883
271 0.387214276339726
301 0.364499578664177
331 0.323125738794344
361 0.328247011766622
391 0.348498094036129
421 0.354370247919047
451 0.417729420286783
481 0.513898009708837
511 0.346911944200595
541 0.509363852418426
571 0.517150990857759
601 0.392971117634392
631 0.382476621987135
661 0.617015926010515
691 0.661522086133788
721 0.88471924795181
751 0.943570208507503
781 0.966787475167382
811 1.14852921856047
841 0.937809837097302
871 0.686762972811662
901 0.959236189829218
931 0.482812933243092
961 0.571009008860902
991 0.640268150530755
1021 0.536671627535109
1051 0.487616454721674
1081 0.919019936730643
1111 0.587586496107019
1141 0.636582848906778
1171 0.460809135907575
1201 0.652226914321644
1231 0.678850152297762
1261 0.894392347139747
1291 0.568852507336098
1321 0.440439467563441
1351 0.7815959314575
1381 0.414933596525276
1411 0.237203438749962
1441 0.492985312196246
1471 0.388585247981705
1501 0.399272644898871
1531 0.457605198077988
1561 0.279561257388508
1591 0.220733508938237
1621 0.321185719122119
1651 0.418735575885103
1681 0.341048995862927
1711 0.207847735233474
1741 0.0660182698254
1771 0.0951296491450385
1801 0.274280374627887
1831 0.121119650427187
1861 0.0270886824319237
1891 0.215902049756458
1921 0.153449565512046
1951 0.0942575447784181
1981 0.213642659404299
2011 0.0431271982558987
2041 0.244710827370485
2071 0.0241847187411367
2101 -0.259952599777464
2131 0.177394559182096
2161 0.0194017705869235
2191 0.179757970989796
2221 0.297784493170809
2251 0.254976068214889
2281 0.421855338662863
2311 0.111470021412038
2341 -0.206493715288346
2371 -0.2268320005191
2401 -0.361183179888809
2431 -0.357876723693515
2461 -0.385927251321182
2491 -0.154971562901087
2521 -0.439890815317631
2551 -0.304875631525851
2581 -0.184611440489167
2611 -0.419536085374523
2641 0.0945519260931433
2671 -0.279281429763426
2701 -0.368394522695177
2731 -0.143218275460235
2761 -0.159858161707719
2791 -0.165068456321432
2821 -0.153129607961889
2851 -0.0512995586583489
2881 -0.306098954196562
2911 -0.232988251353565
2941 -0.220406187103506
2971 -0.396425428726318
};
\addplot [semithick, indigo953082, forget plot]
table {%
1 2.74257339260034
31 2.74414705613203
61 2.76417179962522
91 2.53027287606607
121 1.37980555039749
151 0.592743662859542
181 0.363306993433264
211 0.271322373099923
241 0.191005754068478
271 0.144034673848049
301 0.175574545643145
331 0.117843462320927
361 0.1822483760076
391 0.349809048576444
421 0.414235167688968
451 0.6685231921165
481 0.953062778433556
511 0.462897926990531
541 0.938794927005446
571 0.952511504678088
601 0.641761862476797
631 0.591342982646535
661 1.10518192223093
691 1.15901932853617
721 1.45633286797164
751 1.43723844782564
781 1.39186766074415
811 1.63181147009736
841 1.26075894702553
871 0.886479384504389
901 1.31001993080503
931 0.614222837291789
961 0.767075044204269
991 0.898294104714143
1021 0.775865303718469
1051 0.712034013749738
1081 1.36424943071125
1111 0.900296752220183
1141 0.963050400184696
1171 0.72779606490543
1201 1.0127206649762
1231 1.08161941333429
1261 1.37578446191262
1291 0.9068941741855
1321 0.735205258265661
1351 1.20407107601881
1381 0.712704811454342
1411 0.478692576936201
1441 0.810101367709668
1471 0.661885384444082
1501 0.682772684633209
1531 0.784454640497764
1561 0.52650222588788
1591 0.4631702621255
1621 0.595729508463779
1651 0.734500576725654
1681 0.632180298420421
1711 0.477666389550033
1741 0.299854370834012
1771 0.360523160181025
1801 0.609352974685138
1831 0.403145228117182
1861 0.276462594916423
1891 0.521197848868715
1921 0.44984785694825
1951 0.38310509118856
1981 0.541586028797585
2011 0.305513773610195
2041 0.555960517821082
2071 0.287794820938194
2101 -0.07756432343209
2131 0.481870239045013
2161 0.276905189576825
2191 0.469067455305342
2221 0.62395509436988
2251 0.58711028327806
2281 0.805857001480303
2311 0.410933681773512
2341 0.00604984626958245
2371 -0.0119617570910537
2401 -0.180895259767248
2431 -0.169689704342441
2461 -0.193334333494044
2491 0.104429509059379
2521 -0.255757489303748
2551 -0.0805028926907924
2581 0.0603139814054757
2611 -0.236131136302362
2641 0.41881991065385
2671 -0.0510808540802253
2701 -0.15776670219711
2731 0.142402348209891
2761 0.136606270597692
2791 0.128192069525259
2821 0.151744366868546
2851 0.261126033020647
2881 -0.0659939898472083
2911 0.0390955404231423
2941 0.0656640869745037
2971 -0.149498636547857
};
\addplot [semithick, indigo953082, forget plot]
table {%
1 2.96966975702528
31 2.87956196291928
61 2.87938647881935
91 2.70953224424207
121 1.46092286491603
151 0.724276960928712
181 0.505606453689305
211 0.363149003383883
241 0.264880458582519
271 0.202452296061754
301 0.204351964610907
331 0.150545311706108
361 0.172571918297265
391 0.260745761988613
421 0.294209174441353
451 0.457973616808784
481 0.652443377596833
511 0.337025516003109
541 0.664938491066659
571 0.674779603179348
601 0.45152776417927
631 0.418433510548059
661 0.784837622166072
691 0.82079726908552
721 1.04034415637715
751 1.04475765985094
781 1.01589534312095
811 1.19769334491995
841 0.918144229492336
871 0.627857549893752
901 0.951514149045474
931 0.418107991175432
961 0.520011304665292
991 0.601459659472631
1021 0.503594372330005
1051 0.445314799379884
1081 0.917044336843407
1111 0.565964771650339
1141 0.616935078930437
1171 0.442550321433105
1201 0.652291344387228
1231 0.697975032181855
1261 0.9139992479431
1291 0.554192969928447
1321 0.40903942826155
1351 0.764754468186899
1381 0.388990345126704
1411 0.200148114705818
1441 0.454744121785227
1471 0.340926058708053
1501 0.353665318392348
1531 0.427656585670877
1561 0.230541631579399
1591 0.181246034722579
1621 0.271257587068172
1651 0.372212522738335
1681 0.293060024004234
1711 0.171422490921983
1741 0.0380526267384228
1771 0.0765896444388649
1801 0.261914931773617
1831 0.108043355952229
1861 0.00995037163558759
1891 0.190775884798401
1921 0.132230178946466
1951 0.0819390585547999
1981 0.197392787627484
2011 0.0296347345568632
2041 0.222480148560645
2071 0.0165315031613174
2101 -0.260441132242742
2131 0.160430367774608
2161 -0.000557091255468358
2191 0.13156533854311
2221 0.239624224145684
2251 0.20613389783784
2281 0.367376844833295
2311 0.0643276545562242
2341 -0.244220052110521
2371 -0.271332965098452
2401 -0.402165482493869
2431 -0.398661302494971
2461 -0.424472555779574
2491 -0.207667842559647
2521 -0.474023070617726
2551 -0.344337919851144
2581 -0.242245561825602
2611 -0.466278033063077
2641 0.0155289630879436
2671 -0.337396089366653
2701 -0.410749313155514
2731 -0.188203012446562
2761 -0.19595990343052
2791 -0.207255501731446
2821 -0.193134478597265
2851 -0.102775329351425
2881 -0.353196933473411
2911 -0.281130254686924
2941 -0.269055197636286
2971 -0.433173360977324
};
\addplot [semithick, indigo953082, forget plot]
table {%
1 2.97864825652357
31 2.90070607181181
61 2.91027277159063
91 2.84529495479768
121 1.60336285523678
151 0.791633850492929
181 0.576712845880211
211 0.474335347900265
241 0.418327249181375
271 0.370176114197518
301 0.35893493263345
331 0.355188780147256
361 0.304171275863783
391 0.341854834870288
421 0.342876571625994
451 0.365406567237356
481 0.313351376818722
511 0.434582303667016
541 0.412736231553523
571 0.424590551320529
601 0.52778463215943
631 0.469428193650878
661 0.468809078981806
691 0.42606676955495
721 0.90286316983218
751 0.804077904273107
781 0.7633139170163
811 0.98936985933049
841 0.796541919323142
871 0.909744459531156
901 0.561119977160962
931 0.713828203039603
961 0.357440112890643
991 0.479237406119181
1021 0.44931478782704
1051 0.290427220772886
1081 0.57252161285238
1111 0.459465714504844
1141 0.614151762961819
1171 0.686398423979418
1201 0.497992246088229
1231 0.550685054109546
1261 0.363946519380337
1291 0.610265310219767
1321 0.546056439603368
1351 0.486236550237537
1381 0.555146359305894
1411 0.426753840758874
1441 0.035969413150298
1471 0.112984950742439
1501 0.35320256488365
1531 0.48811239725665
1561 0.126198469089311
1591 0.22571040939605
1621 -0.0703505880349349
1651 -0.183599675420606
1681 -0.0624871577740761
1711 -0.0340098475939349
1741 -0.0472513446551666
1771 -0.0421042555126182
1801 -0.0140424435598808
1831 -0.129281577415634
1861 -0.137685655750204
1891 -0.375642815523892
1921 -0.0243564805310023
1951 -0.0379192083943308
1981 -0.0527574390434382
2011 0.0176333833420486
2041 0.342985469534209
2071 0.191070954017995
2101 -0.143625983517421
2131 0.106462119898775
2161 -0.0309919193288955
2191 -0.00286059312914547
2221 -0.233016944768136
2251 -0.165401028541096
2281 0.171625146701148
2311 -0.132142177145732
2341 -0.243796823226046
2371 -0.209654208128912
2401 -0.378315073565433
2431 -0.125262721712624
2461 -0.380926184356213
2491 -0.223179011073029
2521 -0.511649550523674
2551 -0.0286059778510479
2581 -0.101355955239974
2611 -0.304041867193423
2641 -0.070531038547817
2671 -0.366957272432352
2701 -0.318288871362158
2731 -0.434350141438476
2761 -0.391193664596792
2791 -0.460515259546146
2821 -0.119646482509479
2851 -0.502335680864359
2881 -0.408013080243479
2911 -0.192353122877447
2941 -0.269905424118042
2971 -0.369933028736884
};
\addplot [semithick, indigo953082, forget plot]
table {%
1 2.77671179073422
31 2.73438922174667
61 2.70541358762666
91 2.63933592673979
121 1.40949574210273
151 0.583461546463322
181 0.358670720929683
211 0.237212706653283
241 0.180186419770849
271 0.119235349725891
301 0.158816471332357
331 0.234488889882178
361 0.139703815784959
391 0.347751386932571
421 0.406291613198425
451 0.535062889759674
481 0.379463080921325
511 0.770859458790929
541 0.703066706964718
571 0.734571589627548
601 1.01677694445509
631 0.824009160213826
661 0.796569777633015
691 0.662514222684529
721 1.4874163118959
751 1.19457193591158
781 1.08144107142039
811 1.4052436418305
841 1.08410566594256
871 1.28108267229246
901 0.746702720871881
931 1.00381342812458
961 0.480641589705881
991 0.702044522657729
1021 0.660925249049538
1051 0.439311193178097
1081 0.880293384024374
1111 0.738641869747325
1141 0.949112159882983
1171 1.07058671586085
1201 0.84720993817114
1231 0.924547436264785
1261 0.665665563392012
1291 1.00193640233524
1321 0.910833848823319
1351 0.813853227252655
1381 0.931710458579555
1411 0.754325178526995
1441 0.226724776599491
1471 0.322278781849564
1501 0.649328799349697
1531 0.827291426088726
1561 0.366100553998299
1591 0.479281755327656
1621 0.102991542922347
1651 -0.034239402060446
1681 0.125608315488748
1711 0.178763256692573
1741 0.178851846801607
1771 0.195962213973204
1801 0.236257700739722
1831 0.0817109082090227
1861 0.0749653857528118
1891 -0.246118086806616
1921 0.243571258310163
1951 0.23109770719158
1981 0.212640057804815
2011 0.276806049336467
2041 0.710209251378189
2071 0.536489703663086
2101 0.0939123719799937
2131 0.417424319959001
2161 0.230017028039566
2191 0.256644053077489
2221 -0.0223438445413322
2251 0.0602062374745545
2281 0.502461433214577
2311 0.109664721904617
2341 -0.0313019069793977
2371 0.0226759234541341
2401 -0.176593886577246
2431 0.152146902692166
2461 -0.160248368115802
2491 0.0402651646158151
2521 -0.325624608496825
2551 0.283597954558699
2581 0.17420243450947
2611 -0.0705915889196229
2641 0.220076681542815
2671 -0.134159029445104
2701 -0.0690823957134413
2731 -0.222007047947039
2761 -0.138731462416942
2791 -0.227160189052423
2821 0.211327668789186
2851 -0.296281962148976
2881 -0.162122029405937
2911 0.101998740460789
2941 0.0190854398304956
2971 -0.0910136934015091
};
\addplot [semithick, indigo953082, forget plot]
table {%
1 2.90075913994459
31 2.85071538365201
61 2.76835316341174
91 2.77105200468448
121 1.45793511549893
151 0.686019268984857
181 0.487113138915677
211 0.322409254616421
241 0.244880444566278
271 0.177776935701179
301 0.18713159825032
331 0.210389732251663
361 0.144917228592053
391 0.254398576023709
421 0.283859658799249
451 0.369032080625919
481 0.276385843932727
511 0.523698209432003
541 0.485676342434282
571 0.512143591263642
601 0.697828881003028
631 0.565346197852571
661 0.547716057062018
691 0.455245636406828
721 1.05946524912786
751 0.830747454985976
781 0.77414849334184
811 1.00949151732907
841 0.774831357624447
871 0.91120556513207
901 0.514824202003186
931 0.685761332877895
961 0.290598227776456
991 0.441963904135321
1021 0.392669872573593
1051 0.21919649026373
1081 0.549696392209292
1111 0.432595406185117
1141 0.593541590294294
1171 0.689843465289787
1201 0.516182362503911
1231 0.567451947744478
1261 0.367365989755643
1291 0.603176624164508
1321 0.528713708547385
1351 0.457579974152112
1381 0.532282302332552
1411 0.403036779544333
1441 0.000380596479302958
1471 0.0704403987187043
1501 0.310743385161224
1531 0.452884402099931
1561 0.0929316009084384
1591 0.18266145647095
1621 -0.109726933101229
1651 -0.214280755804819
1681 -0.0984590200739994
1711 -0.0610284441134386
1741 -0.0641327856010512
1771 -0.0529638006237515
1801 -0.0239358551015979
1831 -0.138713425201805
1861 -0.147108197120721
1891 -0.38604736277125
1921 -0.0318849062449054
1951 -0.0401586839504409
1981 -0.0527625512919928
2011 0.00539239922113586
2041 0.327047236642817
2071 0.18666485466978
2101 -0.146359744367369
2131 0.0936546003870797
2161 -0.0533128217967679
2191 -0.0421408100217058
2221 -0.257241370777289
2251 -0.193879682348486
2281 0.128229568911749
2311 -0.167147017021974
2341 -0.285802929979144
2371 -0.254080414392969
2401 -0.409605263121295
2431 -0.17699635970378
2461 -0.409744137734698
2491 -0.26470094100948
2521 -0.536454115703441
2551 -0.0869375466777567
2581 -0.166351051602447
2611 -0.352834107452317
2641 -0.139393693234837
2671 -0.411657270658434
2701 -0.359851945539795
2731 -0.466350481933669
2761 -0.415531600567332
2791 -0.487574055320338
2821 -0.161693521863536
2851 -0.532417230412625
2881 -0.447869034451351
2911 -0.242323593873727
2941 -0.315743863556469
2971 -0.40902281084726
};
\addplot [semithick, indigo953082, forget plot]
table {%
1 2.93457325791058
31 2.93775698286399
61 2.91908720365742
91 2.8085430834377
121 1.59600942087801
151 0.75696709600457
181 0.532292232492514
211 0.464045636970223
241 0.424606268369315
271 0.393641211658049
301 0.359751516946575
331 0.334417095898013
361 0.32482246131097
391 0.357749372942929
421 0.308488864190223
451 0.335516533686926
481 0.326488307628192
511 0.347750008563723
541 0.412706335087051
571 0.363623873768538
601 0.417474074714016
631 0.44473400884553
661 0.473965606552532
691 0.474267023825495
721 0.674592509699512
751 0.579372953276013
781 0.874125879319597
811 0.78109893782907
841 0.78871091760842
871 0.770925966756451
901 0.416509327068598
931 0.315459535213743
961 0.229206278175116
991 0.305359147116542
1021 0.301193060918727
1051 0.407499551407078
1081 0.357614953288283
1111 0.549540043272601
1141 0.200768483201401
1171 0.197034945254002
1201 0.26914927416334
1231 0.262430871421831
1261 0.566137186209099
1291 0.604798964979617
1321 0.397499984646575
1351 0.394467262321525
1381 0.327412419903435
1411 0.0560130822750037
1441 0.435708103982503
1471 0.216559952504018
1501 0.329770797870138
1531 0.286356547108868
1561 0.386954345985463
1591 0.0583333917615706
1621 0.257116004621946
1651 0.292177520613921
1681 0.0496962244050545
1711 -0.148932376582372
1741 -0.0878909355192854
1771 0.0723498353571222
1801 -0.324068837351443
1831 -0.0987677293519179
1861 -0.0939335133684309
1891 -0.199776645028942
1921 -0.315190298097175
1951 -0.0842278742345802
1981 -0.025938299272144
2011 -0.0308707674867228
2041 -0.0192778221086452
2071 0.0175220815758956
2101 -0.0829973026195116
2131 -0.129506206956872
2161 0.191734197933248
2191 -0.0715068905107808
2221 -0.0481227338314056
2251 -0.252130806367648
2281 -0.0607583355093211
2311 -0.0162777619272993
2341 -0.188633633927818
2371 0.110543802785769
2401 -0.290028361662438
2431 -0.171081861653523
2461 -0.0483007421880438
2491 -0.168624525373442
2521 -0.337762969418576
2551 -0.3469793296174
2581 -0.433421276117626
2611 -0.692056332502449
2641 -0.33554337947515
2671 -0.635801991794193
2701 -0.373909638894656
2731 -0.357089947791476
2761 -0.282026590616034
2791 -0.578093006736354
2821 -0.237895416507595
2851 -0.676401017135695
2881 -0.469364640848678
2911 -0.315312370631778
2941 -0.667322485305761
2971 -0.526734586633471
};
\addplot [semithick, indigo953082, forget plot]
table {%
1 2.75003671829115
31 2.76844136027391
61 2.75530358662731
91 2.59699863433315
121 1.39990729156293
151 0.521039885441311
181 0.254459132203334
211 0.211825557185129
241 0.19074787804571
271 0.174935539559547
301 0.151584772710901
331 0.160699803019433
361 0.189835738438884
391 0.398173908542907
421 0.273056284749978
451 0.416407589941171
481 0.411998938110641
511 0.516289730226262
541 0.71549499480478
571 0.577172181490613
601 0.723187815724758
631 0.783596224318209
661 0.832939462919246
691 0.78374882839424
721 1.05968448801391
751 0.834013843343577
781 1.27329895700279
811 1.09102880031511
841 1.09389332715553
871 1.08716074449843
901 0.540582408847516
931 0.418067958571932
961 0.301311651460434
991 0.429120407201219
1021 0.436533182728709
1051 0.648890274939568
1081 0.565344388715632
1111 0.888129224092291
1141 0.365552280072057
1171 0.370207307775292
1201 0.502769283564729
1231 0.506916976765844
1261 0.967813734867071
1291 1.01500469431804
1321 0.726095860274999
1351 0.716837913719851
1381 0.639923501733625
1411 0.269812192878964
1441 0.76853838760994
1471 0.487939239208374
1501 0.626341987989451
1531 0.582034559247264
1561 0.726892551165401
1591 0.280038419457381
1621 0.552868725386248
1651 0.625921500147435
1681 0.300045514525029
1711 0.0393076544529513
1741 0.123952047618335
1771 0.364088539086413
1801 -0.153859593470891
1831 0.152857463898366
1861 0.150524259319431
1891 -0.001426165487851
1921 -0.142410735106259
1951 0.175606264291625
1981 0.253912766016366
2011 0.237789930507802
2041 0.234375233529953
2071 0.303191111550519
2101 0.178251415072826
2131 0.113947832715093
2161 0.538346522638493
2191 0.184724546210808
2221 0.223752361209246
2251 -0.0363209607308371
2281 0.214105987993249
2311 0.270075686249817
2341 0.0580396077350566
2371 0.436606803065852
2401 -0.0547075390815735
2431 0.0906989611832392
2461 0.279691863818127
2491 0.115116598104176
2521 -0.0983873545600657
2551 -0.109293191474781
2581 -0.241411247535756
2611 -0.565890961022753
2641 -0.0966006001620962
2671 -0.473302747622917
2701 -0.133228704352921
2731 -0.0955505171888753
2761 0.00917104754531593
2791 -0.36998728660115
2821 0.0700125453503508
2851 -0.496652353411181
2881 -0.234979637751454
2911 -0.0487850278354528
2941 -0.480319296895412
2971 -0.289570932719937
};
\addplot [semithick, indigo953082, forget plot]
table {%
1 2.84538271526496
31 2.8416790904706
61 2.79368201807926
91 2.69756900506061
121 1.43144401187698
151 0.613539046571966
181 0.385171309525245
211 0.302297408934356
241 0.248032596377296
271 0.213127730171531
301 0.180223470156718
331 0.174470851426585
361 0.164355588121046
391 0.277901425835512
421 0.205302757117285
451 0.289453312489122
481 0.287557756178604
511 0.356997822377046
541 0.49238219630985
571 0.398001023901528
601 0.487237826809941
631 0.525891908669942
661 0.567617946529859
691 0.525489318145341
721 0.739417658118825
751 0.558272636577226
781 0.897735765347617
811 0.768340460936481
841 0.766489362357217
871 0.750875619400227
901 0.345492182319102
931 0.240824931121448
961 0.148223088243813
991 0.236708077415824
1021 0.22992007027854
1051 0.367124065959401
1081 0.299155106299694
1111 0.529415471185195
1141 0.14696263234997
1171 0.151322140773399
1201 0.247328128796398
1231 0.237393641321544
1261 0.587008936912344
1291 0.610129236260004
1321 0.385089178553276
1351 0.370829078288338
1381 0.303012638460649
1411 0.0282522532762143
1441 0.402204460193191
1471 0.182748912248695
1501 0.291962424168984
1531 0.258622753071158
1561 0.356140743888784
1591 0.0272206310117454
1621 0.219706232948437
1651 0.263795539383825
1681 0.0223939947261099
1711 -0.170564260948123
1741 -0.103602604032086
1771 0.0655577195971681
1801 -0.320718896075299
1831 -0.0978937960638289
1861 -0.0986555368231054
1891 -0.208172147278725
1921 -0.317020019954234
1951 -0.0855936334582797
1981 -0.0257270271840848
2011 -0.0377521407970211
2041 -0.0311603120936636
2071 0.0180340809649543
2101 -0.0841256352370245
2131 -0.132980809870519
2161 0.171708928565803
2191 -0.100644833686059
2221 -0.079985921228664
2251 -0.271916261929692
2281 -0.088251939977993
2311 -0.0520032135671691
2341 -0.228010564114441
2371 0.0463379994296191
2401 -0.325174517798842
2431 -0.218729434436013
2461 -0.0985530864774135
2491 -0.211675780593303
2521 -0.368945887318829
2551 -0.380715325579309
2581 -0.472329083607908
2611 -0.719716790370774
2641 -0.387853524271856
2671 -0.662886055859557
2701 -0.410501811158087
2731 -0.385614949203374
2761 -0.308065645971842
2791 -0.599389431743245
2821 -0.269298391357848
2851 -0.697153643035052
2881 -0.501921034460528
2911 -0.358776340646702
2941 -0.695054027333594
2971 -0.558603073406136
};
\addplot [semithick, indigo953082, forget plot]
table {%
1 2.97231709606815
31 2.92662059664726
61 2.86374490334277
91 2.6446693709545
121 1.51086400430976
151 0.748050842800161
181 0.522366127881565
211 0.425443068904835
241 0.42125525590882
271 0.36300292786353
301 0.339901332504917
331 0.320956278958342
361 0.30820411850878
391 0.299864048902926
421 0.316539537690972
451 0.325998913477126
481 0.287682904374965
511 0.454402044323976
541 0.302865086089838
571 0.351277124662802
601 0.361134021199847
631 0.406271015406635
661 0.406405091444194
691 0.402447643715954
721 0.536842139878131
751 0.525606039870441
781 0.68174378023924
811 0.819724271503024
841 0.474162184953559
871 0.579991247625858
901 0.650675479247513
931 0.516462138380136
961 0.320613663885416
991 0.29182902674207
1021 0.17338963516318
1051 0.215899740623539
1081 0.266671228550698
1111 0.206490910582637
1141 0.0656448701363907
1171 0.390112832848702
1201 0.202575013172208
1231 0.380999242141843
1261 0.458986797523603
1291 0.265878192060872
1321 0.291846555484491
1351 0.387907295608374
1381 0.245713640723312
1411 0.242393861586849
1441 0.0770894362280766
1471 0.10797290266083
1501 0.222526656117356
1531 0.0211911232717205
1561 0.229543426894305
1591 0.0715485624838294
1621 0.0597569657135763
1651 -0.114269967821606
1681 -0.0528961929835771
1711 -0.0983378433998217
1741 -0.0950270645712551
1771 -0.250763565772458
1801 -0.147052059492521
1831 -0.456459156698302
1861 -0.0655097200028729
1891 -0.262351328040383
1921 -0.231243714794778
1951 -0.12872371465752
1981 -0.0992038075469042
2011 -0.292870282708553
2041 0.0509775198342507
2071 0.148917633935548
2101 -0.14954616541141
2131 -0.235349220272742
2161 -0.167485380117806
2191 -0.19450238177128
2221 -0.232684200139422
2251 -0.0367019085115508
2281 0.000794217395677901
2311 -0.238052355681072
2341 -0.410882865637541
2371 -0.207827796172677
2401 -0.379112242214512
2431 -0.0580953722880984
2461 -0.708013348961086
2491 -0.21255444476479
2521 -0.236707955938682
2551 -0.725921583803076
2581 -0.371996520825645
2611 -0.556522160846936
2641 -0.51670915228233
2671 -0.703675307490324
2701 -0.538112358049951
2731 -0.501004143738956
2761 -0.373406925483754
2791 -0.60573291182518
2821 -0.684937301042833
2851 -0.795664852047176
2881 -0.527043513090987
2911 -0.93287998257499
2941 -0.57938634740156
2971 -0.632565029413358
};
\addplot [semithick, indigo953082, forget plot]
table {%
1 2.79434263826462
31 2.72226711527297
61 2.66198634113136
91 2.44694129022067
121 1.33804500384681
151 0.519864099957812
181 0.263218013139194
211 0.14606708805424
241 0.208978436948127
271 0.122275279003664
301 0.118515178428048
331 0.129152476778581
361 0.162484940450246
391 0.203901336124788
421 0.314425327671332
451 0.399796772826659
481 0.304341788821968
511 0.855319374325898
541 0.398287068566977
571 0.559371464124374
601 0.577330248257178
631 0.67741142004859
661 0.665691473893821
691 0.616010542462269
721 0.79063522943802
751 0.743370236067526
781 0.965670568401223
811 1.14879661441804
841 0.61712832634517
871 0.782539637131911
901 0.932740934251955
931 0.739275735793145
961 0.46477471835127
991 0.431843658863452
1021 0.278837723703238
1051 0.36940387109654
1081 0.463792486174319
1111 0.378025507377951
1141 0.18136468445392
1171 0.688489746583397
1201 0.427370681365331
1231 0.701850304785266
1261 0.810911209763665
1291 0.554915189082947
1321 0.580764823138975
1351 0.714012243196911
1381 0.537701063282919
1411 0.520865090001832
1441 0.307296650660665
1471 0.335994835544312
1501 0.503483090405924
1531 0.228531218699196
1561 0.509142805779712
1591 0.337544981115743
1621 0.295843762648425
1651 0.0793161942901319
1681 0.169112827079861
1711 0.124737333558631
1741 0.134121632432206
1771 -0.0656132366442889
1801 0.0930368224387629
1831 -0.347699863424427
1861 0.197588340193033
1891 -0.0664530139107514
1921 -0.0159850059371246
1951 0.121824585764032
1981 0.166044503071329
2011 -0.114806744796142
2041 0.344963130145742
2071 0.493807127365941
2101 0.0980987384915352
2131 -0.00170483254549796
2161 0.0722453816646335
2191 0.0300541317907342
2221 0.00607343706906887
2251 0.248885944145813
2281 0.293243134714532
2311 -0.00638263984991793
2341 -0.219690118024224
2371 0.0450805661186837
2401 -0.151844794394677
2431 0.259856864280374
2461 -0.585278450736874
2491 0.065023855211442
2521 0.0443663855393728
2551 -0.593791786986485
2581 -0.139646411177359
2611 -0.373389794403001
2641 -0.324767627031134
2671 -0.548182318085118
2701 -0.333957137691185
2731 -0.269254084924857
2761 -0.0973564718898974
2791 -0.39322274348192
2821 -0.501192824725519
2851 -0.650844304368161
2881 -0.301138551245656
2911 -0.815988101222013
2941 -0.34711432574611
2971 -0.414173557471685
};
\addplot [semithick, indigo953082, forget plot]
table {%
1 2.84977650718208
31 2.72859181542146
61 2.65046931254236
91 2.50258936317343
121 1.3434113893854
151 0.617386585964184
181 0.375770681227247
211 0.232761832829892
241 0.255038380802593
271 0.172398359449797
301 0.15589241928568
331 0.140459232359079
361 0.149750143932914
391 0.162921313060011
421 0.218212372424457
451 0.271779056850886
481 0.221993904519957
511 0.568747805279533
541 0.276719581817995
571 0.372897516965474
601 0.382231890606253
631 0.450607228341202
661 0.445931840469048
691 0.404359487427823
721 0.542064274448836
751 0.477892600248257
781 0.661515083987462
811 0.801930117892848
841 0.410233275219798
871 0.525129127293302
901 0.631244314638408
931 0.478222960155261
961 0.261907627152508
991 0.224015988546767
1021 0.0972629929451566
1051 0.156848021838487
1081 0.225828895486725
1111 0.152160309777971
1141 0.00268664839105648
1171 0.380922559282759
1201 0.177981811787998
1231 0.381790086104159
1261 0.464308657059283
1291 0.251635885153685
1321 0.271390467764516
1351 0.366318980039814
1381 0.218382484374339
1411 0.216620924127729
1441 0.0454034930650602
1471 0.0693360161624457
1501 0.195424409981882
1531 -0.0102800548468765
1561 0.196307306697494
1591 0.0507488297919432
1621 0.0244020627171599
1651 -0.141522984075965
1681 -0.0760317702434565
1711 -0.115481613759409
1741 -0.104130015639882
1771 -0.251770833082366
1801 -0.144628460927491
1831 -0.462183778798371
1861 -0.0698158526237597
1891 -0.265114323422803
1921 -0.229337777249646
1951 -0.127637778523198
1981 -0.0940777116438799
2011 -0.298515103326032
2041 0.0438697423851281
2071 0.147388999869949
2101 -0.145844622688335
2131 -0.231347182079365
2161 -0.178505524554866
2191 -0.217230255483535
2221 -0.253804734754458
2251 -0.0625824094080088
2281 -0.0331384973044981
2311 -0.272058466429773
2341 -0.437564125081949
2371 -0.249364560528805
2401 -0.407610458004893
2431 -0.110542967686689
2461 -0.718702702903957
2491 -0.251737035627951
2521 -0.27791373392469
2551 -0.737433974471009
2581 -0.414957875614626
2611 -0.591686375282313
2641 -0.555329145229699
2671 -0.729484308733229
2701 -0.558994376643701
2731 -0.519142260807648
2761 -0.399776928126812
2791 -0.619722444420321
2821 -0.699422305953084
2851 -0.814392074341314
2881 -0.554885539856919
2911 -0.94606827165474
2941 -0.610080101484792
2971 -0.652478295415574
};
\addplot [semithick, indigo953082, forget plot]
table {%
1 2.92281246802263
31 2.87972850846617
61 2.89085901554739
91 2.70312574751544
121 1.5871379793736
151 0.743237755630623
181 0.553344561564818
211 0.470621743301551
241 0.433459748641441
271 0.385599755610537
301 0.35149801923779
331 0.333552469130148
361 0.293055852103913
391 0.296697318318643
421 0.294833345502092
451 0.319836204963034
481 0.351731639989374
511 0.331205760099386
541 0.326540719431683
571 0.329969228127677
601 0.37932457229482
631 0.284520269920559
661 0.477639123011511
691 0.386433760986026
721 0.427072874021414
751 0.535418929877533
781 0.706328685036166
811 0.462373784157648
841 0.334182961029409
871 0.736026422860787
901 0.591981656303662
931 0.215135854150969
961 0.292272553226927
991 0.249895611804044
1021 0.279526754860815
1051 0.320855908638291
1081 0.207621159539536
1111 0.0865772337669082
1141 0.198789455166511
1171 0.273623391012089
1201 0.169702868621077
1231 0.192109554306718
1261 0.492227124259399
1291 0.237470769163286
1321 0.394167163314527
1351 0.386867764567325
1381 0.238115597764651
1411 0.0536772728358444
1441 0.0322291159838961
1471 0.0079463394718212
1501 -0.048232877986473
1531 -0.137142830159058
1561 0.120815754237405
1591 -0.00979622216862545
1621 -0.152232710156016
1651 0.0786720711672515
1681 -0.141102329340943
1711 -0.197239810123778
1741 -0.140339641377591
1771 -0.201246534301001
1801 -0.230414909359656
1831 -0.183508890161389
1861 -0.381838108115552
1891 -0.296144857512278
1921 -0.365603895616113
1951 -0.297571461281755
1981 -0.299434280003372
2011 -0.243547473586442
2041 -0.0552444435525359
2071 -0.0994353326004848
2101 -0.151912809450898
2131 -0.193193364208728
2161 -0.372965184912027
2191 -0.218761480063723
2221 -0.329093599868448
2251 -0.0819790606174553
2281 -0.30624641109454
2311 -0.218070834273832
2341 -0.513723387216267
2371 -0.578596367386349
2401 -0.283816624210592
2431 -0.650532521376122
2461 -0.454280185699463
2491 -0.452030828752016
2521 -0.472256365000156
2551 -0.455577636052642
2581 -0.657169109661328
2611 -0.596875103053294
2641 -0.54592949450016
2671 -0.511818741810949
2701 -0.588376789879726
2731 -0.523597000147167
2761 -0.698676537291
2791 -0.709349305770899
2821 -0.795829372918397
2851 -0.681149271888691
2881 -0.603662389386118
2911 -0.7556120791979
2941 -0.664769818751435
2971 -0.786571834054941
};
\addplot [semithick, indigo953082, forget plot]
table {%
1 2.67503669384802
31 2.67425370801959
61 2.71387041885602
91 2.49598913329997
121 1.39377206790408
151 0.487419228298485
181 0.296447182756479
211 0.222136116063778
241 0.211368444437578
271 0.155391723267773
301 0.124391543029464
331 0.146645353287622
361 0.0724253659250966
391 0.161454878773606
421 0.223594599222078
451 0.376880057422412
481 0.496751460870891
511 0.459959399353778
541 0.463176347030888
571 0.47979491096186
601 0.639555605291797
631 0.374526288406106
661 0.847588336595187
691 0.604504235552853
721 0.622254883556774
751 0.776335658280081
781 1.00501684080156
811 0.598827332248417
841 0.401754333189966
871 1.05358255458506
901 0.849438159187373
931 0.275270278242074
961 0.402186149940418
991 0.354892167083004
1021 0.43341022142977
1051 0.534575839170761
1081 0.367629545281047
1111 0.191750871272464
1141 0.388590384503467
1171 0.53686289070991
1201 0.362466618732402
1231 0.422510834077471
1261 0.843053680370774
1291 0.511782956293278
1321 0.724713386379574
1351 0.718505520159448
1381 0.531975617050602
1411 0.276483703868692
1441 0.249008444873126
1471 0.203858051141887
1501 0.144307971588875
1531 0.0164302636918269
1561 0.376297084059109
1591 0.21748002889125
1621 0.0228781446441845
1651 0.348071648572621
1681 0.0616353047913627
1711 -0.000891527128324174
1741 0.0717668595151943
1771 0.0046319316876562
1801 -0.00831342912033984
1831 0.0514445782622747
1861 -0.233238544668022
1891 -0.111158255358546
1921 -0.198689815297461
1951 -0.106614290530744
1981 -0.115367878620562
2011 -0.0482087337134177
2041 0.208188697708803
2071 0.16480950246516
2101 0.0964387780088082
2131 0.0546467911125275
2161 -0.196615291405477
2191 -0.00130802224341192
2221 -0.127343852033741
2251 0.201029315041868
2281 -0.0945700507022833
2311 0.0235329533093854
2341 -0.34847723642985
2371 -0.438314524868078
2401 -0.0257921240831676
2431 -0.507144099528876
2461 -0.248340534693316
2491 -0.245807942382076
2521 -0.253966892602151
2551 -0.235957308897847
2581 -0.504516244562049
2611 -0.419894034350128
2641 -0.361185339354632
2671 -0.296432690609965
2701 -0.390924351604532
2731 -0.291622194752359
2761 -0.511828608078915
2791 -0.533279002993776
2821 -0.644079259116399
2851 -0.493761324621083
2881 -0.396214812262016
2911 -0.575108550802657
2941 -0.443641903342908
2971 -0.608567017560049
};
\addplot [semithick, indigo953082, forget plot]
table {%
1 2.70150048288337
31 2.65349946950088
61 2.68307005831024
91 2.5191998471555
121 1.38887820756226
151 0.561145938495011
181 0.404704679934341
211 0.292764969875938
241 0.258661721329809
271 0.196117560252933
301 0.160187382206909
331 0.158627291171599
361 0.0934077086053756
391 0.141272112653554
421 0.166969428302745
451 0.261235896631945
481 0.329251966692442
511 0.308356745456133
541 0.315534487314369
571 0.318263703645125
601 0.424691364053114
631 0.245065619437057
661 0.551842903809851
691 0.395871711832782
721 0.412538902631454
751 0.501902741710084
781 0.689026472119516
811 0.383772351475414
841 0.2328909207789
871 0.70861747354073
901 0.553190888294525
931 0.126549028454904
961 0.220724817868649
991 0.175755916575068
1021 0.211898536254701
1051 0.268558417613569
1081 0.157307644968443
1111 0.0135269068508295
1141 0.153540524663894
1171 0.261086662662657
1201 0.132802956766988
1231 0.171138312987853
1261 0.485144441744737
1291 0.215507782381355
1321 0.3745988793279
1351 0.370531015487134
1381 0.212897889368367
1411 0.02461028142195
1441 -0.000321148388218461
1471 -0.0281943877276621
1501 -0.0807442373220335
1531 -0.172160039436922
1561 0.0906946359496368
1591 -0.0362197651936297
1621 -0.182792420447945
1651 0.0564432929220952
1681 -0.159776165846147
1711 -0.209138519160057
1741 -0.152692526016842
1771 -0.205357808593595
1801 -0.221409214693203
1831 -0.176624303899313
1861 -0.382730628249415
1891 -0.298202169247498
1921 -0.365373990619392
1951 -0.294570651258293
1981 -0.299277887336518
2011 -0.249303764915257
2041 -0.0619180112946452
2071 -0.0973021751302376
2101 -0.152950961521843
2131 -0.189624101394101
2161 -0.382760588015941
2191 -0.251357636038671
2221 -0.347509497717807
2251 -0.103185250897679
2281 -0.326508067469848
2311 -0.246803706087041
2341 -0.535264747066979
2371 -0.597361885978465
2401 -0.315453277632856
2431 -0.669619243152312
2461 -0.484956324205064
2491 -0.480723125134644
2521 -0.495121918487967
2551 -0.483916940500862
2581 -0.684093914533916
2611 -0.627007298851222
2641 -0.584961525782159
2671 -0.549549184007603
2701 -0.607904444691799
2731 -0.538537749308243
2761 -0.712760531379465
2791 -0.719818329209821
2821 -0.80767454157273
2851 -0.7072274295123
2881 -0.63175075976995
2911 -0.778317334725146
2941 -0.691741405192174
2971 -0.803651965830921
};
\end{axis}

\end{tikzpicture}


==> plots/q_5_federated.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2012579}{RGB}{201,25,79}
\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkslategray622667}{RGB}{62,26,67}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightsalmon245170131}{RGB}{245,170,131}
\definecolor{purple1313090}{RGB}{131,30,90}
\definecolor{tomato2409567}{RGB}{240,95,67}

\begin{axis}[
  legend cell align={left},
  legend columns=2,
  legend rows=3,
  legend pos=north east,
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    %at={(0,1)},
    %anchor=south west,
    draw=lightgray204
  }
tick align=outside,
tick pos=left,
x grid style={darkgray},
xlabel={Episode},
xmajorgrids,
xmin=-147.5, xmax=3119.5,
xminorgrids,
xtick style={color=black},
y grid style={darkgray},
ylabel={Q-values},
ymajorgrids,
ymin=-1.05267146367323, ymax=3.20616113429188,
yminorgrids,
ytick style={color=black}
]
\addlegendimage{line legend,lightsalmon245170131}
\addlegendentry{imsi=1}
\addlegendimage{line legend,tomato2409567}
\addlegendentry{imsi=2}
\addlegendimage{line legend,crimson2012579}
\addlegendentry{imsi=3}
\addlegendimage{line legend,purple1313090}
\addlegendentry{imsi=4}
\addlegendimage{line legend,darkslategray622667}
\addlegendentry{imsi=5}
\addplot [semithick, lightsalmon245170131, forget plot]
table {%
1 2.95870265429946
31 2.96719678037528
61 3.01257783438437
91 2.75615262290451
121 1.59838210347971
151 0.813122403773233
181 0.590088533608147
211 0.49399129415959
241 0.426560913453386
271 0.386579259655436
301 0.365460660336364
331 0.323109922533909
361 0.328175412699195
391 0.350067610748759
421 0.350600028866012
451 0.42334673197998
481 0.508081585371264
511 0.355263563545061
541 0.510161468555121
571 0.507186483950938
601 0.405917548093943
631 0.369179113053837
661 0.625029152391461
691 0.65974423640515
721 0.894126095892298
751 0.936620124711755
781 0.977985971111814
811 1.1459064503224
841 0.944377486935765
871 0.674717304078857
901 0.935983552762823
931 0.483443595917926
961 0.568067241789843
991 0.688528845588897
1021 0.486368501015288
1051 0.504557509682436
1081 0.933660806675003
1111 0.561984441204749
1141 0.685544521596441
1171 0.441245781993991
1201 0.632036845154871
1231 0.722159205730523
1261 0.900495361657544
1291 0.494087379799763
1321 0.447480407973636
1351 0.852308594088717
1381 0.332452721237248
1411 0.285893909848645
1441 0.490102335346837
1471 0.40264916816346
1501 0.390623047856465
1531 0.399054276517273
1561 0.299832410085212
1591 0.247273148451913
1621 0.33895448665155
1651 0.39836704111956
1681 0.290001902792967
1711 0.251212542159948
1741 0.0215804866665761
1771 0.133883077099488
1801 0.232386508184395
1831 0.160882398309754
1861 0.0661345967642578
1891 0.201317010351067
1921 0.168090667472707
1951 0.00699997357011991
1981 0.245788522466449
2011 0.0162787277979562
2041 0.343175784576159
2071 -0.0372665115664372
2101 -0.202024724376923
2131 0.115833498246834
2161 0.0212280118313931
2191 0.159805150224283
2221 0.376989180205005
2251 0.23809938228099
2281 0.329256388086439
2311 0.144190287545624
2341 -0.240786660851145
2371 -0.162065780852668
2401 -0.354077801095301
2431 -0.388662339484451
2461 -0.384434535178319
2491 -0.190203328857706
2521 -0.42581937593726
2551 -0.304808716492941
2581 -0.224784703838731
2611 -0.297794505437703
2641 0.0208698202391448
2671 -0.252032286187422
2701 -0.385525744019842
2731 -0.127349133271068
2761 -0.215608322270237
2791 -0.0680319357346694
2821 -0.190817386761197
2851 -0.0604034023886705
2881 -0.297399556135316
2911 -0.191008196907679
2941 -0.315543715991439
2971 -0.365432239895795
};
\addplot [semithick, lightsalmon245170131, forget plot]
table {%
1 2.74237821532591
31 2.74461382831219
61 2.76285333214805
91 2.53000789567319
121 1.37467289652666
151 0.591239143235234
181 0.364746862027562
211 0.26888822609996
241 0.190370840429819
271 0.142836896050885
301 0.179146976052167
331 0.118366173570559
361 0.182899758234418
391 0.356400955912447
421 0.40108286418628
451 0.687546877970316
481 0.934557300292798
511 0.48635399764251
541 0.942899651074493
571 0.924505248463384
601 0.676334242900308
631 0.556204917727203
661 1.12481902237724
691 1.15256307575262
721 1.47341130190349
751 1.41860692397067
781 1.41032270235675
811 1.62643164971894
841 1.27020667823246
871 0.868569910578515
901 1.27641871419328
931 0.615550067814477
961 0.763267911872667
991 0.971540750771539
1021 0.700666611839501
1051 0.740048988876192
1081 1.38601183237004
1111 0.862031210393471
1141 1.03434158045046
1171 0.69981459464868
1201 0.982729096484748
1231 1.14403255804491
1261 1.38389209668355
1291 0.803001041535953
1321 0.745579548950628
1351 1.29836524252459
1381 0.602885278496289
1411 0.543852254369612
1441 0.805221864943021
1471 0.679189238393652
1501 0.674162973799171
1531 0.706429415839328
1561 0.554234909368752
1591 0.496517752004475
1621 0.617454610209941
1651 0.708935403737658
1681 0.567224884741351
1711 0.53593293460548
1741 0.240415630817204
1771 0.41428255488954
1801 0.552776833566838
1831 0.456270587020984
1861 0.328281880195573
1891 0.500895811331366
1921 0.470411857992659
1951 0.267415334293447
1981 0.585476771382479
2011 0.268717790268995
2041 0.684971751702344
2071 0.208080142357536
2101 -0.00418753483178425
2131 0.403162134093498
2161 0.27862066896363
2191 0.442560148777197
2221 0.726970762523942
2251 0.567373903002998
2281 0.686619935185697
2311 0.453423606380363
2341 -0.0378573116088102
2371 0.0718289220714611
2401 -0.174100062546241
2431 -0.207297909218005
2461 -0.190132979602471
2491 0.0609373009121282
2521 -0.239844462083443
2551 -0.0813936238535447
2581 0.0104530208681259
2611 -0.0804591643501927
2641 0.32359157663286
2671 -0.0166479440333288
2701 -0.177871356320736
2731 0.163482272133923
2761 0.0664946013561
2791 0.252967317202549
2821 0.102294357394712
2851 0.247575000359446
2881 -0.0542061229372735
2911 0.0942740541234031
2941 -0.0537429874555569
2971 -0.110360287485913
};
\addplot [semithick, lightsalmon245170131, forget plot]
table {%
1 2.96955630817923
31 2.87967783048109
61 2.87820838115446
91 2.7094073319362
121 1.45568930457602
151 0.723086055239164
181 0.506620515337072
211 0.360589558238238
241 0.264083325725757
271 0.201607480272977
301 0.206686167560064
331 0.150413972619467
361 0.172949671124282
391 0.2644372024812
421 0.286284032230013
451 0.469943483670008
481 0.640607379558092
511 0.35257324984347
541 0.667968179382495
571 0.656145058977144
601 0.474441703699663
631 0.394549975010071
661 0.799690213354793
691 0.816448966500948
721 1.05223059674152
751 1.03196043561342
781 1.02866305216598
811 1.19376201662876
841 0.925592771000059
871 0.613683167352006
901 0.925776879765756
931 0.418972367504048
961 0.516823017478355
991 0.655649872822544
1021 0.447475276319318
1051 0.466653763477032
1081 0.932861015775243
1111 0.537660274892967
1141 0.669599660201482
1171 0.422542505873911
1201 0.629080430450249
1231 0.744920558054841
1261 0.919657959920288
1291 0.475005641213795
1321 0.416905540910914
1351 0.836605307031472
1381 0.304701711683616
1411 0.249840805749429
1441 0.450823551204737
1471 0.354848427549462
1501 0.346549724038498
1531 0.367930687320488
1561 0.25232512723919
1591 0.205573751222455
1621 0.288171399851623
1651 0.352604746478989
1681 0.243627126634461
1711 0.214533552684145
1741 -0.00574453413512612
1771 0.115888592564255
1801 0.220299368098992
1831 0.147185590394178
1861 0.0483713183979733
1891 0.175972458539983
1921 0.146549860475253
1951 -0.00337005356338127
1981 0.229757045912983
2011 0.00244052460013932
2041 0.319558055083758
2071 -0.0435912396786559
2101 -0.204954057161375
2131 0.100690858999609
2161 -0.000214389588203898
2191 0.11180761883543
2221 0.316192690020118
2251 0.190199993492009
2281 0.278662743941047
2311 0.0955746361657677
2341 -0.277192409027051
2371 -0.210103741331301
2401 -0.396992961556947
2431 -0.427524193272478
2461 -0.422260038505673
2491 -0.239886230486302
2521 -0.462195898450712
2551 -0.344108985846341
2581 -0.280018152765388
2611 -0.351830787796663
2641 -0.0550442532057516
2671 -0.311572998618411
2701 -0.425870487451762
2731 -0.171757450106894
2761 -0.249760739534688
2791 -0.113305244108337
2821 -0.230239266708513
2851 -0.112643662797684
2881 -0.344890427631208
2911 -0.240316194669555
2941 -0.359224080125247
2971 -0.403478487235106
};
\addplot [semithick, tomato2409567, forget plot]
table {%
1 2.97837985021623
31 2.90140606613142
61 2.91186147638185
91 2.8428728364728
121 1.5976633462699
151 0.790726518772088
181 0.575844509927042
211 0.472807606496815
241 0.418127686124847
271 0.371336359971453
301 0.358719510030767
331 0.353886484316208
361 0.303621676761505
391 0.342486896378288
421 0.342182719255622
451 0.364716509104768
481 0.316252092622697
511 0.430766928619274
541 0.418776626960684
571 0.420820284354044
601 0.524049312046148
631 0.468685465284495
661 0.47865936262933
691 0.432249962742139
721 0.884326830386134
751 0.837697323364688
781 0.759474966215912
811 0.995955459364607
841 0.786537355417937
871 0.886339325562289
901 0.551754082577995
931 0.712562973651052
961 0.376633363365343
991 0.505720013937946
1021 0.402907297759595
1051 0.324899500478443
1081 0.541344701133727
1111 0.450665179009922
1141 0.633457643670348
1171 0.67593932972599
1201 0.532675081346507
1231 0.512308003941893
1261 0.417082674514035
1291 0.599004694508492
1321 0.49059367009441
1351 0.535703265273864
1381 0.532165059737342
1411 0.402344258409075
1441 0.0492004689379566
1471 0.142079392041583
1501 0.327071854046413
1531 0.462326336852922
1561 0.126814603975319
1591 0.266238228812755
1621 -0.106710544340868
1651 -0.180596790509094
1681 -0.0319112447702482
1711 -0.0793423519700792
1741 -0.0264016977531353
1771 -0.0568236000672649
1801 -0.0181115935185204
1831 -0.111381595122192
1861 -0.165817599759929
1891 -0.359514666859985
1921 -0.0226138503156384
1951 -0.0332210966754022
1981 -0.0463242799971303
2011 0.00085243047276262
2041 0.456669399173609
2071 0.0938354700686168
2101 -0.134548095393661
2131 0.14374932253481
2161 0.00122023088486961
2191 -0.125564658790696
2221 -0.162887647663068
2251 -0.143659714775896
2281 0.121354587333655
2311 -0.179475198259069
2341 -0.139698696191326
2371 -0.240636842024008
2401 -0.405369152947542
2431 -0.145796186353531
2461 -0.367333926165747
2491 -0.235720976991261
2521 -0.493358032293667
2551 -0.0823908762958988
2581 -0.0294502132770578
2611 -0.304182660888026
2641 -0.12595963645253
2671 -0.395157702838784
2701 -0.25249475010856
2731 -0.394207942391779
2761 -0.483742986369269
2791 -0.40031699244648
2821 -0.102480850581379
2851 -0.579514432982538
2881 -0.410197664466895
2911 -0.134728184372435
2941 -0.291559449055026
2971 -0.325355030397008
};
\addplot [semithick, tomato2409567, forget plot]
table {%
1 2.77651517023965
31 2.73501682529629
61 2.70728216914428
91 2.63692043472235
121 1.40380970391263
151 0.582620946563919
181 0.357888538042139
211 0.234315799880656
241 0.179946385970254
271 0.12303556813585
301 0.159021915967549
331 0.231335614774438
361 0.137857267124344
391 0.351575525790962
421 0.403276675268942
451 0.533401029533145
481 0.389701811867741
511 0.759121373057339
541 0.721135698507012
571 0.724761219598895
601 1.00596411210346
631 0.82272376492946
661 0.8204624021816
691 0.672117675774221
721 1.45006908793704
751 1.25209932237641
781 1.07244379788076
811 1.41355422454234
841 1.07143975182198
871 1.24422973739824
901 0.731779093206164
931 1.00240596887263
961 0.512246085900575
991 0.740792338966226
1021 0.591920552659359
1051 0.491974498875723
1081 0.835564255152848
1111 0.72317297052099
1141 0.981069717058117
1171 1.05559676263961
1201 0.896212060347291
1231 0.868337931280489
1261 0.737719053649046
1291 0.989887442284642
1321 0.833382744351884
1351 0.882762647701605
1381 0.899470694497038
1411 0.723260349676496
1441 0.244957512438114
1471 0.36215766322759
1501 0.611382743854673
1531 0.793542448481882
1561 0.368294884704582
1591 0.534127069729454
1621 0.0525634960580771
1651 -0.030109272373548
1681 0.16614140979766
1711 0.120067436492934
1741 0.210306024156815
1771 0.172492586095849
1801 0.232199976088497
1831 0.104534628424191
1861 0.0378360142580362
1891 -0.22421609016754
1921 0.246553678449336
1951 0.2374384361307
1981 0.220587839987758
2011 0.254791768612201
2041 0.858228223690539
2071 0.410866426956439
2101 0.105864410777556
2131 0.466922259471857
2161 0.271554772786985
2191 0.0970013006071998
2221 0.0688116111445981
2251 0.0874098304668923
2281 0.438487558825295
2311 0.0489120087557775
2341 0.101750079486895
2371 -0.0134398020552418
2401 -0.214689509086082
2431 0.12887739978476
2461 -0.143180809330386
2491 0.0257953362805503
2521 -0.303420010024861
2551 0.214644223138181
2581 0.264882732754105
2611 -0.0703426651503108
2641 0.149865000134074
2671 -0.169807294490619
2701 0.0138195706343672
2731 -0.165543208798225
2761 -0.259094984815707
2791 -0.147316946364828
2821 0.23053790380013
2851 -0.395401854587165
2881 -0.164247100077419
2911 0.17398147938911
2941 -0.00336178855139576
2971 -0.0375000315243505
};
\addplot [semithick, tomato2409567, forget plot]
table {%
1 2.90071064105794
31 2.85153641346042
61 2.76997636614636
91 2.76798615175627
121 1.45228864185963
151 0.686074245974245
181 0.485490137324273
211 0.320078270829126
241 0.244630953233353
271 0.179943509644761
301 0.18708939488907
331 0.208663057130219
361 0.143505854369417
391 0.256852625461651
421 0.281752004744207
451 0.367923746256224
481 0.282303015701473
511 0.516588330285192
541 0.49782628216189
571 0.505842499097027
601 0.689924539332652
631 0.564217326155391
661 0.563333637088433
691 0.464168854613071
721 1.031720362349
751 0.872450211205826
781 0.768967051503039
811 1.015860084219
841 0.763173552693008
871 0.88561612368283
901 0.502684003602042
931 0.684516677683534
961 0.313346586840702
991 0.470736680801424
1021 0.341494821423402
1051 0.257669669306106
1081 0.517281900879116
1111 0.420305757852733
1141 0.618335493781074
1171 0.678893611651309
1201 0.551967926310354
1231 0.524392118779571
1261 0.422789761899439
1291 0.592538197911502
1321 0.46994476329199
1351 0.510803958298239
1381 0.506974526870047
1411 0.379745373879474
1441 0.0134676055446208
1471 0.0994362154360093
1501 0.283750170304731
1531 0.426595918118875
1561 0.0946112610105879
1591 0.223011406601547
1621 -0.146660127692532
1651 -0.211251002657215
1681 -0.0684168689322022
1711 -0.104834949403453
1741 -0.0425110310904032
1771 -0.0686511784321796
1801 -0.0273195033555068
1831 -0.121608012316259
1861 -0.174814793295133
1891 -0.370018258664715
1921 -0.0296986269903831
1951 -0.0355436426442929
1981 -0.046526942844717
2011 -0.0111604478931761
2041 0.438001228948626
2071 0.0923444278822401
2101 -0.137976921004334
2131 0.130829200756127
2161 -0.0245576093037018
2191 -0.160358066743241
2221 -0.190208145710838
2251 -0.172742079528772
2281 0.0799032261710269
2311 -0.212570572270311
2341 -0.18823481260372
2371 -0.282637981888183
2401 -0.435880995888547
2431 -0.195487238564688
2461 -0.397031861039329
2491 -0.275639267734641
2521 -0.520134431209966
2551 -0.137621061306685
2581 -0.099649832762719
2611 -0.352760234928507
2641 -0.191848531143379
2671 -0.43821478237556
2701 -0.297721281712981
2731 -0.425767352427442
2761 -0.505055518251718
2791 -0.429251516079506
2821 -0.144978255595308
2851 -0.607740441871045
2881 -0.449723950480286
2911 -0.188364556958309
2941 -0.338035110707454
2971 -0.364432430303917
};
\addplot [semithick, crimson2012579, forget plot]
table {%
1 2.93434222229315
31 2.93845193700556
61 2.91906275837006
91 2.80720960456587
121 1.58961324429011
151 0.755542729975936
181 0.531893645680128
211 0.4644521452235
241 0.42534475419001
271 0.392390675692575
301 0.359513813704056
331 0.333683583568733
361 0.326643807317854
391 0.357464539100996
421 0.306291056883429
451 0.33661593010111
481 0.324518751238753
511 0.35450679508676
541 0.404982947932979
571 0.363149184776073
601 0.427640049666467
631 0.442439550169851
661 0.465124366419695
691 0.473037489688662
721 0.689797773590764
751 0.562487995859649
781 0.881000216062263
811 0.798617919826167
841 0.76512173066346
871 0.807010382521607
901 0.374270947530036
931 0.32214078560021
961 0.241919048574543
991 0.283493380230908
1021 0.312033410710556
1051 0.416950384784508
1081 0.34476985828094
1111 0.5415222637721
1141 0.198358618235808
1171 0.204253490802021
1201 0.257393204054479
1231 0.262522529492196
1261 0.620798236276631
1291 0.562549266453011
1321 0.38635996207399
1351 0.406107658721134
1381 0.331895046128823
1411 0.0357357508631049
1441 0.461106529287056
1471 0.252389391578936
1501 0.286750976567619
1531 0.257789229886775
1561 0.385580967592629
1591 0.104844362432107
1621 0.281560410176527
1651 0.220084866601892
1681 0.0712054919407379
1711 -0.176077982830333
1741 -0.0799774338492486
1771 0.109050756766021
1801 -0.362579183736253
1831 -0.0630160998430549
1861 -0.098552534942769
1891 -0.244596716098154
1921 -0.301322294086388
1951 -0.00698917533461197
1981 -0.10288054433009
2011 0.0207004882101423
2041 -0.0354592587005455
2071 -0.0294600135006961
2101 -0.0496234790888092
2131 -0.109563111069954
2161 0.125601908376507
2191 -0.0213881843216476
2221 -0.0332485063590276
2251 -0.286734167169731
2281 -0.09228965568208
2311 -0.00459276991231101
2341 -0.154261513982918
2371 0.0539938849166317
2401 -0.205519667118918
2431 -0.219728985995603
2461 -0.0813708090562666
2491 -0.107642160681232
2521 -0.333198530926928
2551 -0.401488170563182
2581 -0.460730930099772
2611 -0.631121622815774
2641 -0.393908681757715
2671 -0.6413060637066
2701 -0.2682515997358
2731 -0.366994418876407
2761 -0.296985198300641
2791 -0.583491864667244
2821 -0.323145770624195
2851 -0.575954667002772
2881 -0.510582149107137
2911 -0.353883852826979
2941 -0.694807018160716
2971 -0.465875478989719
};
\addplot [semithick, crimson2012579, forget plot]
table {%
1 2.74975769123835
31 2.76900278605149
61 2.75539138425813
91 2.59589105073973
121 1.3931948529274
151 0.519006790533196
181 0.253937095173712
211 0.213284556159557
241 0.192873416333006
271 0.171930748329797
301 0.152308932985295
331 0.15815126577655
361 0.197194872852717
391 0.397654417415756
421 0.266003691446849
451 0.420017492527478
481 0.406427294951288
511 0.537173018333082
541 0.692846930906581
571 0.576735783616484
601 0.750733176758288
631 0.777492519392976
661 0.810708949575813
691 0.781171338870331
721 1.08743700350485
751 0.803922397477723
781 1.28580945079181
811 1.11893781519101
841 1.05652788127268
871 1.14153913625962
901 0.476866066259859
931 0.429977615147594
961 0.321638887096768
991 0.394597018839026
1021 0.453726761506692
1051 0.663363313561257
1081 0.548718639593131
1111 0.874854141322277
1141 0.362128589261472
1171 0.381396873394561
1201 0.486158889188618
1231 0.508233256543326
1261 1.04405424177098
1291 0.958825152355921
1321 0.710775785539936
1351 0.732096017229776
1381 0.647055561261081
1411 0.242168246237047
1441 0.803807048676621
1471 0.534212256978469
1501 0.570694417492744
1531 0.541650618248893
1561 0.725390794348236
1591 0.34206313214925
1621 0.583605642372532
1651 0.532689846967209
1681 0.331207333845509
1711 0.000685096570632627
1741 0.13683054987823
1771 0.414847072164914
1801 -0.207055290653244
1831 0.202110327032249
1861 0.144090957384586
1891 -0.0634579984479364
1921 -0.122410961014824
1951 0.27983052305074
1981 0.152957725765307
2011 0.303444152516717
2041 0.212215516856634
2071 0.242308341100623
2101 0.221843308492463
2131 0.141275047811695
2161 0.451043126185561
2191 0.248946504698418
2221 0.244158265923576
2251 -0.08161274593823
2281 0.17502026163868
2311 0.28451582491659
2341 0.101440346261893
2371 0.365211613290094
2401 0.0564179634912091
2431 0.0293447603842963
2461 0.233760841762429
2491 0.194987982485401
2521 -0.092294645330353
2551 -0.178529713913393
2581 -0.278097339647052
2611 -0.485087298657067
2641 -0.172734720235744
2671 -0.480295202989215
2701 0.00319059685486435
2731 -0.102418617628626
2761 -0.0154173463021178
2791 -0.374180120454349
2821 -0.0418421838535441
2851 -0.369468496856096
2881 -0.287367242350064
2911 -0.095143072754602
2941 -0.515424053779722
2971 -0.212156213333292
};
\addplot [semithick, crimson2012579, forget plot]
table {%
1 2.84539739282167
31 2.8414911982472
61 2.79386052809385
91 2.69637428100019
121 1.42477821637725
151 0.612211775552385
181 0.38461821176288
211 0.303595442431034
241 0.249037584125029
271 0.210714189768308
301 0.180912286217918
331 0.172623342635252
361 0.16828637482645
391 0.277514949842509
421 0.201418103996499
451 0.290932908213254
481 0.284519632152665
511 0.370987806952624
541 0.476959254733049
571 0.397636462776782
601 0.506319084112867
631 0.521997132651201
661 0.551224583124874
691 0.523782416005529
721 0.759554067899218
751 0.536176906244528
781 0.907092821163164
811 0.787505151411742
841 0.740502717488693
871 0.791787327361096
901 0.296724908854135
931 0.250484952433761
961 0.161742663450089
991 0.211230037800056
1021 0.242498020975345
1051 0.377455784354958
1081 0.286688012390101
1111 0.519346690688553
1141 0.144604704415051
1171 0.159354761020851
1201 0.234413743489255
1231 0.238300009438313
1261 0.645864731525246
1291 0.566291059647041
1321 0.373432271241306
1351 0.38172371184664
1381 0.309570674060573
1411 0.00593148764813814
1441 0.428388988459544
1471 0.218237464870412
1501 0.249105629706257
1531 0.228784229412041
1561 0.354984578427571
1591 0.0739637547969191
1621 0.242819068230212
1651 0.193582941339687
1681 0.0442522016077489
1711 -0.198128269049914
1741 -0.094543859369135
1771 0.103002460417154
1801 -0.359922362943682
1831 -0.0611009639587804
1861 -0.104333754788879
1891 -0.253358805406835
1921 -0.302770126524436
1951 -0.0087166167501814
1981 -0.101538498273078
2011 0.0121549538464843
2041 -0.046727977138042
2071 -0.0280916994075825
2101 -0.0514703329120363
2131 -0.113742342320831
2161 0.106631800884954
2191 -0.0531610932713742
2221 -0.0651507757698847
2251 -0.305236257593116
2281 -0.118153815661957
2311 -0.0412249604173129
2341 -0.196444421392799
2371 -0.00659216573916732
2401 -0.245568862878681
2431 -0.264421938961791
2461 -0.130205413088993
2491 -0.153533002402467
2521 -0.365043882945294
2551 -0.432070897870895
2581 -0.498804939618558
2611 -0.663159447822169
2641 -0.442313354857442
2671 -0.667649679777655
2701 -0.310050176801021
2731 -0.393336762732105
2761 -0.322772500808696
2791 -0.603396708979928
2821 -0.352728373489062
2851 -0.602038600092703
2881 -0.540762897649426
2911 -0.394508309397766
2941 -0.722306130148673
2971 -0.499456504963302
};
\addplot [semithick, purple1313090, forget plot]
table {%
1 2.97281225165393
31 2.92702387729096
61 2.85965760095973
91 2.64553669379742
121 1.50595744783475
151 0.747426291650871
181 0.521610934140388
211 0.425514857806118
241 0.420495744458319
271 0.36326453838037
301 0.339229019299143
331 0.320714909789021
361 0.30798099364094
391 0.2996541309994
421 0.316431376550879
451 0.328081567335265
481 0.290366590356064
511 0.44832510609263
541 0.312360174575205
571 0.345149115266688
601 0.357020806754722
631 0.409636013002496
661 0.419486188611357
691 0.40962587279896
721 0.518707741255052
751 0.527330674119878
781 0.685541339514909
811 0.839378841038496
841 0.44494045720138
871 0.609183772789489
901 0.639164129109602
931 0.523496531382673
961 0.290225261082835
991 0.285285275960272
1021 0.171803997667942
1051 0.216940234975823
1081 0.285791325158424
1111 0.212602076681427
1141 0.0710101524879931
1171 0.405154509536798
1201 0.177242921134759
1231 0.383099176254203
1261 0.465159585570474
1291 0.230296261559605
1321 0.329831387126111
1351 0.39965499557496
1381 0.248938003897092
1411 0.199407645575474
1441 0.107751135872363
1471 0.0602767140874729
1501 0.218842456664149
1531 0.0643472463375954
1561 0.215161445133525
1591 0.0394235044939902
1621 0.0711323656109109
1651 -0.109774040494124
1681 -0.018186991868548
1711 -0.138472842514567
1741 -0.10970289220626
1771 -0.239561848061634
1801 -0.162355393092952
1831 -0.425814694699254
1861 -0.067070760531555
1891 -0.253188516347164
1921 -0.257843269806899
1951 -0.0652843633312389
1981 -0.180037707769782
2011 -0.296295088623617
2041 0.135101842002635
2071 0.0886218334723334
2101 -0.100063005251701
2131 -0.238526046276093
2161 -0.240277294458056
2191 -0.143996593410983
2221 -0.234572002379218
2251 -0.0050173929576598
2281 -0.0787525629066992
2311 -0.242075265772921
2341 -0.407246659177631
2371 -0.137296674519137
2401 -0.35733918024196
2431 -0.15730685157592
2461 -0.639984528310777
2491 -0.25075074625475
2521 -0.233252225398808
2551 -0.726789666334858
2581 -0.402728449269202
2611 -0.576670833007122
2641 -0.497915070716171
2671 -0.693648724820414
2701 -0.574132268257459
2731 -0.380555974872984
2761 -0.479095608244231
2791 -0.553960735264
2821 -0.748089421610726
2851 -0.767838113094818
2881 -0.569121160364067
2911 -0.825598402851143
2941 -0.690211378984761
2971 -0.522299019483452
};
\addplot [semithick, purple1313090, forget plot]
table {%
1 2.7948295088529
31 2.72282892831264
61 2.65766078416635
91 2.44811181662691
121 1.33275014327269
151 0.519085157766758
181 0.261994012924696
211 0.146761771466449
241 0.207479139523439
271 0.123990852644505
301 0.116424470881048
331 0.128773737665328
361 0.1622917106892
391 0.203613671752494
421 0.315007212022475
451 0.407490850474844
481 0.312634450363079
511 0.836671654914017
541 0.426433188150213
571 0.542674848507832
601 0.565155537007724
631 0.687202567748863
661 0.695693753777263
691 0.624613345472868
721 0.754432845348125
751 0.745934606993188
781 0.970343110454412
811 1.18051948030394
841 0.569661248388755
871 0.826748662408667
901 0.918072396617404
931 0.749947670275814
961 0.417980336684548
991 0.422607698712575
1021 0.276430555360553
1051 0.37167658855104
1081 0.495889887246356
1111 0.385758646093733
1141 0.191833670824727
1171 0.7073757649121
1201 0.391409853301897
1231 0.704369099189293
1261 0.820253934890789
1291 0.505388265577705
1321 0.635858532103345
1351 0.72779648026858
1381 0.540907686377815
1411 0.466249070839596
1441 0.343211067370917
1471 0.274081354120079
1501 0.498134006477572
1531 0.285464693714996
1561 0.494648371698248
1591 0.291432989291693
1621 0.312504854800929
1651 0.0865306172529717
1681 0.216353973763285
1711 0.068905591847184
1741 0.114127643390059
1771 -0.0490378048809655
1801 0.0720368140000821
1831 -0.30661389291783
1861 0.198153002078234
1891 -0.0525483080658549
1921 -0.0531507099160809
1951 0.208390819462217
1981 0.0545242436357571
2011 -0.119705775646553
2041 0.460898556344139
2071 0.411440028753891
2101 0.16479443567401
2131 -0.00790535634100202
2161 -0.0232822499339984
2191 0.0976540905984215
2221 0.00305543206909778
2251 0.289186226744384
2281 0.190040310842329
2311 -0.010920950827841
2341 -0.213966403558106
2371 0.140748102588645
2401 -0.125053054245808
2431 0.127710206455353
2461 -0.494082981089342
2491 0.0159796227967917
2521 0.0459453564158452
2551 -0.591390127366724
2581 -0.180340025348688
2611 -0.400013227125157
2641 -0.300071264937925
2671 -0.532828264438181
2701 -0.383483428583137
2731 -0.107105795147124
2761 -0.237909595415499
2791 -0.326722615413975
2821 -0.582305661919137
2851 -0.612084726274902
2881 -0.358660449880346
2911 -0.675817736404499
2941 -0.490610272084068
2971 -0.271104256425286
};
\addplot [semithick, purple1313090, forget plot]
table {%
1 2.85020677623887
31 2.72887133747522
61 2.64644468630264
91 2.50379347704566
121 1.33792983860065
151 0.617060920861352
181 0.374639791863384
211 0.23314570775031
241 0.253900684413029
271 0.173624313499299
301 0.154280816322027
331 0.140096028322333
361 0.149542924949262
391 0.162702857426533
421 0.218526878521927
451 0.277115404024452
481 0.226419565942886
511 0.556820956546714
541 0.295362698438265
571 0.361700011791105
601 0.374233940811415
631 0.457165239687346
661 0.465647129523164
691 0.411759254661034
721 0.515302426541693
751 0.480571835341421
781 0.665315960141309
811 0.824531385206555
841 0.377019617940082
871 0.557870504974431
901 0.619665977471181
931 0.485447317009219
961 0.226783955487685
991 0.216388688327607
1021 0.0958291749281386
1051 0.158378211416366
1081 0.249254132060238
1111 0.158249559062129
1141 0.0102569835259694
1171 0.395092656067022
1201 0.15067707946382
1231 0.383980893137579
1261 0.470958226526076
1291 0.213997344289209
1321 0.312252492685521
1351 0.376210038079231
1381 0.22138247238811
1411 0.173629939516943
1441 0.0750749097195491
1471 0.0217531405970467
1501 0.191358305912181
1531 0.0329706675517146
1561 0.18357379192537
1591 0.0174815469486365
1621 0.0357739235960946
1651 -0.13554246517308
1681 -0.0422515398653282
1711 -0.1559465371993
1741 -0.118596352672744
1771 -0.240334219544943
1801 -0.159933715810596
1831 -0.431629894243317
1861 -0.0712556804250354
1891 -0.254362270967361
1921 -0.256817429957292
1951 -0.0641259391850071
1981 -0.174882265584399
2011 -0.302175919728567
2041 0.128037003024851
2071 0.0874171988423693
2101 -0.0976733732756348
2131 -0.234762268205423
2161 -0.249671677713536
2191 -0.17013491381949
2221 -0.254025214089996
2251 -0.032518711453671
2281 -0.11019856803828
2311 -0.275446611457389
2341 -0.434190437315223
2371 -0.183397091046492
2401 -0.38743364842287
2431 -0.203951461157393
2461 -0.653499102237088
2491 -0.288480790114842
2521 -0.274844379265128
2551 -0.739012315072687
2581 -0.443910274481585
2611 -0.610517051751966
2641 -0.537612213052019
2671 -0.718853384948832
2701 -0.594198055820022
2731 -0.403189461890487
2761 -0.501518214365622
2791 -0.570161436180813
2821 -0.759412686901101
2851 -0.788534987766841
2881 -0.595375928854754
2911 -0.843685878702864
2941 -0.715788887766346
2971 -0.545978345404796
};
\addplot [semithick, darkslategray622667, forget plot]
table {%
1 2.92307880058506
31 2.87913010712782
61 2.8909472823143
91 2.7018943990562
121 1.58143121079851
151 0.741832359024748
181 0.553202529992063
211 0.470227620192444
241 0.433835450360693
271 0.385302607019046
301 0.3512971881893
331 0.333123982553415
361 0.292531339988171
391 0.299406280390115
421 0.291682600557125
451 0.323606578745062
481 0.35351927292441
511 0.324957721611482
541 0.327931883409423
571 0.331308157469728
601 0.379969995601143
631 0.279236638675281
661 0.482890195029606
691 0.388623854525123
721 0.417184297319038
751 0.536177081852521
781 0.706944592673973
811 0.470218321291353
841 0.321750233755012
871 0.751779678165847
901 0.578568429101041
931 0.229525497890062
961 0.273994495189446
991 0.247621166172361
1021 0.277921796347832
1051 0.32351032046112
1081 0.203061297770972
1111 0.117434145035475
1141 0.196572055652287
1171 0.263267009758197
1201 0.150381205794479
1231 0.18845693112491
1261 0.505104101802517
1291 0.226645478092751
1321 0.459743868615103
1351 0.333487839029088
1381 0.21735087234375
1411 0.0636566236393165
1441 0.0299284530673723
1471 0.0203699626805592
1501 -0.0487871761650082
1531 -0.152337976149539
1561 0.159427809908555
1591 -0.0431595180756896
1621 -0.134678150482286
1651 0.0859033040160364
1681 -0.139816139401286
1711 -0.224544903774412
1741 -0.134762139068994
1771 -0.199803044472631
1801 -0.198924179170134
1831 -0.243845366179969
1861 -0.385364532993093
1891 -0.296356852056163
1921 -0.350264219848904
1951 -0.315637678286676
1981 -0.301862380252183
2011 -0.196394236410636
2041 -0.105577766190068
2071 -0.100610004292931
2101 -0.0880309280781867
2131 -0.20052892850293
2161 -0.36190412032249
2191 -0.230413969230694
2221 -0.310937860538854
2251 -0.149900381354571
2281 -0.312842634948708
2311 -0.2081964339581
2341 -0.535374856355627
2371 -0.518026686300054
2401 -0.347079862558873
2431 -0.651294445176588
2461 -0.436985445148011
2491 -0.408692238599349
2521 -0.538777102482314
2551 -0.369692629492147
2581 -0.684439214826361
2611 -0.656418581193918
2641 -0.389011474500927
2671 -0.666793592924196
2701 -0.559761464073405
2731 -0.482030529394994
2761 -0.752922522452044
2791 -0.665230697466552
2821 -0.849934125641677
2851 -0.679373081580888
2881 -0.553205084111166
2911 -0.761324075793342
2941 -0.722841815113708
2971 -0.803533282289375
};
\addplot [semithick, darkslategray622667, forget plot]
table {%
1 2.67540276350942
31 2.67365485340958
61 2.71402621180381
91 2.49488358625344
121 1.38737062002082
151 0.48576723935982
181 0.296190276323544
211 0.22170795125218
241 0.212578766887247
271 0.155168918063856
301 0.124813355127385
331 0.145388367197311
361 0.0710571834973498
391 0.172600787168893
421 0.212519322150598
451 0.389546952261404
481 0.503113843249214
511 0.44020623862678
541 0.467963369186122
571 0.483926104366988
601 0.641350413083455
631 0.360472203371924
661 0.861064654320322
691 0.609184898583056
721 0.600363865364131
751 0.778987652645436
781 1.00570175695861
811 0.611749354449544
841 0.38180444006437
871 1.08063751634775
901 0.827995880432215
931 0.298332343379151
961 0.373621364704461
991 0.351536580720318
1021 0.43134572823172
1051 0.540466295658941
1081 0.359969659366438
1111 0.239841481339346
1141 0.387072330580004
1171 0.523029492722333
1201 0.331697695682072
1231 0.416556828053883
1261 0.862757349581075
1291 0.497689363283319
1321 0.815856144713739
1351 0.64281461622295
1381 0.504810721283156
1411 0.292201734047569
1441 0.244861864647757
1471 0.222301661596029
1501 0.142066869463553
1531 -0.00399241138842481
1561 0.428301292067552
1591 0.173302198438883
1621 0.0478667753971427
1651 0.360278337762922
1681 0.0636802896210521
1711 -0.0401618037565459
1741 0.0828517823300828
1771 0.00318327708060443
1801 0.0380636170232223
1831 -0.0329158913273918
1861 -0.239714631169225
1891 -0.109936387300178
1921 -0.176293520551666
1951 -0.132386213130955
1981 -0.119013873593215
2011 0.0154903636074818
2041 0.140979043584346
2071 0.163717181692516
2101 0.184219422280841
2131 0.0440673693812035
2161 -0.185217492994146
2191 -0.0150271524315231
2221 -0.101425553886371
2251 0.110805512519388
2281 -0.104341367954541
2311 0.0368216818200194
2341 -0.376475237917211
2371 -0.355892147321755
2401 -0.111352936282271
2431 -0.507955442203125
2461 -0.222896440778579
2491 -0.189981271675237
2521 -0.341169441049426
2551 -0.122031948996886
2581 -0.541606519145991
2611 -0.497260726005139
2641 -0.160565804379954
2671 -0.493026036068516
2701 -0.353017583084566
2731 -0.235148535184334
2761 -0.584689533694801
2791 -0.475248371974927
2821 -0.715499273599736
2851 -0.49220522543404
2881 -0.326592295656697
2911 -0.582459722496553
2941 -0.518139149983863
2971 -0.633152814065088
};
\addplot [semithick, darkslategray622667, forget plot]
table {%
1 2.70206756747469
31 2.6532408629824
61 2.6833527261152
91 2.51786514118928
121 1.3822944804791
151 0.559713034900799
181 0.404538758921843
211 0.292299894796475
241 0.259011407835796
271 0.195974301589256
301 0.160890913070725
331 0.157253529058604
361 0.0926527358531945
391 0.14790534707452
421 0.160071807656981
451 0.268898313840568
481 0.333529229727259
511 0.295819340024678
541 0.318719346982269
571 0.321291799832537
601 0.425222087315055
631 0.23561776340935
661 0.561174079596239
691 0.397624759125192
721 0.398374633055497
751 0.502559598223361
781 0.690700400437863
811 0.39439766719206
841 0.216696886451084
871 0.727543686342725
901 0.537797650594243
931 0.143641167975747
961 0.199945470528786
991 0.172555084633022
1021 0.210240758713874
1051 0.272961503212413
1081 0.151136115950832
1111 0.0485731432186627
1141 0.152784560651489
1171 0.249561883672406
1201 0.110966188390719
1231 0.166160520318045
1261 0.499761688693587
1291 0.204203836244222
1321 0.443215549906339
1351 0.313952871457095
1381 0.191938214085699
1411 0.0360861651658176
1441 -0.00304352945792262
1471 -0.0136971331865092
1501 -0.0829684766340841
1531 -0.187714714731683
1561 0.129604950429681
1591 -0.0697110890950199
1621 -0.164598425381754
1651 0.0639309025484674
1681 -0.158148303124947
1711 -0.2365229073112
1741 -0.146275279802588
1771 -0.204800492101965
1801 -0.188351201603645
1831 -0.238043209117319
1861 -0.387198206889431
1891 -0.29767112002939
1921 -0.349692350401266
1951 -0.312575281998445
1981 -0.302110164704317
2011 -0.203990980708526
2041 -0.110302889313121
2071 -0.0983024632941208
2101 -0.0894962766001248
2131 -0.196256004525402
2161 -0.375992960098226
2191 -0.261700466797605
2221 -0.328466139305897
2251 -0.168991955197975
2281 -0.333937561130482
2311 -0.237509140952129
2341 -0.556206557165103
2371 -0.539264665393127
2401 -0.375961074773728
2431 -0.670587244078739
2461 -0.468469835592435
2491 -0.440225164321929
2521 -0.55712425348164
2551 -0.40280869853904
2581 -0.710606974274521
2611 -0.683482099237906
2641 -0.436549620472685
2671 -0.695407526161732
2701 -0.580431835443487
2731 -0.499405913845057
2761 -0.764201768758474
2791 -0.678641012423296
2821 -0.859088163765728
2851 -0.705516740092053
2881 -0.584817937024323
2911 -0.782458492978943
2941 -0.746426076532768
2971 -0.820743761084572
};
\end{axis}

\end{tikzpicture}


==> plots/q_all.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{coral24413494}{RGB}{244,134,94}
\definecolor{crimson2012579}{RGB}{201,25,79}
\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{indigo953082}{RGB}{95,30,82}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
  legend cell align={left},
  legend columns=1,
  legend rows=3,
  legend pos=north east,
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    %at={(0,1)},
    %anchor=south west,
    draw=lightgray204
  },
tick align=outside,
tick pos=left,
x grid style={darkgray},
xlabel={Episode},
xmajorgrids,
xmin=-98, xmax=2080,
xminorgrids,
xtick style={color=black},
y grid style={darkgray},
ylabel={Q-values},
ymajorgrids,
ymin=-13.6202145913504, ymax=3.86062751210853,
yminorgrids,
ytick style={color=black}
]
\addlegendimage{line legend,coral24413494}
\addlegendentry{Centralized}
\addlegendimage{line legend,crimson2012579}
\addlegendentry{Distributed}
\addlegendimage{line legend,indigo953082}
\addlegendentry{Federated}
\addplot [semithick, coral24413494, forget plot]
table {%
1 2.92175883241743
21 2.83050857477635
41 1.72894208100935
61 0.856712708534673
81 0.240316111326218
101 -0.949027640141547
121 -1.59802030850202
141 -1.54601038049161
161 -1.37074507284164
181 -1.48844460992515
201 -2.12436271499097
221 -2.74068741694093
241 -4.50034671673179
261 -3.61918457469344
281 -4.66041399297118
301 -3.73459603440762
321 -4.52764429602027
341 -4.75830162087083
361 -4.97007339668274
381 -4.19527212271094
401 -6.1365742944479
421 -6.11909430229664
441 -4.15052604287863
461 -5.23641324609518
481 -4.06927155253291
501 -6.19506375196576
521 -4.62861612036824
541 -4.88614200586081
561 -5.24636659127474
581 -4.53478253394365
601 -7.02630967202783
621 -5.9064536537528
641 -6.2467815040648
661 -6.19725497913361
681 -4.03050867563486
701 -4.87880530318618
721 -5.51274290281534
741 -4.034146415025
761 -5.2727965529561
781 -5.06294754001498
801 -5.32413541147113
821 -6.39692764219642
841 -5.63598847815394
861 -8.36392074108124
881 -5.57583560249209
901 -5.88446102696657
921 -7.72555658885837
941 -7.41474706336856
961 -7.12948509183526
981 -7.57990418195724
1001 -7.13234937435389
1021 -7.51952251240611
1041 -7.62927589580417
1061 -7.30344000828266
1081 -4.67498808020353
1101 -9.0928853123188
1121 -7.80331101873517
1141 -6.52586625540256
1161 -6.93173844563961
1181 -5.59593714779615
1201 -7.39611622336507
1221 -7.67903652837872
1241 -7.45614675465226
1261 -5.97886765283346
1281 -8.67474329262972
1301 -8.23286338797212
1321 -7.54569539228082
1341 -5.81489997753501
1361 -7.98584504759312
1381 -7.53985237267613
1401 -7.73698184409738
1421 -5.53634127345681
1441 -7.629209998101
1461 -9.21138937863708
1481 -6.52882253327966
1501 -6.85908438390493
1521 -4.95402843332291
1541 -7.49742005112767
1561 -8.4019647333324
1581 -7.63602721962333
1601 -6.67609622257948
1621 -6.95911369746923
1641 -7.82954935917258
1661 -6.69090018555522
1681 -7.42136229610443
1701 -7.35848173123598
1721 -7.42617970830202
1741 -8.08073158025742
1761 -6.87009298112988
1781 -5.96398128429055
1801 -8.45539965373278
1821 -6.01583739569783
1841 -7.13592256605625
1861 -6.29112735953927
1881 -7.39163788059354
1901 -8.94281178429723
1921 -7.34854390385747
1941 -7.90035610646009
1961 -6.55969364640117
1981 -8.0255595382154
};
\addplot [semithick, coral24413494, forget plot]
table {%
1 2.59351661767252
21 2.58287858479097
41 1.85099735432083
61 1.12681238531834
81 0.475758251987398
101 -0.690835542187095
121 -1.30556863322109
141 -1.21934835495055
161 -1.0794637503624
181 -1.24584954376519
201 -1.81263314463198
221 -2.45211042635143
241 -4.23593393027782
261 -3.27914393267035
281 -4.31812138271332
301 -3.40700009319186
321 -4.15511811217666
341 -4.5054485283196
361 -4.60776175570488
381 -3.82829927459359
401 -5.89328426632285
421 -5.86558144071698
441 -3.84212653234601
461 -5.01874246543646
481 -3.74479466643929
501 -5.9597896527946
521 -4.42618808731437
541 -4.64642028960586
561 -5.0181765537262
581 -4.25920982578397
601 -6.7162291726172
621 -5.55771589899063
641 -5.96201315411925
661 -5.92165754473209
681 -3.75943441808224
701 -4.65984521275759
721 -5.27753867223859
741 -3.86212578502297
761 -5.01936999332905
781 -4.83153023192286
801 -5.10897321885824
821 -6.07775168198347
841 -5.30604116100073
861 -8.05637530446053
881 -5.22702173668146
901 -5.59969611027837
921 -7.46911822167039
941 -7.08643165040016
961 -6.82636381316185
981 -7.28859983983636
1001 -6.85534419611096
1021 -7.23303248551488
1041 -7.35015262067318
1061 -7.0927346714735
1081 -4.48023741486669
1101 -8.84658950459957
1121 -7.68312376558781
1141 -6.43867065653205
1161 -6.77149031764269
1181 -5.36933460432291
1201 -7.11890194636583
1221 -7.4232550303638
1241 -7.21507867634296
1261 -5.77671254435182
1281 -8.44291453698277
1301 -8.04427613270283
1321 -7.39784471127391
1341 -5.59994437325001
1361 -7.7422233749032
1381 -7.32214260321856
1401 -7.57770747181773
1421 -5.45941837540269
1441 -7.53061570155621
1461 -9.09276139944792
1481 -6.50379587760568
1501 -6.88917389881611
1521 -4.95446913516521
1541 -7.45436015149951
1561 -8.319499550879
1581 -7.4376691005528
1601 -6.4608867020607
1621 -6.82900562667847
1641 -7.73378755810857
1661 -6.61000445571542
1681 -7.30252441000938
1701 -7.32315480035543
1721 -7.32332289668918
1741 -7.92378268530965
1761 -6.66747950041294
1781 -5.79897545713186
1801 -8.22373184341192
1821 -5.81055044615269
1841 -7.04958519303799
1861 -6.32031312853098
1881 -7.400496142447
1901 -8.86680161342025
1921 -7.21765855419636
1941 -7.71358091822267
1961 -6.30691536268592
1981 -7.74706692224741
};
\addplot [semithick, coral24413494, forget plot]
table {%
1 2.82309899169207
21 2.58428423419967
41 1.35304002163791
61 0.705517641443759
81 0.0441952415592968
101 -1.0785470937714
121 -1.71369244412333
141 -1.66257698075473
161 -1.59670709633827
181 -1.79599630503356
201 -2.31362397226691
221 -2.92536816453934
241 -4.55787231110036
261 -3.75970278817415
281 -4.71219573795795
301 -3.95701625034213
321 -4.59431392648816
341 -4.88224514782429
361 -5.06719826000929
381 -4.37965771660209
401 -6.18214159837365
421 -6.22712912717462
441 -4.44777782133222
461 -5.49173527309298
481 -4.3588687068224
501 -6.31617578753829
521 -4.90770218726993
541 -5.198067158252
561 -5.55234923970699
581 -4.81862263172865
601 -7.0281122918725
621 -5.95887700217962
641 -6.39457815113664
661 -6.34317233559489
681 -4.42082306474447
701 -5.22709732285142
721 -5.72712365490198
741 -4.47474866238236
761 -5.55678943708539
781 -5.36004657441378
801 -5.67537729626894
821 -6.51208005082607
841 -5.80273306256533
861 -8.26906976291537
881 -5.7049753139317
901 -6.11087928786874
921 -7.8338731136322
941 -7.5326142771244
961 -7.24751610943675
981 -7.690187584728
1001 -7.3137365937233
1021 -7.6089332498312
1041 -7.71747061800957
1061 -7.61769548562169
1081 -5.19253870505095
1101 -9.07810329836607
1121 -8.06603047192097
1141 -6.99629501619935
1161 -7.28277437505126
1181 -5.93575932192802
1201 -7.51802305176854
1221 -7.78519766071439
1241 -7.64060591602325
1261 -6.36756041067839
1281 -8.78531470564008
1301 -8.39329692187905
1321 -7.84992103591561
1341 -6.33875348076224
1361 -8.22064713960886
1381 -7.78241826909781
1401 -8.01246712908149
1421 -6.11688268068433
1441 -7.98067743626237
1461 -9.37989664247632
1481 -7.11252357810736
1501 -7.43676881450415
1521 -5.60371895012259
1541 -7.83202661451697
1561 -8.67856524163485
1581 -7.75770175862312
1601 -6.90860348051786
1621 -7.34326854074001
1641 -8.11306602829695
1661 -7.18988264998794
1681 -7.74270179623365
1701 -7.75433963266015
1721 -7.81913389676809
1741 -8.36040016296506
1761 -7.14029251971841
1781 -6.47491722726822
1801 -8.56080120873451
1821 -6.31822303286195
1841 -7.65638945502043
1861 -6.90286618253589
1881 -7.79055704849958
1901 -9.11181602662802
1921 -7.63670373728871
1941 -8.14472626203299
1961 -7.0092464556396
1981 -8.2806328163743
};
\addplot [semithick, coral24413494, forget plot]
table {%
1 2.96178521772847
21 2.86914679334313
41 1.94887624079039
61 0.625790185834514
81 -0.0879728045463562
101 -1.16345111795515
121 -1.42623815056682
141 -2.50054634281993
161 -0.130264071792364
181 -2.31018612499535
201 -1.79044029703736
221 -5.00995722573996
241 -3.83750675579906
261 -4.97306192994118
281 -4.60444993811846
301 -4.72633815559745
321 -3.90436843159795
341 -4.55687574863434
361 -6.31987785127759
381 -5.81056812986732
401 -6.64977792361379
421 -5.38645117837191
441 -5.26308429154754
461 -7.25541219902039
481 -6.91216189911962
501 -6.77087564578652
521 -6.68297647082806
541 -6.5459317047298
561 -7.03615392613411
581 -4.9064728885293
601 -5.51992764991522
621 -5.64582663410902
641 -6.31921384209394
661 -6.29193944227695
681 -6.56067442733049
701 -6.03894284313917
721 -4.06453506112099
741 -6.08307674279809
761 -4.98379315412045
781 -6.60638864177465
801 -6.06551466152072
821 -6.31680562573671
841 -6.83926314473152
861 -5.16065990167856
881 -6.76377592158318
901 -7.22478905212879
921 -6.06894432747364
941 -8.23443142047524
961 -7.43284379464388
981 -7.65267556285858
1001 -7.908420062989
1021 -8.25856556737423
1041 -8.12528772994876
1061 -7.76933678361774
1081 -7.10585924071074
1101 -9.51648088210821
1121 -7.07771911874413
1141 -7.70731526619196
1161 -7.14434896183014
1181 -6.52647666460276
1201 -6.21806760004163
1221 -6.98342317253351
1241 -7.46561308437586
1261 -7.99548174139857
1281 -8.29452632209659
1301 -7.01300751620531
1321 -6.25140818607807
1341 -8.66816803878546
1361 -7.68090418478847
1381 -8.22699213427305
1401 -6.26295850333571
1421 -7.91788680246472
1441 -8.47219371265173
1461 -7.99162770757079
1481 -8.03045099419355
1501 -8.68889613580704
1521 -6.2289745029211
1541 -6.85492093482614
1561 -8.34147285047174
1581 -7.81845619097352
1601 -9.64195002830029
1621 -8.677722124964
1641 -9.48452107059956
1661 -9.68738060683012
1681 -8.66491998678446
1701 -8.49380447080731
1721 -7.07137588602304
1741 -8.81325032535195
1761 -9.39978287807107
1781 -8.24937482023239
1801 -8.80802020147443
1821 -9.12652493491769
1841 -7.67407263454795
1861 -9.22312928053737
1881 -8.97755285713077
1901 -8.58756893745065
1921 -7.58447890865803
1941 -8.71736377286911
1961 -7.90684194400907
1981 -8.5806329703033
};
\addplot [semithick, coral24413494, forget plot]
table {%
1 2.62670157924667
21 2.59055918515474
41 2.08196838843973
61 0.838213243131992
81 0.158411253079772
101 -0.966883464939892
121 -1.2109236613363
141 -2.21026732470095
161 0.147242217168212
181 -2.06661720477045
201 -1.49842878702283
221 -4.77483393721282
241 -3.58661996145546
261 -4.71330012768507
281 -4.37710294550657
301 -4.42524117511511
321 -3.62992530611157
341 -4.29179833430052
361 -6.08421913844347
381 -5.49458062386513
401 -6.44175358715653
421 -5.10797045099735
441 -4.99930947995186
461 -7.07620011201501
481 -6.61264162278175
501 -6.50411176621914
521 -6.48498339080811
541 -6.29145947614312
561 -6.83718507918715
581 -4.70278368124366
601 -5.2711585111618
621 -5.3742877292335
641 -6.08691272321343
661 -6.095186891675
681 -6.32855223378539
701 -5.83994973856211
721 -3.88871483007073
741 -5.85920495837927
761 -4.77787788501382
781 -6.36486175996065
801 -5.8433197286725
821 -6.02131366455555
841 -6.52365769135952
861 -4.90669285175204
881 -6.45136573177576
901 -6.95205825456977
921 -5.88671733602881
941 -7.95638290604949
961 -7.16632300567627
981 -7.42836253020167
1001 -7.64653361466527
1021 -8.02114399242401
1041 -7.89649852317572
1061 -7.62683679932356
1081 -6.89337881565094
1101 -9.31698227891326
1121 -7.01150351151824
1141 -7.61463820561767
1161 -7.04031376001239
1181 -6.31343396177888
1201 -5.98861421349645
1221 -6.76588378676772
1241 -7.26298630201817
1261 -7.80506664633751
1281 -8.12989264085889
1301 -6.87918531394005
1321 -6.12464541810751
1341 -8.50895934998989
1361 -7.4785554227829
1381 -8.02307951208949
1401 -6.1593738065362
1421 -7.82240915611386
1441 -8.40454729923606
1461 -7.93982011285424
1481 -7.9976039032042
1501 -8.68375055518746
1521 -6.20654646652937
1541 -6.78597806867957
1561 -8.26549285942316
1581 -7.65028379201889
1601 -9.47192049333453
1621 -8.57675176742673
1641 -9.41510274502635
1661 -9.59154500618577
1681 -8.56930631414056
1701 -8.48042719015479
1721 -6.9945533850491
1741 -8.67793755871057
1761 -9.26296169087291
1781 -8.09649066179991
1801 -8.60243248808384
1821 -8.9491194973886
1841 -7.596351305902
1861 -9.19220272374153
1881 -8.96505291181803
1901 -8.50827905982733
1921 -7.41462238478661
1941 -8.56483394989371
1961 -7.69431492781639
1981 -8.32827186989784
};
\addplot [semithick, coral24413494, forget plot]
table {%
1 2.8007765828073
21 2.55523390154913
41 1.54674409942068
61 0.487505199498963
81 -0.199963619623333
101 -1.27300924922526
121 -1.5989758310467
141 -2.50716871066391
161 -0.438355418622494
181 -2.51804791989923
201 -1.94270653064549
221 -4.95561650514603
241 -3.90541101381183
261 -4.98308083103597
281 -4.71677897495031
301 -4.83642841267586
321 -4.06737503114343
341 -4.67300358819962
361 -6.34493403667212
381 -5.82431384041905
401 -6.67309862017632
421 -5.50735635244846
441 -5.44963804385066
461 -7.29242812594771
481 -6.91868645694852
501 -6.80978487673402
521 -6.75708276751637
541 -6.66999001583457
561 -7.19189874044061
581 -5.17368429854512
601 -5.69336538219452
621 -5.81188831675053
641 -6.44148033449054
661 -6.45189783337712
681 -6.75142642062902
701 -6.295042096138
721 -4.42040945586562
741 -6.24261313945055
761 -5.26307932430506
781 -6.71629390510917
801 -6.28709894552827
821 -6.43777232563496
841 -6.84566462442279
861 -5.29884082952142
881 -6.77667247626185
901 -7.31649675476551
921 -6.35562335178256
941 -8.27934028682113
961 -7.51875331184268
981 -7.76235501953959
1001 -7.99151989889145
1021 -8.28764366823435
1041 -8.18874291884899
1061 -8.03492420589924
1081 -7.34744201034307
1101 -9.4656870906055
1121 -7.40349239712954
1141 -8.02658593338728
1161 -7.49527078592777
1181 -6.74009231284261
1201 -6.41280886802077
1221 -7.13791208508611
1241 -7.63700681000948
1261 -8.19296192571521
1281 -8.37855604079366
1301 -7.29063512703776
1321 -6.62259410837293
1341 -8.91627412101626
1361 -7.94197638571262
1381 -8.39026753088832
1401 -6.66798766988516
1421 -8.25846519964933
1441 -8.70425319260359
1461 -8.27472448372841
1481 -8.44789558643103
1501 -9.02221167698502
1521 -6.71384542155266
1541 -7.1685238724649
1561 -8.56592155358195
1581 -7.91928202882409
1601 -9.59099932798743
1621 -8.84271176496148
1641 -9.59296844950318
1661 -9.84133300253749
1681 -8.86779601812363
1701 -8.75346461680532
1721 -7.50902209472656
1741 -9.00266032317281
1761 -9.51986990609765
1781 -8.61167728725076
1801 -8.85385631760955
1821 -9.15920145592093
1841 -8.08000598046184
1861 -9.47057844763994
1881 -9.17725119760633
1901 -8.74036133411527
1921 -7.80360150951147
1941 -8.88750716048479
1961 -8.17202118223905
1981 -8.78730131557584
};
\addplot [semithick, coral24413494, forget plot]
table {%
1 2.94514579433948
21 2.92773286062852
41 1.3729468498606
61 0.539091932495125
81 -0.132328343980014
101 -1.23059083807468
121 -1.85742971618474
141 -3.08607057866454
161 -3.78382395683229
181 -3.02297068950534
201 -3.20075188137591
221 -2.62395291858912
241 -3.6736923134625
261 -4.86940091118217
281 -5.55635563787818
301 -6.29607927525043
321 -4.71981542593241
341 -4.64180489966273
361 -6.10449463748932
381 -4.7629849922359
401 -6.38552158820629
421 -6.40659502917528
441 -6.89355938753486
461 -6.64109487780929
481 -7.26715740272403
501 -5.20246062681079
521 -6.41954254081845
541 -5.81549087309837
561 -5.9848336071372
581 -5.48546834585071
601 -7.49599390944839
621 -6.68016462421417
641 -6.60604691654444
661 -7.09814615273476
681 -6.8363277438283
701 -5.60615790224075
721 -6.46655513077974
741 -6.1347572723031
761 -7.57457947903872
781 -6.57645170170069
801 -7.02286256933212
821 -7.04199269756675
841 -5.4353100785315
861 -6.6342535212934
881 -6.52024317988753
901 -9.0290032748282
921 -8.78597636651993
941 -8.26913093549013
961 -8.12846794337034
981 -8.34915510067344
1001 -8.43112173193693
1021 -8.55906021547318
1041 -7.10685293206572
1061 -9.70499944698811
1081 -7.88979952025413
1101 -7.92369564938545
1121 -8.88910400867462
1141 -8.81918715307117
1161 -9.43764364346862
1181 -8.14631889089942
1201 -9.40095185866952
1221 -9.41555347639322
1241 -7.8735944159627
1261 -7.0958455812335
1281 -7.38321815907955
1301 -6.91575724387169
1321 -6.93596422377229
1341 -7.18855257552862
1361 -7.64895946401358
1381 -8.49357291081548
1401 -7.51133286443353
1421 -8.48694609999657
1441 -7.76741307505965
1461 -8.63888009697199
1481 -7.8658956002295
1501 -7.79937526407838
1521 -7.0073294723928
1541 -6.02696174710989
1561 -7.62005598133802
1581 -7.8252308358252
1601 -7.97898977890611
1621 -9.2319654135406
1641 -8.0397498767972
1661 -8.08846161276102
1681 -7.20999211353064
1701 -9.24862692889571
1721 -9.10379870828986
1741 -9.08609182521701
1761 -8.05603136709333
1781 -8.37055717214942
1801 -9.57648584002256
1821 -9.16017311939597
1841 -7.95006034228206
1861 -8.22473770466447
1881 -8.63818885394931
1901 -7.32147250601649
1921 -8.11234423071146
1941 -8.5313816138804
1961 -7.78627950939536
1981 -9.27982084113359
};
\addplot [semithick, coral24413494, forget plot]
table {%
1 2.59640514096245
21 2.65565013091639
41 1.43377456602113
61 0.720090505789965
81 0.0430074428096414
101 -1.07738127329201
121 -1.62646696378291
141 -2.9076142308414
161 -3.55938161714375
181 -2.83359211267531
201 -2.96926672676206
221 -2.41050339116156
241 -3.44226826480031
261 -4.6804261200428
281 -5.32214928269386
301 -6.06594426861405
321 -4.48587864455581
341 -4.45323628610373
361 -5.88981147480011
381 -4.53802177605033
401 -6.20326482081413
421 -6.18724769341946
441 -6.62635761854053
461 -6.51473163360357
481 -7.0573964484632
501 -5.06630634862185
521 -6.22436762705445
541 -5.6389212718904
561 -5.78971549230814
581 -5.29031474348903
601 -7.2495382540226
621 -6.40084924715757
641 -6.41437921407819
661 -6.92620212963223
681 -6.61502388426661
701 -5.45168063667417
721 -6.30843810081482
741 -5.9719150993824
761 -7.34891031610966
781 -6.36991176339984
801 -6.84446315675974
821 -6.82159635397792
841 -5.20799039342999
861 -6.40622432276607
881 -6.26360149952769
901 -8.79902876994014
921 -8.62066637253761
941 -8.05457628375292
961 -7.89152021682262
981 -8.13671567136049
1001 -8.19918113315105
1021 -8.31865200382471
1041 -6.88495981419086
1061 -9.58915978866816
1081 -7.71999554744363
1101 -7.7720172341764
1121 -8.80878145930171
1141 -8.75070935630798
1161 -9.31169833186269
1181 -7.95074246224761
1201 -9.1582533917129
1221 -9.20661241430044
1241 -7.72567592838407
1261 -6.95966023376584
1281 -7.25230257636309
1301 -6.80206893473864
1321 -6.82483366215229
1341 -7.04384605950117
1361 -7.4898289950192
1381 -8.35350074529648
1401 -7.3948675865531
1421 -8.40765601417422
1441 -7.75335920897126
1461 -8.58214549410343
1481 -7.85177150726318
1501 -7.79365160295367
1521 -6.95086880761385
1541 -5.89683778658509
1561 -7.52264072212577
1581 -7.67988914462924
1601 -7.8574844610095
1621 -9.18076241979003
1641 -7.99414134761691
1661 -8.03632146811485
1681 -7.15575532343984
1701 -9.23854903414846
1721 -9.08116614356637
1741 -8.99302782475948
1761 -7.89145029935241
1781 -8.23042091828585
1801 -9.39404077541828
1821 -8.99561970755458
1841 -7.84833726242185
1861 -8.14748442089558
1881 -8.61842544218898
1901 -7.20427068710327
1921 -7.97132214480639
1941 -8.36703803032637
1961 -7.55991022378206
1981 -9.05653662234545
};
\addplot [semithick, coral24413494, forget plot]
table {%
1 2.73580267510191
21 2.59947801137716
41 1.16706201750544
61 0.421816273080185
81 -0.282308685831726
101 -1.36534987058491
121 -1.95101715774834
141 -3.10943133857846
161 -3.74590754963458
181 -3.15463504892588
201 -3.26639737074077
221 -2.78900947894156
241 -3.73442090757191
261 -4.92847014431655
281 -5.58588308021426
301 -6.30609449064732
321 -4.84220505216718
341 -4.74998096358776
361 -6.1241837798655
381 -4.93879455193877
401 -6.42955270418525
421 -6.45113744440675
441 -6.94989981287718
461 -6.76491043797135
481 -7.29002642527223
501 -5.4356144990921
521 -6.49993953540921
541 -6.02436524409056
561 -6.16196266871691
581 -5.65153536438942
601 -7.47672702723742
621 -6.71718605485558
641 -6.71685441944003
661 -7.18870452159643
681 -6.93096307149529
701 -5.86196288502216
721 -6.60962103870511
741 -6.32207916149497
761 -7.61861097833514
781 -6.71165191611648
801 -7.14424420639873
821 -7.06562116000056
841 -5.60093763488531
861 -6.61928448101878
881 -6.55928650560975
901 -8.95537585878372
921 -8.82776473942399
941 -8.28384464645386
961 -8.13318921026588
981 -8.38761981275678
1001 -8.48227560710907
1021 -8.54402464127541
1041 -7.23686608999968
1061 -9.79865760093927
1081 -8.05752424624562
1101 -8.02263823950291
1121 -8.99758137917519
1141 -9.03217037406564
1161 -9.51726272600889
1181 -8.17336136215925
1201 -9.28100926506519
1221 -9.34103124165535
1241 -8.02320667046309
1261 -7.36521082434058
1281 -7.56821101340651
1301 -7.18447578299046
1321 -7.19986365127563
1341 -7.50680807995796
1361 -7.9004972217083
1381 -8.59680983191729
1401 -7.75741045796871
1421 -8.75096339449286
1441 -8.05634383910894
1461 -8.80541536694765
1481 -8.24692271766066
1501 -8.16818064710498
1521 -7.34343515437841
1541 -6.27711434268951
1561 -7.82543243697286
1581 -7.89242185127735
1601 -8.03768421688676
1621 -9.30337943804264
1641 -8.21572927322984
1661 -8.34246757286787
1681 -7.46460673296452
1701 -9.40916180545092
1721 -9.32309612458944
1741 -9.27055031597614
1761 -8.18400412303209
1781 -8.66692175880075
1801 -9.50598190417886
1821 -9.11318878531456
1841 -8.33879605579376
1861 -8.43196585088968
1881 -8.77654746741056
1901 -7.47475535640121
1921 -8.24712782433629
1941 -8.687379945755
1961 -8.02269556337595
1981 -9.31022430375218
};
\addplot [semithick, crimson2012579, forget plot]
table {%
1 2.99533960188553
21 2.97314969654009
41 3.02093564492464
61 3.03992932187766
81 2.98277151636034
101 2.39739172859117
121 1.05491235881716
141 1.23490478315018
161 1.22428787040338
181 1.82066618341953
201 0.744837059117854
221 -0.13785987854749
241 0.736006391353905
261 -0.90610865521431
281 0.0939170978367329
301 -0.330588581338525
321 -2.08531185509264
341 0.372115629702806
361 -0.656062931537628
381 -2.02953156831861
401 -1.09825850747526
421 -1.93899825821817
441 -0.701202429607511
461 -0.347699526742101
481 -2.30637104542553
501 -2.1986982011795
521 0.141235963910818
541 -1.78302652791142
561 -2.04901718959212
581 -3.04540950171649
601 -0.979774079158902
621 -2.98281465315819
641 -2.95856244163215
661 -0.555843521535397
681 -1.63587422767282
701 -2.02434148859978
721 -0.0161458704769611
741 -2.07932737329602
761 -1.21967683041096
781 -2.2381758005321
801 -2.5467506070137
821 -1.89443222203851
841 -4.91869781005383
861 -1.80097996798158
881 -2.43709935092926
901 -3.85434886044264
921 -3.47404244625568
941 -3.57374767351151
961 -3.68656930679083
981 -4.14000991734862
1001 -4.03445245793462
1021 -3.82348215559125
1041 -2.73303103265166
1061 -2.11416056266427
1081 -5.86121989521384
1101 -2.56622299075127
1121 -2.58353073999286
1141 -2.48681242135167
1161 -4.02053767895699
1181 -4.19955446788669
1201 -3.21555648252368
1221 -1.66408155784011
1241 -3.91717809861898
1261 -4.61091536015272
1281 -4.89591795039177
1301 -1.9120432805419
1321 -4.80439533671737
1341 -4.26868129742146
1361 -4.05402877643704
1381 -3.01631707325578
1401 -4.74503204163909
1421 -5.5604646756053
1441 -3.65778119933605
1461 -3.70061018559337
1481 -3.5558085744977
1501 -5.5807727009058
1521 -4.21815126112103
1541 -4.7480967566669
1561 -2.6115225661397
1581 -4.52988343453407
1601 -3.34113631403446
1621 -3.62650547739863
1641 -3.52334366264939
1661 -4.52983465084434
1681 -3.43275070419908
1701 -4.38237504321337
1721 -3.08630286389589
1741 -3.57314187327027
1761 -3.26870581656694
1781 -3.87593877097964
1801 -2.34592999380827
1821 -3.88376515707374
1841 -4.52635218060017
1861 -4.38331948965788
1881 -3.28461893549561
1901 -3.34957723271847
1921 -4.12422020661831
1941 -3.62611169970036
1961 -3.53615026956797
1981 -1.79914132377505
};
\addplot [semithick, crimson2012579, forget plot]
table {%
1 2.6544922431428
21 2.63907276807539
41 2.6494207954295
61 2.67644033997506
81 2.6315174746383
101 2.45164400462061
121 1.21283822605503
141 1.53054528100975
161 1.53323379741237
181 2.11702836130559
201 1.04096854904294
221 0.117824360877275
241 1.03829491451383
261 -0.594881400480866
281 0.413574398174882
301 0.0016133336275816
321 -1.78103375987709
341 0.630907433912158
361 -0.295548639655113
381 -1.67346493458748
401 -0.839727064847946
421 -1.65119263264537
441 -0.415460259243846
461 -0.00688729979097843
481 -1.98299996839464
501 -1.92413837572932
521 0.430553376749158
541 -1.40874019552767
561 -1.68542854754627
581 -2.734908192873
601 -0.620266727954149
621 -2.64345862148702
641 -2.62999248287082
661 -0.257148769885302
681 -1.30184974449873
701 -1.70997736927867
721 0.28557001927495
741 -1.74541546115279
761 -0.919388553351164
781 -1.91985152736306
801 -2.22533078062534
821 -1.57330997395515
841 -4.61902471289039
861 -1.50020388904214
881 -2.20063255035877
901 -3.54060824090242
921 -3.11068208688498
941 -3.30016060471535
961 -3.30457990935445
981 -3.78475941461325
1001 -3.69369528916478
1021 -3.57394777679443
1041 -2.46567095887661
1061 -1.8353911408782
1081 -5.63250587019324
1101 -2.33109206873178
1121 -2.39257429885864
1141 -2.3064875819087
1161 -3.81040181815624
1181 -3.99829543086886
1201 -2.99590681421757
1221 -1.47735987758636
1241 -3.71722940704226
1261 -4.40789737513661
1281 -4.69278017216921
1301 -1.75526349931955
1321 -4.61802683532238
1341 -4.06195881587267
1361 -3.83501139727235
1381 -2.7901580644846
1401 -4.57024174085259
1421 -5.3488044372499
1441 -3.31056481838226
1461 -3.36808960404992
1481 -3.17140324661136
1501 -5.13478905457258
1521 -3.83233795303106
1541 -4.3599362180531
1561 -2.23187338194251
1581 -4.16291390049458
1601 -2.98858379650116
1621 -3.25429402473569
1641 -3.10260133543611
1661 -4.14144841000438
1681 -3.07690978837013
1701 -4.05899818688631
1721 -2.75805902808905
1741 -3.31561892911792
1761 -3.01387616500258
1781 -3.65552781260014
1801 -2.09016464066505
1821 -3.62586484634876
1841 -4.24870624151826
1861 -4.14256036561728
1881 -3.07571368488669
1901 -3.19580128252506
1921 -3.98159194651246
1941 -3.47502725693583
1961 -3.36656081351638
1981 -1.63441569644213
};
\addplot [semithick, crimson2012579, forget plot]
table {%
1 2.89710553332418
21 2.91716760256514
41 2.86697019774839
61 2.86207337556034
81 2.83499601460621
101 1.74484504260495
121 0.871414438544387
141 0.968294550398365
161 0.952514000609517
181 1.43430299451947
201 0.536183727793396
221 -0.296666406214237
241 0.472041228607297
261 -0.976769903495908
281 -0.149316831320524
301 -0.516375309690833
321 -2.14264716134965
341 -0.0142144402563572
361 -0.819928518131375
381 -2.06922002618015
401 -1.32376317724586
421 -2.0795236633271
441 -0.989734167709947
461 -0.617357756093144
481 -2.35638813942671
501 -2.31188364621997
521 -0.242464446559548
541 -1.92480291473866
561 -2.19502111746371
581 -3.15075314903259
601 -1.18394042102993
621 -2.98438599200547
641 -2.98716584759951
661 -0.842588106513023
681 -1.84319123660028
701 -2.25469372940063
721 -0.450014010310173
741 -2.27476450702548
761 -1.50136841082573
781 -2.4174198308289
801 -2.67524512091279
821 -2.10520480620861
841 -4.90477452546358
861 -2.06153940880299
881 -2.70411433929205
901 -3.95988782721758
921 -3.60838280880451
941 -3.76040971407294
961 -3.78122906264663
981 -4.23034603983164
1001 -4.18401434972882
1021 -4.11710188141465
1041 -3.11041814342141
1061 -2.48816280442476
1081 -5.89425503206253
1101 -2.90214891713858
1121 -2.97500758439302
1141 -2.91475231939554
1161 -4.2921985847652
1181 -4.4407649012208
1201 -3.55039176109433
1221 -2.10607988393307
1241 -4.22864591702819
1261 -4.79373608925939
1281 -5.05334709244967
1301 -2.47526781827211
1321 -4.97106032133102
1341 -4.52206674107909
1361 -4.31337562915683
1381 -3.38670492586493
1401 -5.06527903869748
1421 -5.79157860654592
1441 -3.92024901843071
1461 -3.94739848777652
1481 -3.76621832802892
1501 -5.48160577324033
1521 -4.37583017674088
1541 -4.92658902812004
1561 -2.86458939671516
1581 -4.58340421980619
1601 -3.5117666670382
1621 -3.70877663552761
1641 -3.603634591043
1661 -4.50976650467515
1681 -3.61504446715117
1701 -4.46970872452855
1721 -3.35237679168582
1741 -3.88650039443374
1761 -3.65419228249788
1781 -4.31940763756633
1801 -2.85256138691306
1821 -4.18450816196203
1841 -4.76944374361634
1861 -4.57866775289178
1881 -3.65690006411076
1901 -3.79387890431285
1921 -4.56649688401818
1941 -4.11717024427652
1961 -4.00341262868047
1981 -2.30563727274537
};
\addplot [semithick, crimson2012579, forget plot]
table {%
1 2.96346583602577
21 2.98665449699014
41 2.9799411360994
61 2.92616860989854
81 2.89039799384773
101 1.84533775531501
121 1.0403592840308
141 0.353050522752106
161 0.868052262533456
181 0.0632432756796479
201 -0.351910497479141
221 -1.90613515707105
241 -1.62164474017918
261 -1.7439679941684
281 -1.89086676999927
301 -2.26084867615998
321 -1.96635003581643
341 -4.06642911246419
361 -3.55970137101412
381 -3.5582749324888
401 -3.55564448948205
421 -4.42406614458561
441 -4.10190401557088
461 -5.68579661732912
481 -5.15756753355265
501 -5.40082221323252
521 -5.64012650963664
541 -5.47437120142579
561 -5.26953802883625
581 -5.45225216287375
601 -5.61381550675631
621 -5.34065551382303
641 -6.61771171292663
661 -5.70470936870575
681 -5.27373113375902
701 -5.8696427462101
721 -5.22082342162728
741 -5.2385676009953
761 -6.24320839247108
781 -5.86443133831024
801 -6.87767798793316
821 -5.42140511673689
841 -6.40265261897445
861 -7.10146037864685
881 -6.88645967835188
901 -6.80388675397634
921 -7.41557828742266
941 -6.96153120172024
961 -7.46806658050418
981 -7.87918881526589
1001 -8.36658520925045
1021 -6.99623312366009
1041 -7.04283390647173
1061 -9.40102674588561
1081 -7.42396647691727
1101 -7.16375533986092
1121 -7.66505997347832
1141 -6.23393875345588
1161 -6.43441494438052
1181 -6.43248344877362
1201 -7.37322532901168
1221 -9.18774430340529
1241 -6.28906420397758
1261 -7.07498999014497
1281 -8.10049297502637
1301 -7.80781027442217
1321 -8.54344558334351
1341 -7.72084642866254
1361 -7.73301345187426
1381 -8.93713405591249
1401 -8.84534866216779
1421 -9.2557174179554
1441 -8.83410844951868
1461 -7.52428788203001
1481 -7.57436451461911
1501 -8.28398118579388
1521 -8.53474984690547
1541 -9.76402412363887
1561 -9.33896685895324
1581 -10.0899988969564
1601 -10.2749018840194
1621 -9.4788815728724
1641 -8.56610609480739
1661 -8.55064514645934
1681 -9.56137917196751
1701 -10.1427010900974
1721 -8.45272422769666
1741 -10.3147157446742
1761 -8.49695500788093
1781 -8.99556408116221
1801 -9.6649250100553
1821 -9.86490183052421
1841 -8.64670768457651
1861 -9.12455163168907
1881 -7.71172028076649
1901 -8.67517591947317
1921 -8.84620163947344
1941 -8.77315222424269
1961 -7.13392687481642
1981 -7.2526727822423
};
\addplot [semithick, crimson2012579, forget plot]
table {%
1 2.62437644438446
21 2.63449991733208
41 2.67785171477869
61 2.60054394936934
81 2.55203855085187
101 1.87666513832659
121 1.21515745857332
141 0.595529144655913
161 1.13805422794446
181 0.347279620617628
201 -0.124668551459908
221 -1.71037747117132
241 -1.37806324735284
261 -1.5496813402921
281 -1.62979617542028
301 -1.94303453762829
321 -1.76113929976523
341 -3.84280275334418
361 -3.22152804757655
381 -3.29033389848471
401 -3.31919706790149
421 -4.20445265176892
441 -3.91314662049711
461 -5.46683311349154
481 -4.94149218052626
501 -5.15092848610878
521 -5.40931847214699
541 -5.31484148040414
561 -5.10652528867126
581 -5.28570535755158
601 -5.45833055061102
621 -5.22727944648266
641 -6.49478398501873
661 -5.55245826077461
681 -5.15518900093436
701 -5.68242939636111
721 -5.05768552067876
741 -5.09167480579019
761 -6.06826661550999
781 -5.66685853198171
801 -6.66233516904712
821 -5.32462799987197
841 -6.23991770225763
861 -6.93310099300742
881 -6.76359300723672
901 -6.68701072472334
921 -7.32480862763524
941 -6.84165879642963
961 -7.30041755262017
981 -7.74816085213423
1001 -8.23036913052201
1021 -6.91760270610452
1041 -7.01169337064028
1061 -9.3520984223485
1081 -7.34769054526091
1101 -7.10981469717622
1121 -7.59092576080561
1141 -6.16543790644407
1161 -6.36344839599729
1181 -6.34327865129709
1201 -7.30180857935548
1221 -9.08866594213247
1241 -6.26732643356919
1261 -7.08871148455143
1281 -8.10088504216075
1301 -7.84550691029429
1321 -8.57031273445487
1341 -7.75614813783765
1361 -7.76018272566795
1381 -8.95537619924545
1401 -8.8824688886404
1421 -9.2847666425705
1441 -8.85340117633343
1461 -7.53499885782599
1481 -7.59493821012974
1501 -8.27182813757658
1521 -8.50496528175473
1541 -9.72619197580218
1561 -9.28950539201498
1581 -9.99792320665717
1601 -10.1167965673506
1621 -9.24447974362969
1641 -8.23680293086171
1661 -8.23518873494863
1681 -9.27890367877483
1701 -9.82121316501498
1721 -8.05203600308299
1741 -10.0367057308555
1761 -8.17766789311171
1781 -8.7753065251112
1801 -9.43487014707923
1821 -9.69160709750652
1841 -8.47458155873418
1861 -8.90082150873542
1881 -7.5243614821434
1901 -8.56240734228492
1921 -8.71486482843757
1941 -8.6520424490571
1961 -7.03035497578978
1981 -7.2020006788075
};
\addplot [semithick, crimson2012579, forget plot]
table {%
1 2.79583460737765
21 2.83094561081752
41 2.84503948437795
61 2.7394979169555
81 2.70956628764048
101 1.44263518882543
121 0.767156939169367
141 0.1536465878319
161 0.454494754146785
181 -0.206956499069929
201 -0.612618992164731
221 -1.9522918086648
241 -1.73783608765155
261 -1.93322775149345
281 -2.08450800043344
301 -2.37431343065202
321 -2.20465233075619
341 -4.13553744280338
361 -3.54386819539964
381 -3.62821478684247
401 -3.70031116148829
421 -4.55434525568783
441 -4.28048242816329
461 -5.76598895516992
481 -5.25025941216946
501 -5.52551508921385
521 -5.79655482938886
541 -5.69095827519894
561 -5.49274672394991
581 -5.66252010118961
601 -5.86282248863578
621 -5.66246498680115
641 -6.82878518041968
661 -6.02260158830881
681 -5.61877359044552
701 -6.08070088225603
721 -5.49962297731638
741 -5.53586189928651
761 -6.43436405405402
781 -6.10461823672056
801 -7.01749876618385
821 -5.71435737168789
841 -6.62828821969032
861 -7.22661786884069
881 -7.13215547966957
901 -7.07679207709432
921 -7.63318182832003
941 -7.22343053016067
961 -7.62345832785964
981 -8.03622373154759
1001 -8.49941340640187
1021 -7.35887350228429
1041 -7.47902178362012
1061 -9.59679050645232
1081 -7.78236678564549
1101 -7.55406155055761
1121 -7.96205695006251
1141 -6.6515160433352
1161 -6.79333400005102
1181 -6.72111701872945
1201 -7.59260043662786
1221 -9.21477941605449
1241 -6.65185340964794
1261 -7.42058390906453
1281 -8.38567217820883
1301 -8.1850397092104
1321 -8.85226750397682
1341 -8.08998582500219
1361 -8.07781131130457
1381 -9.22093973341584
1401 -9.15381622257829
1421 -9.59556441953778
1441 -9.2181259599328
1461 -7.96335880208015
1481 -8.03572787442803
1501 -8.64942454177141
1521 -8.89468120193481
1541 -9.97373569408059
1561 -9.57513380157948
1581 -10.2346800990999
1601 -10.3904945144653
1621 -9.64497810640931
1641 -8.69974342125654
1661 -8.62248352709413
1681 -9.53619367498159
1701 -10.0391804701686
1721 -8.44124498337507
1741 -10.2537645198703
1761 -8.7186679546535
1781 -9.18537712207437
1801 -9.82310640704632
1821 -10.0794049692452
1841 -8.96886990919709
1861 -9.39009308212995
1881 -8.1030508082509
1901 -9.00771416011453
1921 -9.20000838395953
1941 -9.09998447623849
1961 -7.71825894087553
1981 -7.84847237107158
};
\addplot [semithick, crimson2012579, forget plot]
table {%
1 2.96316552146152
21 3.06604378013313
41 2.97860502592847
61 2.99500464475155
81 3.02977461065352
101 1.8423630349189
121 0.513777254179222
141 -0.814848373040557
161 -1.73118873307481
181 -2.5770635330826
201 -2.61862256486714
221 -2.62875069001317
241 -4.49998081046715
261 -4.77588325672597
281 -6.11809452271089
301 -5.27764587372914
321 -6.85824600560963
341 -6.4780769408159
361 -6.1057264886722
381 -7.49731015055999
401 -7.98568596987799
421 -8.40930600294843
441 -7.41780109368265
461 -8.98929076384008
481 -7.58894382486492
501 -8.1625987767987
521 -8.02507801160589
541 -8.57414667710662
561 -8.90985164720565
581 -9.83277403750271
601 -9.83122402913868
621 -9.19505384330452
641 -9.7452973305285
661 -9.92431600741297
681 -8.81681571592391
701 -9.29219179122895
721 -10.5611548556685
741 -9.93163823824376
761 -10.0978632384986
781 -10.2127249986306
801 -9.06117720734328
821 -9.33958002488315
841 -9.08208795709163
861 -10.8332517052293
881 -11.7479586286843
901 -10.8310360445976
921 -10.8484853420183
941 -11.5824875447452
961 -10.5955993636921
981 -11.4181804333627
1001 -10.4771269273087
1021 -11.5091804296523
1041 -11.3076648602486
1061 -10.9545866022557
1081 -11.5973989380449
1101 -11.4283999346942
1121 -11.8171291068867
1141 -11.9514649982005
1161 -11.9118713547066
1181 -11.9363016548306
1201 -10.969314317584
1221 -10.7669192579836
1241 -9.95792556441575
1261 -10.1443578537181
1281 -10.3587004710287
1301 -10.44268560078
1321 -10.659763286449
1341 -10.3520008868128
1361 -10.9321398388073
1381 -10.4949776615575
1401 -11.932658991769
1421 -10.0456299568042
1441 -10.1286831011102
1461 -10.4139613814354
1481 -9.73492483375967
1501 -9.88381857513636
1521 -10.7481821267232
1541 -10.2619553186819
1561 -11.6246802807674
1581 -10.2928043290302
1601 -10.4975135676116
1621 -9.59873286105692
1641 -11.6240466180369
1661 -10.4955607290268
1681 -12.1981525362954
1701 -10.5598467834815
1721 -11.3908287579939
1741 -11.6025854440704
1761 -11.7107372032553
1781 -11.3251973085925
1801 -11.9457470774576
1821 -12.1644162961021
1841 -10.080068365261
1861 -12.5752636578903
1881 -11.0193638275154
1901 -11.9163634902909
1921 -11.8439256323501
1941 -10.4942330506183
1961 -10.8318190884627
1981 -11.6470451619811
};
\addplot [semithick, crimson2012579, forget plot]
table {%
1 2.61318321766704
21 2.71552177765034
41 2.61543231492862
61 2.63508835849538
81 2.68322495820373
101 1.84475685511902
121 0.62345402406904
141 -0.646147462822497
161 -1.55484348316118
181 -2.39697002989054
201 -2.35210506740958
221 -2.41395806243643
241 -4.29254290808365
261 -4.57851374188066
281 -5.92646541249007
301 -5.04064112907648
321 -6.67198019531369
341 -6.29288690116256
361 -5.89354104544222
381 -7.31871323856711
401 -7.79363595438749
421 -8.23578723226488
441 -7.24600873111933
461 -8.78969054852426
481 -7.44995244704932
501 -7.97218931542337
521 -7.85082376834005
541 -8.36390086428076
561 -8.73731323283166
581 -9.62620066382736
601 -9.61815017005056
621 -9.05868655636907
641 -9.62586901434511
661 -9.74577670483291
681 -8.69562345615029
701 -9.17238823118061
721 -10.3921198446527
741 -9.76428352242708
761 -9.94221554025263
781 -10.0317163905501
801 -8.97778196166456
821 -9.24488618639112
841 -9.01047981280088
861 -10.745499171935
881 -11.6579534140602
901 -10.7040510806888
921 -10.7004113406613
941 -11.4258659989238
961 -10.4433592526689
981 -11.3029555539936
1001 -10.3842107429951
1021 -11.4544879546836
1041 -11.1891766465679
1061 -10.8471953358054
1081 -11.4620390471816
1101 -11.2586315347701
1121 -11.6477068791911
1141 -11.7507302919775
1161 -11.7354901355579
1181 -11.7283052311689
1201 -10.7626851345897
1221 -10.5280367673412
1241 -9.68270361180604
1261 -9.88263088847697
1281 -10.1257731169611
1301 -10.2030978387669
1321 -10.4376810642481
1341 -10.1242297872454
1361 -10.6541283565387
1381 -10.2623084001467
1401 -11.748108035028
1421 -9.85504274562001
1441 -9.87840575504303
1461 -10.238731296964
1481 -9.6067685482204
1501 -9.69062681525946
1521 -10.5604663952515
1541 -10.1270186309814
1561 -11.5299485476092
1581 -10.2541629352048
1601 -10.5022624466717
1621 -9.67546878449619
1641 -11.6846479956508
1661 -10.5751520942673
1681 -12.2228082417175
1701 -10.5933601971716
1721 -11.4656746881232
1741 -11.658100570187
1761 -11.839286123246
1781 -11.443696270138
1801 -12.0822208771557
1821 -12.258656759277
1841 -10.24291856841
1861 -12.6619584655315
1881 -11.2138701056391
1901 -12.0664637768492
1921 -11.9882700320929
1941 -10.671095416151
1961 -10.991641550906
1981 -11.7789937971011
};
\addplot [semithick, crimson2012579, forget plot]
table {%
1 2.74993283841386
21 2.87784971591085
41 2.71465494166687
61 2.71940760809742
81 2.79766840937734
101 1.45456766023301
121 0.372542915859266
141 -0.855469652542844
161 -1.82497695041075
181 -2.64301080195233
201 -2.71147743811831
221 -2.79740805802494
241 -4.51822275404632
261 -4.86928278658912
281 -6.14830714371428
301 -5.42346243432909
321 -6.85126375936344
341 -6.60118815307319
361 -6.26399038267881
381 -7.56130549633503
401 -8.04545464557409
421 -8.45462720576674
441 -7.55053565403819
461 -9.01565051646531
481 -7.82363258722797
501 -8.30432434337586
521 -8.24230254814774
541 -8.6632002816461
561 -9.02179301555455
581 -9.83742811562121
601 -9.8369124853611
621 -9.36682589568198
641 -9.88406869018078
661 -9.98063375053555
681 -9.07127936134487
701 -9.49642971830815
721 -10.5951533385292
741 -10.0748502193317
761 -10.228430769749
781 -10.2891055699661
801 -9.2839323072955
821 -9.52678597459197
841 -9.27601897872239
861 -10.9405903845057
881 -11.7857082239017
901 -10.947162495248
921 -10.9388036358804
941 -11.615187913686
961 -10.7581533902436
981 -11.5132254777104
1001 -10.608140782088
1021 -11.6807003170252
1041 -11.4081056459993
1061 -11.0749500975609
1081 -11.6141639256477
1101 -11.4822284899354
1121 -11.8356335868686
1141 -11.9335840976685
1161 -11.9105951030552
1181 -11.9740286218226
1201 -11.0298472768813
1221 -10.8124498230666
1241 -10.0365634390563
1261 -10.2894642655253
1281 -10.5054427883103
1301 -10.6092742512673
1321 -10.7235323957428
1341 -10.4512385365516
1361 -10.9451086548492
1381 -10.5829745784998
1401 -11.8962860274836
1421 -10.2369300565422
1441 -10.2867578070015
1461 -10.5828450959548
1481 -9.93521809829772
1501 -10.0178937758207
1521 -10.7557484690398
1541 -10.3157405479252
1561 -11.6188205410093
1581 -10.4134773750156
1601 -10.6593148425072
1621 -10.0229216626585
1641 -11.8888714377731
1661 -10.9037176383883
1681 -12.3992224419266
1701 -10.9430113428831
1721 -11.7229849287122
1741 -11.7995776083767
1761 -12.0039389121383
1781 -11.612060514763
1801 -12.1953677201718
1821 -12.3361997269094
1841 -10.4341160528064
1861 -12.825630859375
1881 -11.485336561501
1901 -12.2817812759131
1921 -12.1767437340468
1941 -10.9294490512982
1961 -11.2556419489458
1981 -11.9756366406381
};
\addplot [semithick, indigo953082, forget plot]
table {%
1 3.00151352748275
21 2.96835093341023
41 3.01544017124921
61 3.0424802845791
81 2.93019103578478
101 2.08107371162251
121 0.653751403209024
141 0.704478526910767
161 0.546352328561246
181 0.800115752115846
201 -0.370478016383946
221 -1.31618077883124
241 -0.707881830260158
261 -2.37980454051495
281 -1.71475782799721
301 -2.23152278442681
321 -3.85987382476032
341 -1.97651471331716
361 -2.94003830552101
381 -4.14058719618618
401 -3.33804205349088
421 -4.11687227638066
441 -3.21240893119574
461 -2.7336101578176
481 -4.59964126813412
501 -4.67282530412078
521 -2.79633244210482
541 -4.57266097021103
561 -4.80937267005444
581 -5.91365632075071
601 -4.08976403346658
621 -5.90643185403943
641 -6.04034784421325
661 -3.62267585352063
681 -4.87087740027904
701 -5.12627767652273
721 -3.55925515475869
741 -5.336414383322
761 -4.74822667309642
781 -5.67802449047565
801 -5.96969953909516
821 -5.40448375579715
841 -8.09557602539659
861 -5.19773694863915
881 -5.99593918141723
901 -7.36399265626073
921 -7.19083693867922
941 -7.00528584316373
961 -7.24724702736735
981 -7.87855483171344
1001 -7.92166106703877
1021 -7.54385554260015
1041 -6.77534468635917
1061 -6.41142799928784
1081 -9.31187575519085
1101 -6.75915975758433
1121 -6.66216026172042
1141 -5.99995582103729
1161 -7.86173543044925
1181 -7.77089636018872
1201 -7.21585788828135
1221 -5.54229138058424
1241 -7.70062279874086
1261 -8.16069235578179
1281 -8.30145766249299
1301 -5.37386286360025
1321 -8.10801831686497
1341 -7.66660478115082
1361 -7.39668899196386
1381 -6.78540698763728
1401 -8.24124189651012
1421 -9.161175116539
1441 -7.44249384140968
1461 -7.12273102119565
1481 -7.02469182193279
1501 -8.78629704356194
1521 -7.29694911819696
1541 -7.63323339655995
1561 -5.6695540573597
1581 -7.48968560409546
1601 -6.74922512164712
1621 -6.97901022219658
1641 -7.06891245320439
1661 -7.68497368070483
1681 -7.64473003309965
1701 -8.01775615912676
1721 -7.05689597830176
1741 -8.19836517772078
1761 -7.76466610705852
1781 -7.68866710883379
1801 -7.11682353454828
1821 -7.75909452739358
1841 -8.61719765082002
1861 -8.14166582328081
1881 -7.71397408947349
1901 -6.86060757109523
1921 -8.10099379619956
1941 -8.09041048157215
1961 -7.24975240767002
1981 -5.73551046434045
};
\addplot [semithick, indigo953082, forget plot]
table {%
1 2.66047854417562
21 2.63402918219566
41 2.64586438102275
61 2.67734008277208
81 2.61250730874017
101 2.15486649147957
121 0.861042968002206
141 1.01973714630306
161 0.852885448820889
181 1.09123985013366
201 -0.130303579084575
221 -1.10236113528162
241 -0.484579734504223
261 -2.1425200548321
281 -1.46820371948183
301 -1.94603175507486
321 -3.60654105590284
341 -1.69444777369499
361 -2.58900864315033
381 -3.81974609141052
401 -3.09534994223714
421 -3.84177153530717
441 -2.9632950501442
461 -2.46836697652936
481 -4.3286815212667
501 -4.45993878468871
521 -2.58717041498423
541 -4.29696857193112
561 -4.57198297989368
581 -5.69322816321254
601 -3.84110154396296
621 -5.65556087431312
641 -5.79923067572713
661 -3.42454282924533
681 -4.66325930860639
701 -4.95202412435412
721 -3.3885535043478
741 -5.13271522182226
761 -4.60408020326495
781 -5.49742883300781
801 -5.74544902357459
821 -5.21870014846325
841 -7.90915784206986
861 -5.05934183228016
881 -5.92142834386229
901 -7.28909835138917
921 -7.08625194734335
941 -6.928198120296
961 -7.11525554633141
981 -7.76186231184006
1001 -7.83310247465968
1021 -7.42763826411962
1041 -6.64728018242121
1061 -6.1902935732007
1081 -9.13432977905869
1101 -6.53343874496222
1121 -6.51500162574649
1141 -5.83913968861103
1161 -7.6544729180634
1181 -7.59688897681236
1201 -6.99755086526275
1221 -5.39589311799407
1241 -7.57307520323992
1261 -8.01012748086452
1281 -8.14126766636968
1301 -5.30108539113402
1321 -8.01053263986111
1341 -7.5860438927114
1361 -7.30285144883394
1381 -6.69149858877063
1401 -8.15241232591868
1421 -9.04411609259248
1441 -7.28731421539187
1461 -6.97629115909338
1481 -6.80074572271109
1501 -8.46488014188409
1521 -6.99270206677914
1541 -7.34497502410412
1561 -5.55314452987909
1581 -7.29951378408074
1601 -6.62206872156262
1621 -6.89545689031482
1641 -7.04725495243073
1661 -7.61783261227608
1681 -7.67290665891767
1701 -8.01201765742898
1721 -7.01742778578401
1741 -8.15340717625618
1761 -7.67529417079687
1781 -7.49681396976113
1801 -6.92113926079869
1821 -7.54620778012276
1841 -8.46058885014057
1861 -7.92967449292541
1881 -7.46311368730664
1901 -6.64239138895273
1921 -7.92285946619511
1941 -7.95683062270284
1961 -7.20554574075341
1981 -5.76432741364837
};
\addplot [semithick, indigo953082, forget plot]
table {%
1 2.90318694390357
21 2.91243842066452
41 2.86269008346274
61 2.86388233919442
81 2.69188587452099
101 1.51250401509274
121 0.524899341406389
141 0.465439270058647
161 0.259599732860923
181 0.408027002289891
201 -0.651759918063879
221 -1.53595304024965
241 -1.04516630773246
261 -2.51886984620988
281 -1.99347786769271
301 -2.44013620470464
321 -3.94391714203358
341 -2.29431430234015
361 -3.08348579157889
381 -4.19800378745794
401 -3.57332543255389
421 -4.26932469762862
441 -3.53529940104485
461 -3.10869807240367
481 -4.76866358289123
501 -4.89696360102296
521 -3.24402389138937
541 -4.80139286100864
561 -5.06978723949194
581 -6.04883559125662
601 -4.37347659239173
621 -6.04524600893259
641 -6.16034298861027
661 -4.0047995569706
681 -5.14431279489398
701 -5.41650472050905
721 -3.9999029622376
741 -5.5733747920692
761 -5.09723767969012
781 -5.90654493620992
801 -6.10034140628576
821 -5.63822517678142
841 -8.10215400773287
861 -5.48399507659674
881 -6.32834496301413
901 -7.59868179434538
921 -7.42615438851714
941 -7.31732359015942
961 -7.46217270457745
981 -8.1006324249208
1001 -8.17717784640193
1021 -7.82764880892634
1041 -7.13723656475544
1061 -6.73217932468653
1081 -9.37523128223419
1101 -7.02744401836395
1121 -6.98543266701698
1141 -6.33668847680092
1161 -7.98015819999576
1181 -7.94312276089191
1201 -7.40253481686115
1221 -5.94105746248364
1241 -7.96739860397577
1261 -8.35112417298555
1281 -8.48486759909987
1301 -5.91025323629379
1321 -8.33577143284679
1341 -7.96643190330267
1361 -7.69626212948561
1381 -7.21175034338236
1401 -8.57347678890824
1421 -9.41472399765253
1441 -7.9044410880506
1461 -7.63116050773859
1481 -7.45169146412611
1501 -8.89667445331812
1521 -7.55599969035387
1541 -7.85879410529137
1561 -6.20822357860208
1581 -7.78848816618323
1601 -7.17456816023588
1621 -7.43548412874341
1641 -7.68130784121156
1661 -8.06693148168922
1681 -8.18220358860493
1701 -8.42495304813981
1721 -7.54850478488207
1741 -8.52007152110338
1761 -8.07563259339333
1781 -7.90116413244605
1801 -7.41815259701014
1821 -8.01322350466251
1841 -8.89695828825235
1861 -8.36720137938857
1881 -7.93129031383991
1901 -7.19802847835422
1921 -8.34886928167939
1941 -8.36240825983882
1961 -7.72961231833696
1981 -6.41957882881165
};
\addplot [semithick, indigo953082, forget plot]
table {%
1 2.9659544750154
21 2.98613372430205
41 2.97510868659616
61 2.91723972755298
81 2.88025370405614
101 1.87032102177478
121 0.9959947632462
141 0.286429996628314
161 0.942033673185855
181 0.0111544665470719
201 -0.502938581071794
221 -2.26131117121875
241 -1.88476630175114
261 -1.98400755243003
281 -2.08260909876227
301 -2.39869897909462
321 -2.19215812073648
341 -4.43112384483218
361 -3.89370626816154
381 -3.66124375906587
401 -3.62528866161406
421 -4.46084485554695
441 -4.20667393997312
461 -5.81647245109081
481 -4.97200040915608
501 -5.07522897481918
521 -5.50005838018656
541 -5.23694023773074
561 -5.03831365001202
581 -5.26879074367881
601 -5.38195767065883
621 -4.87927888163924
641 -6.22044433748722
661 -5.54427234473825
681 -5.20911902967095
701 -5.83937407514453
721 -5.03340579670668
741 -5.16727504447103
761 -6.18756689569354
781 -5.79263987755775
801 -6.81778841921687
821 -5.08688754287362
841 -6.37956794142723
861 -7.07662502139807
881 -6.87467341789603
901 -6.97684971529245
921 -7.57784765961766
941 -6.8879840542078
961 -7.97563978791237
981 -8.5356716388464
1001 -8.60179461151361
1021 -7.40096380826831
1041 -7.48631238862872
1061 -9.92689726692438
1081 -7.45578184500337
1101 -7.36875717446208
1121 -8.07128877151012
1141 -6.24091533437371
1161 -6.67317317271233
1181 -6.34328432661295
1201 -7.75250460934639
1221 -9.14408009192348
1241 -6.33470493862033
1261 -7.25105103853345
1281 -8.12349497768283
1301 -7.91028380212188
1321 -8.44218766841292
1341 -7.3123274987638
1361 -7.78930439892411
1381 -8.94739698129892
1401 -8.52683152920008
1421 -9.52352085956931
1441 -8.38576684445143
1461 -7.08005661705136
1481 -6.93913558596373
1501 -8.4420987585783
1521 -7.74564808362722
1541 -9.86543926715851
1561 -8.6926594696939
1581 -9.53276103714108
1601 -9.17027256450057
1621 -8.45277298891544
1641 -7.72991459470987
1661 -7.48517501944304
1681 -9.32721750813723
1701 -9.64760292971134
1721 -8.46214836135507
1741 -11.0360621929765
1761 -8.35565666997433
1781 -9.14564713326097
1801 -9.42673539423943
1821 -9.22740334159136
1841 -9.14295221620798
1861 -8.41762667229772
1881 -7.5723822324276
1901 -8.6986806883812
1921 -8.25203940653801
1941 -8.50569048371911
1961 -6.73708135983348
1981 -7.0599437906146
};
\addplot [semithick, indigo953082, forget plot]
table {%
1 2.62656159895286
21 2.63437028538063
41 2.67286362290382
61 2.59381409334764
81 2.54306792319939
101 1.88057956253737
121 1.21538461632835
141 0.559770271567628
161 1.24213083679229
181 0.27298277259618
201 -0.295914374187589
221 -2.09266644931585
241 -1.67593222591281
261 -1.81354659712315
281 -1.87382989510894
301 -2.11412306828797
321 -1.99598710457981
341 -4.22649431848526
361 -3.5912256218195
381 -3.401358411327
401 -3.36849309770763
421 -4.23396433480084
441 -4.02948940470815
461 -5.57793165203929
481 -4.74865703460574
501 -4.85636456471682
521 -5.25320910829306
541 -5.05112723952532
561 -4.85464288148284
581 -5.066011397928
601 -5.18590137204528
621 -4.71397808870673
641 -6.03084282174706
661 -5.33184755039215
681 -5.04576365879178
701 -5.63912861415744
721 -4.85330283182859
741 -5.02113897249103
761 -5.9776809733808
781 -5.55891263461113
801 -6.57320440128446
821 -4.93828472900391
841 -6.2064063026607
861 -6.91969675984979
881 -6.81195719256997
901 -6.91060936444998
921 -7.50667083579302
941 -6.8229664144814
961 -7.86490111848712
981 -8.47059099808335
1001 -8.52012265869975
1021 -7.28945032954216
1041 -7.30355035737157
1061 -9.78919302609563
1081 -7.27879999396205
1101 -7.1887543990016
1121 -7.92364925289154
1141 -6.05233373072743
1161 -6.54708333420754
1181 -6.15501194581389
1201 -7.55476757925749
1221 -8.95792422327399
1241 -6.19777646839619
1261 -7.10207479643822
1281 -7.98108454713225
1301 -7.80381814432144
1321 -8.33523706135154
1341 -7.20804613783956
1361 -7.6928757327795
1381 -8.85492087078094
1401 -8.42590916368365
1421 -9.36995724645257
1441 -8.21674938359857
1461 -6.8746414513588
1481 -6.68940464833379
1501 -8.13645761397481
1521 -7.42478757691383
1541 -9.55932971948385
1561 -8.46798509553075
1581 -9.27898494791985
1601 -8.9310673455596
1621 -8.31071678850055
1641 -7.64220659211278
1661 -7.43838908225298
1681 -9.28774968224764
1701 -9.62003778344393
1721 -8.40552968686819
1741 -10.9568758760393
1761 -8.20029035389423
1781 -8.94902303218842
1801 -9.19414935183525
1821 -9.02963814362884
1841 -8.95016423073411
1861 -8.15919974324107
1881 -7.33598054042459
1901 -8.4975307995975
1921 -8.13853790026903
1941 -8.43392300951481
1961 -6.71023190695047
1981 -6.9851798183918
};
\addplot [semithick, indigo953082, forget plot]
table {%
1 2.80006551259384
21 2.8301207989566
41 2.8392032025829
61 2.73470638924465
81 2.70051466896385
101 1.45251571980119
121 0.765357250400349
141 0.121446510225534
161 0.601837792009115
181 -0.252565611422062
201 -0.76569218698889
221 -2.3309655309841
241 -2.02746445383131
261 -2.17973758850992
281 -2.29397811435163
301 -2.55622903610766
321 -2.44851553630829
341 -4.51817251621187
361 -3.93437930744886
381 -3.78931324476004
401 -3.78191272321343
421 -4.58295336143672
441 -4.40661481258273
461 -5.86577350494266
481 -5.08866354975104
501 -5.23661083701253
521 -5.61929251042008
541 -5.44550351193547
561 -5.28640565755963
581 -5.47027281728387
601 -5.59177973711491
621 -5.13106532603502
641 -6.36034802117944
661 -5.74938847863674
681 -5.48828625491262
701 -6.02843987083435
721 -5.2884759786427
741 -5.45632069543004
761 -6.3216215313375
781 -5.9294932051301
801 -6.86929164591432
821 -5.36618694978952
841 -6.53429218879342
861 -7.18793268695474
881 -7.16557349362969
901 -7.24077471336722
921 -7.81346882241964
941 -7.20920246100426
961 -8.1762375087738
981 -8.76432485303283
1001 -8.80136783605814
1021 -7.72785648214817
1041 -7.71471654057503
1061 -9.96018210685253
1081 -7.67029998019338
1101 -7.58827190843225
1121 -8.24261191362143
1141 -6.51163350772858
1161 -6.96813156867027
1181 -6.61680953261256
1201 -7.90275032427907
1221 -9.19948771136999
1241 -6.68606461089849
1261 -7.52102105009556
1281 -8.33021403312683
1301 -8.14810620510578
1321 -8.64733012118936
1341 -7.60291035795212
1361 -8.09802899757028
1381 -9.18717762345076
1401 -8.81498176923394
1421 -9.70409058150649
1441 -8.72230902513862
1461 -7.48635012108088
1481 -7.27209951156378
1501 -8.57159741425514
1521 -7.92192475947738
1541 -9.80287129330635
1561 -8.79285250335932
1581 -9.53818284255266
1601 -9.24478057539463
1621 -8.7217373136282
1641 -8.13009961700439
1661 -7.95867182910442
1681 -9.58986883506179
1701 -9.94755713039637
1721 -8.79386257016659
1741 -11.1549388553798
1761 -8.58474541723728
1781 -9.28125152015686
1801 -9.55172688648105
1821 -9.41004955378175
1841 -9.31465856701136
1861 -8.58218738734722
1881 -7.80982103103399
1901 -8.8890892944634
1921 -8.52522792565823
1941 -8.82447373661399
1961 -7.26084025737643
1981 -7.48335957106948
};
\addplot [semithick, indigo953082, forget plot]
table {%
1 2.95694331923872
21 3.06306672362238
41 2.9830270241648
61 3.00271263006702
81 3.02443614373356
101 1.89138135630731
121 0.648458348712012
141 -0.109889711404219
161 -0.494453011792153
181 -0.894753076270223
201 -0.701863684989512
221 -0.324814965374768
241 -2.09843833307922
261 -2.04235327871144
281 -3.38992612496018
301 -2.35174065682292
321 -4.03402243492007
341 -3.26665111894906
361 -2.89635387165844
381 -4.18496842573583
401 -4.60263413909078
421 -4.97889946740866
441 -4.20150146898627
461 -5.58790760397911
481 -3.81625042834878
501 -4.73954950883985
521 -4.55902647480369
541 -5.2389451649785
561 -5.51658108189702
581 -6.43147683599591
601 -6.73542610359192
621 -5.6838971363008
641 -6.29751013711095
661 -6.61406074291468
681 -5.47202816560864
701 -5.55419155487418
721 -7.49874661207199
741 -6.62145781287551
761 -6.62579884847999
781 -6.97002602246404
801 -5.68881977504492
821 -5.90927315539122
841 -5.60346039757133
861 -7.74147435477376
881 -9.17025457018614
901 -8.06919437146187
921 -7.80198196461797
941 -8.94175810039043
961 -7.70557916030288
981 -8.76810493159294
1001 -7.86179513785243
1021 -9.30791629973054
1041 -8.89097227352858
1061 -8.39166545537114
1081 -9.32890621265769
1101 -8.8476183629334
1121 -9.15440316003561
1141 -9.25092691925168
1161 -9.32934678176045
1181 -8.70343369191885
1201 -7.69889660513401
1221 -7.43257799950242
1241 -6.21267281207442
1261 -7.1999865052104
1281 -7.41500895175338
1301 -7.49884170642495
1321 -8.61362953287363
1341 -7.80590898284316
1361 -8.86938733816147
1381 -8.10953020060062
1401 -10.0007942753732
1421 -7.96394332113862
1441 -7.96730294087529
1461 -8.07259843757749
1481 -6.89903481796384
1501 -8.11201511377096
1521 -7.9703908636868
1541 -7.88839635032415
1561 -9.44474652293325
1581 -7.47351540753245
1601 -8.32122727900743
1621 -6.85966454750299
1641 -9.29048139485717
1661 -8.43416585966945
1681 -9.92733313539624
1701 -8.68494255527854
1721 -9.36636490350962
1741 -9.71885115072131
1761 -9.44755992236733
1781 -8.61704343682528
1801 -9.85923067998886
1821 -8.91272999659181
1841 -7.18117007425427
1861 -9.59278174832463
1881 -7.39067253747582
1901 -9.20038416531682
1921 -8.63216972535849
1941 -6.26773716053367
1961 -8.04409252741933
1981 -8.38699482023716
};
\addplot [semithick, indigo953082, forget plot]
table {%
1 2.60464922582731
21 2.7136684249863
41 2.62136929645762
61 2.64245989020355
81 2.67824720238894
101 1.90956289780885
121 0.77558888580139
141 0.114481036067009
161 -0.242544720478356
181 -0.708022679358721
201 -0.486253746725619
221 -0.147737823836505
241 -1.92721188743412
261 -1.88773128978908
281 -3.23624926434457
301 -2.16511895312369
321 -3.88418553406
341 -3.09454103262722
361 -2.68261236669123
381 -4.00817452456057
401 -4.39279459778964
421 -4.77137567004561
441 -4.03503150585294
461 -5.39881186622381
481 -3.67853276792169
501 -4.54757345351577
521 -4.38350673782826
541 -5.0159357495904
561 -5.34290330612659
581 -6.23824364715815
601 -6.5435496430397
621 -5.50395669037104
641 -6.12817995518446
661 -6.38689839780331
681 -5.31253938627243
701 -5.41089815697074
721 -7.30766230916977
741 -6.4734157423079
761 -6.45206082203984
781 -6.75292188596725
801 -5.53258752849698
821 -5.75573422446847
841 -5.46513634780049
861 -7.60991910085082
881 -9.12311058342457
901 -7.99479163840413
921 -7.74325266933441
941 -8.85929737764597
961 -7.61644780358672
981 -8.70507009398937
1001 -7.81506511542201
1021 -9.22259613096714
1041 -8.739656165272
1061 -8.26523775199056
1081 -9.18076547387242
1101 -8.67769384872913
1121 -9.00471208867431
1141 -9.0833109805882
1161 -9.15066148462892
1181 -8.50355731245875
1201 -7.54499276781082
1221 -7.31413125383854
1241 -6.05036182948947
1261 -7.04540197977424
1281 -7.30210070216656
1301 -7.39190528768301
1321 -8.50938979268074
1341 -7.69871656551957
1361 -8.77368720820546
1381 -7.99881558591127
1401 -9.90825997972488
1421 -7.80011529240012
1441 -7.78404616168141
1461 -7.83391376131773
1481 -6.60982416126132
1501 -7.77627413216233
1521 -7.67015098884702
1541 -7.63317291170359
1561 -9.21651575341821
1581 -7.24515469804406
1601 -8.11329584151506
1621 -6.73851934331655
1641 -9.12365595662594
1661 -8.36998542237282
1681 -9.86799280044436
1701 -8.60891956555843
1721 -9.29751681706309
1741 -9.58973567262292
1761 -9.25841094067693
1781 -8.39036586731672
1801 -9.61340479600429
1821 -8.69507054519653
1841 -6.95141964489222
1861 -9.34630587211251
1881 -7.13989769521356
1901 -8.98341128009558
1921 -8.49946360757947
1941 -6.17134180244803
1961 -8.0056465908885
1981 -8.35569071036577
};
\addplot [semithick, indigo953082, forget plot]
table {%
1 2.74219537324458
21 2.87419477476925
41 2.71730002203956
61 2.72741318452731
81 2.79455020013452
101 1.47890729016159
121 0.486276657341366
141 -0.206099824717268
161 -0.601568589944392
181 -1.02966102475673
201 -0.912865598127246
221 -0.600093658708036
241 -2.20229939557612
261 -2.23062377069891
281 -3.49568396961689
301 -2.59013886843622
321 -4.09760542845726
341 -3.440148434937
361 -3.07420416811109
381 -4.3078662301749
401 -4.69294277176261
421 -5.04335082341731
441 -4.37904757383466
461 -5.67430712047219
481 -4.09345433297753
501 -4.89593555554748
521 -4.80445660743117
541 -5.34300455915928
561 -5.67475947478414
581 -6.51062927499413
601 -6.81332300981879
621 -5.85893959191442
641 -6.42743961450458
661 -6.64301915046573
681 -5.69534887710214
701 -5.79962693563104
721 -7.52985488244891
741 -6.80111039456725
761 -6.7672935256362
781 -7.01414257147908
801 -5.8970281137228
821 -6.128434273839
841 -5.81836005958915
861 -7.83899109846354
881 -9.27036421754956
901 -8.23324118921161
921 -8.02602471545339
941 -9.04718287327886
961 -7.94539531189203
981 -8.96458181673288
1001 -8.12997234350443
1021 -9.46911146888137
1041 -9.00978212788701
1061 -8.54410169416666
1081 -9.37170307350159
1101 -8.93038120111823
1121 -9.21498607134819
1141 -9.28082146736979
1161 -9.34377477157116
1181 -8.78171853265166
1201 -7.89200770193338
1221 -7.69726583141088
1241 -6.52752188894153
1261 -7.45760140138865
1281 -7.70134888419509
1301 -7.76556364673376
1321 -8.78620328170061
1341 -8.05333337157965
1361 -9.08580871617794
1381 -8.4122525896728
1401 -10.1471117978096
1421 -8.24987937510014
1441 -8.30799355939031
1461 -8.33725820496678
1481 -7.19015439379215
1501 -8.2108480322361
1521 -8.13245159238577
1541 -8.05152460741997
1561 -9.44312908250093
1581 -7.71144787296653
1601 -8.47776137751341
1621 -7.24605261689424
1641 -9.48728479218483
1661 -8.80228326067328
1681 -10.1191267897189
1701 -9.02226860499382
1721 -9.61912594947219
1741 -9.90658875629306
1761 -9.58442836919427
1781 -8.81081278407574
1801 -9.95452758052945
1821 -9.11603005358577
1841 -7.47950374895334
1861 -9.64717415031791
1881 -7.6469301776588
1901 -9.3205862018168
1921 -8.82649967002869
1941 -6.76584928417206
1961 -8.43298479649425
1981 -8.74329594630003
};
\end{axis}

\end{tikzpicture}


==> plots/q_mean.tex <==
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{coral24413494}{RGB}{244,134,94}
\definecolor{crimson2012579}{RGB}{201,25,79}
\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{indigo953082}{RGB}{95,30,82}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
  legend cell align={left},
  legend columns=1,
  %legend rows=3,
  legend pos=north east,
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    %at={(0,1)},
    %anchor=south west,
    draw=lightgray204
  },
tick align=outside,
tick pos=left,
x grid style={darkgray},
xlabel={Episode},
xmajorgrids,
xmin=-98, xmax=1560,
xtick={0,250,500,750,1000,1250,1500},
xminorgrids,
xtick style={color=black},
y grid style={darkgray},
% ylabel={Q-values},
ylabel={Average Q-value ($\mathbb{E}[Q]$)},
ymajorgrids,
ymin=-10.3198540523671, ymax=3.47607727173194,
yminorgrids,
ytick style={color=black}
]
\addlegendimage{line legend,coral24413494}
\addlegendentry{Centralized}
\addlegendimage{line legend,dash pattern=on 4pt off 1.5pt,crimson2012579}
\addlegendentry{Distributed}
\addlegendimage{line legend, dash pattern=on 1pt off 1pt,indigo953082}
\addlegendentry{Federated}
\addplot [semithick, coral24413494, forget plot]
table {%
1 2.77833237931132
21 2.68838580805063
41 1.60937240240038
61 0.702394452382804
81 0.0287905383298666
101 -1.08834178728859
121 -1.58759253901062
141 -2.30544824919221
161 -1.7286007021953
181 -2.27070439371094
201 -2.32429015964252
221 -3.40911548727651
241 -3.94156357387565
261 -4.42286348519576
281 -4.87260566089343
301 -4.86163757194895
321 -4.32518269708205
341 -4.61252168055488
361 -5.72361715152417
381 -4.86361033437516
401 -6.33277437134275
421 -5.91761811526806
441 -5.40247545590635
461 -6.36574093058424
481 -6.02566723966242
501 -6.0289092044507
521 -5.89237764031786
541 -5.746309783797
561 -6.09096021915154
581 -4.98031936715871
601 -6.60859575714515
621 -6.00591655781466
641 -6.35425114245788
661 -6.50157353910261
681 -5.80374822319211
701 -5.53994265329821
721 -5.36396431458228
741 -5.44274080850042
761 -5.93508969129963
781 -6.06667600272039
801 -6.1462210234948
821 -6.52131791053753
841 -5.91084291928928
861 -6.63503574760114
881 -6.20475311202449
901 -7.31908760379069
921 -7.50824893409826
941 -7.90127771949669
961 -7.49716249793908
981 -7.80839725985844
1001 -7.77338691061389
1021 -8.0389531625979
1041 -7.57067857526743
1061 -8.28197607523409
1081 -6.59575151479611
1101 -8.78167549427257
1121 -7.97118298906897
1141 -7.76793757981215
1161 -7.88139349019667
1181 -6.75016185971396
1201 -7.61030510150526
1221 -7.97087837254073
1241 -7.58887939824723
1261 -7.05970750710269
1281 -8.101075455696
1301 -7.41728514636034
1321 -6.97253003241945
1341 -7.28735622388188
1361 -7.78771523260046
1381 -8.0809595551106
1401 -7.23123192714807
1421 -7.41744100939669
1441 -8.03317927332671
1461 -8.65740675120725
1481 -7.62063135903026
1501 -7.92678811509188
1521 -6.21813515010963
1541 -6.86601595649179
1561 -8.17122730477434
1581 -7.73521798118274
1601 -8.0694016283917
1621 -8.32718675917505
1641 -8.49095730558349
1661 -8.23092183691822
1681 -7.82210722913302
1701 -8.45111225261865
1721 -7.96129432407565
1741 -8.6898258410886
1761 -8.11021836002375
1781 -7.60703517712362
1801 -8.88675002764969
1821 -8.07204869964096
1841 -7.70328009830912
1861 -8.02271168038287
1881 -8.41507887410047
1901 -8.30645970486442
1921 -7.70404480990408
1941 -8.39046307379744
1961 -7.44643543841141
1981 -8.59956079433649
};
\addplot [semithick,dash pattern=on 4pt off 1.5pt, crimson2012579, forget plot]
table {%
1 2.80632176032662
21 2.8489894842729
41 2.81653902892023
61 2.79935045986623
81 2.79021730972081
101 1.87780071319826
121 0.852401434295929
141 0.279945043196464
161 0.117736417122951
181 -0.226831159360885
201 -0.716601530853034
221 -1.52506923935834
241 -1.75577200075795
261 -2.43647964612187
281 -2.60442926075937
301 -2.57392185040093
321 -3.5914027109685
341 -3.38090140981868
361 -3.37332173485261
381 -4.29181878069858
401 -4.18463089649054
421 -4.88358878656336
441 -4.06847504210144
461 -4.9650216799327
481 -4.98417856941071
501 -5.21678871766726
521 -4.51498658701484
541 -5.24422093504457
561 -5.38524830904586
581 -6.06977236820973
601 -5.44502627153903
621 -5.82906950372269
641 -6.4191374126547
661 -5.39845289932997
681 -5.26803638308057
701 -5.73142170352591
721 -5.27857219989022
741 -5.74848706898011
761 -5.85053138142561
781 -6.08276691334465
801 -6.14752554649564
821 -5.57162107549924
841 -6.78688248098541
861 -6.57147153109495
881 -7.03507496366434
901 -7.15608712393203
921 -7.22826404356188
941 -7.36494221707289
961 -7.21793697630553
981 -7.78367224971647
1001 -7.60866758705684
1021 -7.49240109358863
1041 -7.08306848937321
1061 -7.51826246844226
1081 -8.29062294352427
1101 -7.0884839390222
1121 -7.38551387294114
1141 -6.93274715878969
1161 -7.47469911075354
1181 -7.53045882075722
1201 -7.19903735532866
1221 -7.20512408810306
1241 -6.74983223556005
1261 -7.30147635043901
1281 -7.80211242559983
1301 -6.80399880113366
1321 -8.02005388760474
1341 -7.48301738486986
1361 -7.58942223828101
1381 -7.5163211805296
1401 -8.53769329423826
1421 -8.3304998827703
1441 -7.5653419235209
1461 -7.2526979480529
1481 -6.99726357483241
1501 -7.88830451092881
1521 -7.82501252231805
1541 -8.24480981039884
1561 -7.85389342255332
1581 -8.28436093450547
1601 -8.03141895556438
1621 -7.58389320594557
1641 -7.88108867401853
1661 -7.84042193759682
1681 -8.3690405202513
1701 -8.33448832628848
1721 -7.63580358541367
1741 -8.49341231428261
1761 -7.8760030376612
1781 -8.1320084484258
1801 -8.04832147226672
1821 -8.67659165009984
1841 -7.82130715237158
1861 -8.73142964547941
1881 -7.45277064345636
1901 -8.09435148651117
1921 -8.38248036227294
1941 -7.75980732322346
1961 -7.3186407824083
1981 -7.04933509303899
};
\addplot [semithick, dash pattern=on 1pt off 1pt, indigo953082, forget plot]
table {%
1 2.80683872544765
21 2.8462636975795
41 2.81476294229925
61 2.80022762352228
81 2.76173933760077
101 1.80352356460504
121 0.769639358679444
141 0.328421467851374
161 0.345141497564588
181 -0.0334980679884557
201 -0.535341077452835
221 -1.30134273056362
241 -1.56152672694266
261 -2.13102161989821
281 -2.39430177615177
301 -2.31041559638455
321 -3.34031179987795
341 -3.21582311905761
361 -3.18722381865749
381 -3.94569573435676
401 -3.83008704503612
421 -4.47770633349555
441 -3.88548468858771
461 -4.69243105952811
481 -4.45494944495221
501 -4.82011007432962
521 -4.30523073738781
541 -5.00027544002321
561 -5.12941655776829
581 -5.84901609417435
601 -5.39514219434009
621 -5.48648384088617
641 -6.16274294130158
661 -5.25794500101094
681 -5.21128165747268
701 -5.52960730542566
721 -5.38435112041802
741 -5.73146923289908
761 -5.86461857987114
781 -6.12223717599966
801 -6.13268999411231
821 -5.4940233390787
841 -6.67934568641458
861 -6.67952365844022
881 -7.40684955969144
901 -7.51969264699577
921 -7.57472111742993
941 -7.66879987978691
961 -7.67876400829642
981 -8.43882155310264
1001 -8.1846732439273
1021 -8.13522634499172
1041 -7.74498348427552
1061 -8.24568646541005
1081 -8.67863260104065
1101 -7.65794660388073
1121 -7.97491620377119
1141 -7.17730288060443
1161 -7.94539306974772
1181 -7.60163593845838
1201 -7.55131812763706
1221 -7.40274545109165
1241 -6.80557768190722
1261 -7.56656453417052
1281 -7.97564944377196
1301 -7.01152447574282
1321 -8.42092220379703
1341 -7.65559150073248
1361 -8.07832166473029
1381 -8.02208331163772
1401 -8.97677994479099
1421 -8.91461354248092
1441 -8.00204634558543
1461 -7.49055569843232
1481 -6.98630912536319
1501 -8.37746030166891
1521 -7.63455608104254
1541 -8.40419295673317
1561 -7.94320117158674
1581 -8.15085937653342
1601 -8.0893629992748
1621 -7.51549054153415
1641 -8.13345757855076
1661 -7.98426758809495
1681 -9.06879211742638
1701 -8.88733949449728
1721 -8.39637520347182
1741 -9.69276626490802
1761 -8.54963161409163
1781 -8.47564321731094
1801 -8.78398778418254
1821 -8.63438304142494
1841 -8.33273480569218
1861 -8.68709081505532
1881 -7.55600692977857
1901 -8.25452331011099
1921 -8.36074009442063
1941 -7.70874053902843
1961 -7.48619865987321
1981 -7.21487570484685
};
\end{axis}

\end{tikzpicture}



==> plots/qos_qoe.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}

\begin{tikzpicture}

\definecolor{coral24413595}{RGB}{244,135,95}
\definecolor{crimson2032679}{RGB}{203,26,79}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{indigo973082}{RGB}{97,30,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple1313090}{RGB}{131,30,90}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{tomato2409567}{RGB}{240,95,67}

\begin{axis}[
legend cell align={left},
  legend columns=3,
  %legend rows=2,
  % legend pos=outer north,
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.5,1.2)},
    anchor=north,
    draw=lightgray
  },
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={Quality of Service},
xlabel={Average QoS ($\mathbb{E}[\sigma_{t}^{s}]$)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xmajorgrids,
y grid style={darkgray176},
% ylabel={Quality of Experience},
ylabel={Average QoE ($\mathbb{E}[\sigma_{t}^{e}]$)},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ymajorgrids
]
% 0       1  Centralized       30            0.643604  0.726845
% 1       1  Distributed       30            0.627636  0.774563
% 2       1    Federated       30            0.629650  0.763220
% 3       5  Centralized       30            0.318394  0.444772
% 4       5  Distributed       30            0.263525  0.743187
% 5       5    Federated       30            0.372356  0.370737
% 6       1          C-R       10            0.483865  0.999506
% 7       1         C-SC       10            0.626853  0.845958
% 8       1         C-SA       10            0.795549  0.000806
% 9       5          C-R       10            0.045386  0.999558
% 10      5         C-SC       10            0.238988  0.846033
% 11      5         C-SA       10            0.503826  0.000778

\addplot[
    only marks,
    mark=square*,
    fill=crimson2032679,
    mark size=4pt,
    mark options={solid,draw=white}]
table{%
x  y
0.643604  0.726845
0.318394  0.444772
};
\addlegendentry{Centralized}

\addplot[
    only marks,
    mark=diamond*,
    fill=crimson2032679,
    mark size=4pt,
    mark options={solid,draw=white}]
table{%
x  y
0.627636  0.774563
0.263525  0.743187
};

\addlegendentry{Distributed}

\addplot[
    only marks,
    mark=*,
    fill=crimson2032679,
    mark size=4pt,
    mark options={solid,draw=white}]
table{%
x  y
0.629650  0.763220
0.372356  0.370737
};
\addlegendentry{Federated}

\addplot[
    only marks,
    mark=halfcircle*,
    fill=coral24413595,
    mark size=4pt,
    mark options={solid,draw=coral24413595}]
table{%
x  y
0.483865  0.999506
0.045386  0.999558
};
\addlegendentry{C-R}

\addplot[
    only marks,
    mark=triangle*,
    fill=coral24413595,
    mark size=4pt,
    mark options={solid,draw=white}]
table{%
x  y
0.626853  0.845958
0.238988  0.846033
};

\addlegendentry{C-SC}

\addplot[
    only marks,
    mark=pentagon*,
    fill=coral24413595,
    mark size=4pt,
    mark options={solid,draw=white}]
table{%
x  y
0.795549  0.000806
0.503826  0.000778
};
\addlegendentry{C-SA}


\addplot [thick, dash pattern=on 1pt off 1pt, forget plot]
table {%
0 1.6872449
% 0.649675 0 
% 0.2646225 1 
1 -0.9098150445
};

\node at (0.1,0.1) {$n=5$};
\node at (0.9,0.1) {$n=1$};

\end{axis}


\end{tikzpicture}

==> plots/reward_1_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1612590}{RGB}{161,25,90}
\definecolor{crimson2012579}{RGB}{201,25,79}
\definecolor{crimson2316262}{RGB}{231,62,62}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray762874}{RGB}{76,28,74}
\definecolor{lightsalmon245156115}{RGB}{245,156,115}
\definecolor{midnightblue372050}{RGB}{37,20,50}
\definecolor{navajowhite246197165}{RGB}{246,197,165}
\definecolor{purple1163088}{RGB}{116,30,88}
\definecolor{tomato24211277}{RGB}{242,112,77}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.675, xmax=8.675,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xtick={0,1,2,3,4,5,6,7,8},
xtick={0,1,2,3,4,5,6,7,8},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={1C,1D,1F,5C,5D,5F,8C,8D,8F},
xticklabels={1C,1D,1F,5C,5D,5F,8C,8D,8F},
xticklabels={1C,1D,1F,5C,5D,5F,8C,8D,8F},
xticklabels={1C,1D,1F,5C,5D,5F,8C,8D,8F},
y grid style={darkgray176},
ylabel={Reward},
ymajorgrids,
ymin=0, ymax=0.708159586787224,
yminorgrids,
ytick style={color=black}
]
\draw[draw=none,fill=navajowhite246197165] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.64358226954937);
\draw[draw=none,fill=lightsalmon245156115] (axis cs:0.75,0) rectangle (axis cs:1.25,0.646894305944443);
\draw[draw=none,fill=tomato24211277] (axis cs:1.75,0) rectangle (axis cs:2.25,0.641723081469536);
\draw[draw=none,fill=crimson2316262] (axis cs:2.75,0) rectangle (axis cs:3.25,0.384972527623177);
\draw[draw=none,fill=crimson2012579] (axis cs:3.75,0) rectangle (axis cs:4.25,0.330573379993439);
\draw[draw=none,fill=brown1612590] (axis cs:4.75,0) rectangle (axis cs:5.25,0.345289394259453);
\draw[draw=none,fill=purple1163088] (axis cs:5.75,0) rectangle (axis cs:6.25,0.242399007081985);
\draw[draw=none,fill=darkslategray762874] (axis cs:6.75,0) rectangle (axis cs:7.25,0.187641531229019);
\draw[draw=none,fill=midnightblue372050] (axis cs:7.75,0) rectangle (axis cs:8.25,0.227645128965378);
\path [draw=black, semithick]
(axis cs:0,0.613788843154907)
--(axis cs:0,0.674437701702118);

\path [draw=black, semithick]
(axis cs:1,0.618188798427582)
--(axis cs:1,0.674287736415863);

\path [draw=black, semithick]
(axis cs:2,0.620388746261597)
--(axis cs:2,0.662337958812714);

\path [draw=black, semithick]
(axis cs:3,0.36299341917038)
--(axis cs:3,0.417992442846298);

\path [draw=black, semithick]
(axis cs:4,0.294631868600845)
--(axis cs:4,0.356248080730438);

\path [draw=black, semithick]
(axis cs:5,0.320469200611115)
--(axis cs:5,0.374257266521454);

\path [draw=black, semithick]
(axis cs:6,0.216888099908829)
--(axis cs:6,0.270134329795837);

\path [draw=black, semithick]
(axis cs:7,0.161647126078606)
--(axis cs:7,0.205754831433296);

\path [draw=black, semithick]
(axis cs:8,0.195242270827293)
--(axis cs:8,0.248616829514503);

\addplot [semithick, black, mark=-, mark size=4, mark options={solid}, only marks]
table {%
0 0.613788843154907
1 0.618188798427582
2 0.620388746261597
3 0.36299341917038
4 0.294631868600845
5 0.320469200611115
6 0.216888099908829
7 0.161647126078606
8 0.195242270827293
};
\addplot [semithick, black, mark=-, mark size=4, mark options={solid}, only marks]
table {%
0 0.674437701702118
1 0.674287736415863
2 0.662337958812714
3 0.417992442846298
4 0.356248080730438
5 0.374257266521454
6 0.270134329795837
7 0.205754831433296
8 0.248616829514503
};

\end{axis}

\end{tikzpicture}


==> plots/reward_federated.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson1792287}{RGB}{179,22,87}
\definecolor{crimson2204469}{RGB}{220,44,69}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indigo842978}{RGB}{84,29,78}
\definecolor{midnightblue412153}{RGB}{41,21,53}
\definecolor{navajowhite246192159}{RGB}{246,192,159}
\definecolor{purple1313090}{RGB}{131,30,90}
\definecolor{sandybrown245147106}{RGB}{245,147,106}
\definecolor{tomato2409567}{RGB}{240,95,67}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.625, xmax=7.625,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xtick={0,1,2,3,4,5,6,7},
xtick={0,1,2,3,4,5,6,7},
xtick={0,1,2,3,4,5,6,7},
xticklabels={1,1P,3,3P,5,5P,8,8P},
xticklabels={1,1P,3,3P,5,5P,8,8P},
xticklabels={1,1P,3,3P,5,5P,8,8P},
xticklabels={1,1P,3,3P,5,5P,8,8P},
y grid style={darkgray176},
ylabel={Reward},
ymajorgrids,
ymin=0, ymax=0.732723462581635,
yminorgrids,
ytick style={color=black}
]
\draw[draw=none,fill=navajowhite246192159] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.641723081469536);
\draw[draw=none,fill=sandybrown245147106] (axis cs:0.75,0) rectangle (axis cs:1.25,0.671473696827888);
\draw[draw=none,fill=tomato2409567] (axis cs:1.75,0) rectangle (axis cs:2.25,0.467622671276331);
\draw[draw=none,fill=crimson2204469] (axis cs:2.75,0) rectangle (axis cs:3.25,0.526018094271421);
\draw[draw=none,fill=crimson1792287] (axis cs:3.75,0) rectangle (axis cs:4.25,0.345289394259453);
\draw[draw=none,fill=purple1313090] (axis cs:4.75,0) rectangle (axis cs:5.25,0.398940652608871);
\draw[draw=none,fill=indigo842978] (axis cs:5.75,0) rectangle (axis cs:6.25,0.0562088191509247);
\draw[draw=none,fill=midnightblue412153] (axis cs:6.75,0) rectangle (axis cs:7.25,0.227645128965378);
\path [draw=black, semithick]
(axis cs:0,0.617238819599152)
--(axis cs:0,0.666587829589844);

\path [draw=black, semithick]
(axis cs:1,0.646742641925812)
--(axis cs:1,0.697831869125366);

\path [draw=black, semithick]
(axis cs:2,0.442465901374817)
--(axis cs:2,0.50064092874527);

\path [draw=black, semithick]
(axis cs:3,0.501621544361115)
--(axis cs:3,0.553198754787445);

\path [draw=black, semithick]
(axis cs:4,0.318710446357727)
--(axis cs:4,0.38042888045311);

\path [draw=black, semithick]
(axis cs:5,0.364102274179459)
--(axis cs:5,0.426092058420181);

\path [draw=black, semithick]
(axis cs:6,0.0387499630451202)
--(axis cs:6,0.0724999308586121);

\path [draw=black, semithick]
(axis cs:7,0.207377851009369)
--(axis cs:7,0.255902200937271);

\addplot [semithick, black, mark=-, mark size=4, mark options={solid}, only marks]
table {%
0 0.617238819599152
1 0.646742641925812
2 0.442465901374817
3 0.501621544361115
4 0.318710446357727
5 0.364102274179459
6 0.0387499630451202
7 0.207377851009369
};
\addplot [semithick, black, mark=-, mark size=4, mark options={solid}, only marks]
table {%
0 0.666587829589844
1 0.697831869125366
2 0.50064092874527
3 0.553198754787445
4 0.38042888045311
5 0.426092058420181
6 0.0724999308586121
7 0.255902200937271
};
\end{axis}

\end{tikzpicture}


==> plots/reward_federated_group.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightsalmon246154120}{RGB}{246,154,120}
\definecolor{maroon105336}{RGB}{240,96,67}
\definecolor{maroon67826}{RGB}{132,30,90}
\definecolor{mediumvioletred22846102}{RGB}{179,40,122}

\begin{axis}[
  legend cell align={left},
  legend columns=1,
  %legend rows=2,
  legend pos=north east,
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    %at={(0,1)},
    %anchor=south west,
    draw=lightgray204
  },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of users/vehicles ($n$)},
xmin=-0.39, xmax=3.79,
xtick style={color=black},
xtick={0.2,1.2,2.2,3.2},
xticklabels={1,3,5,8},
y grid style={darkgray176},
% ylabel={Reward},
ylabel={Average reward ($\mathbb{E}[r]$)},
ymajorgrids,
ymin=0, ymax=0.738738244771957,
ytick style={color=black}
]
\addlegendimage{area legend,lightsalmon246154120,fill=lightsalmon246154120,postaction={pattern={Hatch[angle=45,distance={10pt},line width={5pt}]}, pattern color=maroon105336}}
% \addlegendentry{$P = 10$}
\addlegendentry{$\rho = 10$}
\addlegendimage{area legend,mediumvioletred22846102,fill=mediumvioletred22846102,postaction={{Lines[angle=0,distance={10pt},line width={5pt}]}, pattern color=maroon67826}}
% \addlegendentry{$P=30$}
\addlegendentry{$\rho = 30$}

\draw[draw=none,fill=lightsalmon246154120,postaction={pattern={Hatch[angle=45,distance={10pt},line width={5pt}]}, pattern color=maroon105336}] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.641723081469536);
\draw[draw=none,fill=lightsalmon246154120,postaction={pattern={Hatch[angle=45,distance={10pt},line width={5pt}]}, pattern color=maroon105336}] (axis cs:0.8,0) rectangle (axis cs:1.2,0.467622671276331);
\draw[draw=none,fill=lightsalmon246154120,postaction={pattern={Hatch[angle=45,distance={10pt},line width={5pt}]}, pattern color=maroon105336}] (axis cs:1.8,0) rectangle (axis cs:2.2,0.345289394259453);
\draw[draw=none,fill=lightsalmon246154120,postaction={pattern={Hatch[angle=45,distance={10pt},line width={5pt}]}, pattern color=maroon105336}] (axis cs:2.8,0) rectangle (axis cs:3.2,0.0562088191509247);
\draw[draw=none,fill=mediumvioletred22846102,postaction={pattern={Lines[angle=0,distance={10pt},line width={5pt}]}, pattern color=maroon67826}] (axis cs:0.2,0) rectangle (axis cs:0.6,0.671473696827888);
\draw[draw=none,fill=mediumvioletred22846102,postaction={pattern={Lines[angle=0,distance={10pt},line width={5pt}]}, pattern color=maroon67826}] (axis cs:1.2,0) rectangle (axis cs:1.6,0.526018094271421);
\draw[draw=none,fill=mediumvioletred22846102,postaction={pattern={Lines[angle=0,distance={10pt},line width={5pt}]}, pattern color=maroon67826}] (axis cs:2.2,0) rectangle (axis cs:2.6,0.398940652608871);
\draw[draw=none,fill=mediumvioletred22846102,postaction={pattern={Lines[angle=0,distance={10pt},line width={5pt}]}, pattern color=maroon67826}] (axis cs:3.2,0) rectangle (axis cs:3.6,0.187641531229019);
\path [draw=black, semithick]
(axis cs:0,0.614888846874237)
--(axis cs:0,0.672237753868103);

\path [draw=black, semithick]
(axis cs:1,0.43229216337204)
--(axis cs:1,0.495264977216721);

\path [draw=black, semithick]
(axis cs:2,0.319951832294464)
--(axis cs:2,0.367781281471252);

\path [draw=black, semithick]
(axis cs:3,0.0424999631941319)
--(axis cs:3,0.0727738440036774);

\path [draw=black, semithick]
(axis cs:0.4,0.65075409412384)
--(axis cs:0.4,0.70356023311615);

\path [draw=black, semithick]
(axis cs:1.4,0.489024966955185)
--(axis cs:1.4,0.553874492645264);

\path [draw=black, semithick]
(axis cs:2.4,0.372702479362488)
--(axis cs:2.4,0.435138255357742);

\path [draw=black, semithick]
(axis cs:3.4,0.162114158272743)
--(axis cs:3.4,0.212629020214081);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 0.614888846874237
1 0.43229216337204
2 0.319951832294464
3 0.0424999631941319
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 0.672237753868103
1 0.495264977216721
2 0.367781281471252
3 0.0727738440036774
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0.4 0.65075409412384
1.4 0.489024966955185
2.4 0.372702479362488
3.4 0.162114158272743
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0.4 0.70356023311615
1.4 0.553874492645264
2.4 0.435138255357742
3.4 0.212629020214081
};
\end{axis}

\end{tikzpicture}


==> plots/reward_group.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\definecolor{black311027}{RGB}{95,30,82}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkmagenta14346124}{RGB}{143,46,124}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightsalmon246154120}{RGB}{246,154,120}
\definecolor{maroon105336}{RGB}{244,134,94}
\definecolor{maroon67826}{RGB}{201,25,79}
\definecolor{mediumvioletred22846102}{RGB}{228,46,102}

\begin{axis}[
  legend cell align={left},
  legend columns=1,
  legend pos=north east,
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    %at={(0,1)},
    %anchor=south west,
    draw=lightgray204
  },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of users/vehicles ($n$)},
xmin=-0.295, xmax=2.895,
xtick style={color=black},
xtick={0.3,1.3,2.3},
xticklabels={1,5,8},
y grid style={darkgray176},
% ylabel={Reward},
ylabel={Average reward ($\mathbb{E}[r]$)},
ymajorgrids,
ymin=0, ymax=0.7,
ytick style={color=black}
]

\addlegendimage{area legend,lightsalmon246154120,fill=lightsalmon246154120,postaction={pattern={Hatch[angle=45,distance={10pt},line width={5pt}]}, pattern color=maroon105336}}
\addlegendentry{Centralized}
\addlegendimage{area legend,mediumvioletred22846102,fill=mediumvioletred22846102,postaction={pattern={Dots[distance={10pt},radius={3pt}]}, pattern color=maroon67826}}
\addlegendentry{Distributed}
\addlegendimage{area legend,darkmagenta14346124,fill=darkmagenta14346124,postaction={pattern={Lines[angle=0,distance={10pt},line width={5pt}]}, pattern color=black311027}}
\addlegendentry{Federated}

\draw[draw=none,fill=lightsalmon246154120,postaction={pattern={Hatch[angle=45,distance={10pt},line width={5pt}]},pattern color=maroon105336}] (axis cs:-0.15,0) rectangle (axis cs:0.15,0.64358226954937);
\draw[draw=none,fill=lightsalmon246154120,postaction={pattern={Hatch[angle=45,distance={10pt},line width={5pt}]}, pattern color=maroon105336}] (axis cs:0.85,0) rectangle (axis cs:1.15,0.384972527623177);
\draw[draw=none,fill=lightsalmon246154120,postaction={pattern={Hatch[angle=45,distance={10pt},line width={5pt}]}, pattern color=maroon105336}] (axis cs:1.85,0) rectangle (axis cs:2.15,0.242399007081985);

\draw[draw=none,fill=mediumvioletred22846102,postaction={pattern={Dots[angle=45,distance={10pt},radius={3pt}]}, pattern color=maroon67826}] (axis cs:0.15,0) rectangle (axis cs:0.45,0.646894305944443);
\draw[draw=none,fill=mediumvioletred22846102,postaction={pattern={Dots[angle=45,distance={10pt},radius={3pt}]}, pattern color=maroon67826}] (axis cs:1.15,0) rectangle (axis cs:1.45,0.330573379993439);
\draw[draw=none,fill=mediumvioletred22846102,postaction={pattern={Dots[angle=45,distance={10pt},radius={3pt}]}, pattern color=maroon67826}] (axis cs:2.15,0) rectangle (axis cs:2.45,0.187641531229019);

\draw[draw=none,fill=darkmagenta14346124,postaction={pattern={Lines[angle=0,distance={10pt},line width={5pt}]}, pattern color=black311027}] (axis cs:0.45,0) rectangle (axis cs:0.75,0.641723081469536);
\draw[draw=none,fill=darkmagenta14346124,postaction={pattern={Lines[angle=0,distance={10pt},line width={5pt}]}, pattern color=black311027}] (axis cs:1.45,0) rectangle (axis cs:1.75,0.345289394259453);
\draw[draw=none,fill=darkmagenta14346124,postaction={pattern={Lines[angle=0,distance={10pt},line width={5pt}]}, pattern color=black311027}] (axis cs:2.45,0) rectangle (axis cs:2.75,0.227645128965378);

\path [draw=black, semithick]
(axis cs:0,0.619562685489655)
--(axis cs:0,0.670987844467163);

\path [draw=black, semithick]
(axis cs:1,0.35324364900589)
--(axis cs:1,0.41609251499176);

\path [draw=black, semithick]
(axis cs:2,0.224327623844147)
--(axis cs:2,0.271521687507629);

\path [draw=black, semithick]
(axis cs:0.3,0.611862778663635)
--(axis cs:0.3,0.672087788581848);

\path [draw=black, semithick]
(axis cs:1.3,0.297790437936783)
--(axis cs:1.3,0.359667599201202);

\path [draw=black, semithick]
(axis cs:2.3,0.166229918599129)
--(axis cs:2.3,0.223514601588249);

\path [draw=black, semithick]
(axis cs:0.6,0.615988850593567)
--(axis cs:0.6,0.668787837028503);

\path [draw=black, semithick]
(axis cs:1.6,0.316625714302063)
--(axis cs:1.6,0.374394148588181);

\path [draw=black, semithick]
(axis cs:2.6,0.201572149991989)
--(axis cs:2.6,0.25349149107933);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 0.619562685489655
1 0.35324364900589
2 0.224327623844147
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 0.670987844467163
1 0.41609251499176
2 0.271521687507629
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0.3 0.611862778663635
1.3 0.297790437936783
2.3 0.166229918599129
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0.3 0.672087788581848
1.3 0.359667599201202
2.3 0.223514601588249
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0.6 0.615988850593567
1.6 0.316625714302063
2.6 0.201572149991989
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0.6 0.668787837028503
1.6 0.374394148588181
2.6 0.25349149107933
};
\end{axis}


\end{tikzpicture}


==> plots/reward_pen.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1612590}{RGB}{161,25,90}
\definecolor{crimson2012579}{RGB}{201,25,79}
\definecolor{crimson2316262}{RGB}{231,62,62}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray762874}{RGB}{76,28,74}
\definecolor{lightsalmon245156115}{RGB}{245,156,115}
\definecolor{midnightblue372050}{RGB}{37,20,50}
\definecolor{navajowhite246197165}{RGB}{246,197,165}
\definecolor{purple1163088}{RGB}{116,30,88}
\definecolor{tomato24211277}{RGB}{242,112,77}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.675, xmax=8.675,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xtick={0,1,2,3,4,5,6,7,8},
xtick={0,1,2,3,4,5,6,7,8},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={1C,1D,1F,3C,3D,3F,5C,5D,5F},
xticklabels={1C,1D,1F,3C,3D,3F,5C,5D,5F},
xticklabels={1C,1D,1F,3C,3D,3F,5C,5D,5F},
xticklabels={1C,1D,1F,3C,3D,3F,5C,5D,5F},
y grid style={darkgray176},
ylabel={Reward},
ymajorgrids,
ymin=0, ymax=0.734032738208771,
yminorgrids,
ytick style={color=black}
]
\draw[draw=none,fill=navajowhite246197165] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.672309249639511);
\draw[draw=none,fill=lightsalmon245156115] (axis cs:0.75,0) rectangle (axis cs:1.25,0.66947877407074);
\draw[draw=none,fill=tomato24211277] (axis cs:1.75,0) rectangle (axis cs:2.25,0.671473696827888);
\draw[draw=none,fill=crimson2316262] (axis cs:2.75,0) rectangle (axis cs:3.25,0.519898278638721);
\draw[draw=none,fill=crimson2012579] (axis cs:3.75,0) rectangle (axis cs:4.25,0.493237529415637);
\draw[draw=none,fill=brown1612590] (axis cs:4.75,0) rectangle (axis cs:5.25,0.532220151275396);
\draw[draw=none,fill=purple1163088] (axis cs:5.75,0) rectangle (axis cs:6.25,0.372742712497711);
\draw[draw=none,fill=darkslategray762874] (axis cs:6.75,0) rectangle (axis cs:7.25,0.358273565769196);
\draw[draw=none,fill=midnightblue372050] (axis cs:7.75,0) rectangle (axis cs:8.25,0.398940652608871);
\path [draw=black, semithick]
(axis cs:0,0.639841437339783)
--(axis cs:0,0.697906017303467);

\path [draw=black, semithick]
(axis cs:1,0.638252735137939)
--(axis cs:1,0.691999077796936);

\path [draw=black, semithick]
(axis cs:2,0.639297127723694)
--(axis cs:2,0.699078798294067);

\path [draw=black, semithick]
(axis cs:3,0.491328358650208)
--(axis cs:3,0.551451742649078);

\path [draw=black, semithick]
(axis cs:4,0.458830833435059)
--(axis cs:4,0.52241837978363);

\path [draw=black, semithick]
(axis cs:5,0.503308534622192)
--(axis cs:5,0.560117185115814);

\path [draw=black, semithick]
(axis cs:6,0.344739675521851)
--(axis cs:6,0.391710102558136);

\path [draw=black, semithick]
(axis cs:7,0.325433284044266)
--(axis cs:7,0.391285121440887);

\path [draw=black, semithick]
(axis cs:8,0.370042353868484)
--(axis cs:8,0.429999172687531);

\addplot [semithick, black, mark=-, mark size=4, mark options={solid}, only marks]
table {%
0 0.639841437339783
1 0.638252735137939
2 0.639297127723694
3 0.491328358650208
4 0.458830833435059
5 0.503308534622192
6 0.344739675521851
7 0.325433284044266
8 0.370042353868484
};
\addplot [semithick, black, mark=-, mark size=4, mark options={solid}, only marks]
table {%
0 0.697906017303467
1 0.691999077796936
2 0.699078798294067
3 0.551451742649078
4 0.52241837978363
5 0.560117185115814
6 0.391710102558136
7 0.391285121440887
8 0.429999172687531
};
\end{axis}

\end{tikzpicture}

